Topological classification and diagnosis in magnetically ordered electronic materials

We show that compositions of time-reversal and spatial symmetries, also known as the magnetic-space-group symmetries, protect topological invariants as well as surface states that are distinct from those of all preceding topological states. We obtain, by explicit and exhaustive construction, the topological classification of electronic band insulators that are magnetically ordered for each one of the 1421 magnetic space groups in three dimensions. We have also computed the symmetry-based indicators for each nontrivial class, and, by doing so, establish the complete mapping from symmetry representations to topological invariants.

==> (inline-0) <==
\begin{longtable*}{c|c||c|c||c|c||c|c||c|c}
\caption{TCI classifications of MSGs}
\label{table_classification}
\endfirsthead
%\endhead
\hline
1.1 & $\mathbb{Z}^3$ & 
1.3 & $\mathbb{Z}_2$ & 
2.4 & $\mathbb{Z}^3 \times \mathbb{Z}_2$ & 
2.6 & $\text{N/A}$ & 
2.7 & $\mathbb{Z}_2$
\\
\hline
3.1 & $\mathbb{Z}$ & 
3.3 & $\mathbb{Z}^2 \times \mathbb{Z}_2$ & 
3.4 & $\mathbb{Z}_2$ & 
3.5 & $\mathbb{Z}_2$ & 
3.6 & $\mathbb{Z}_2$
\\
\hline
4.7 & $\mathbb{Z}$ & 
4.9 & $\mathbb{Z}^2 \times \mathbb{Z}_2$ & 
4.10 & $\mathbb{Z}_2$ & 
4.11 & $\mathbb{Z}_2$ & 
4.12 & $\mathbb{Z}_2$
\\
\hline
5.13 & $\mathbb{Z}$ & 
5.15 & $\mathbb{Z}^2 \times \mathbb{Z}_2$ & 
5.16 & $\mathbb{Z}_2$ & 
5.17 & $\mathbb{Z}_2$ & 
6.18 & $\mathbb{Z}_M^2 \times \mathbb{Z}$
\\
\hline
6.20 & $\mathbb{Z}^2$ & 
6.21 & $\mathbb{Z}_M^2$ & 
6.22 & $\mathbb{Z}_M$ & 
6.23 & $\mathbb{Z}_M$ & 
7.24 & $\mathbb{Z} \times \mathbb{Z}_2$
\\
\hline
7.26 & $\mathbb{Z}^2$ & 
7.27 & $\mathbb{Z}_2$ & 
7.28 & $\mathbb{Z}_2$ & 
7.29 & $\mathbb{Z}_2$ & 
7.30 & $\mathbb{Z}_2$
\\
\hline
7.31 & $\mathbb{Z}_2$ & 
8.32 & $\mathbb{Z}_M \times \mathbb{Z}$ & 
8.34 & $\mathbb{Z}^2$ & 
8.35 & $\mathbb{Z}_M$ & 
8.36 & $\mathbb{Z}_M$
\\
\hline
9.37 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
9.39 & $\mathbb{Z}^2$ & 
9.40 & $\mathbb{Z}_2$ & 
9.41 & $\mathbb{Z}_2$ & 
10.42 & $\mathbb{Z}_M^2 \times \mathbb{Z}$
\\
\hline
10.44 & $\mathbb{Z}_M^2$ & 
10.45 & $\text{N/A}$ & 
10.46 & $\mathbb{Z}^2 \times \mathbb{Z}_2$ & 
10.47 & $\mathbb{Z}_M^2$ & 
10.48 & $\mathbb{Z}_M$
\\
\hline
10.49 & $\mathbb{Z}_M$ & 
11.50 & $\mathbb{Z}_M \times \mathbb{Z}$ & 
11.52 & $\mathbb{Z}_M$ & 
11.53 & $\text{N/A}$ & 
11.54 & $\mathbb{Z}^2 \times \mathbb{Z}_2$
\\
\hline
11.55 & $\mathbb{Z}_M$ & 
11.56 & $\mathbb{Z}_M$ & 
11.57 & $\mathbb{Z}_M$ & 
12.58 & $\mathbb{Z}_M \times \mathbb{Z}$ & 
12.60 & $\mathbb{Z}_M$
\\
\hline
12.61 & $\text{N/A}$ & 
12.62 & $\mathbb{Z}^2 \times \mathbb{Z}_2$ & 
12.63 & $\mathbb{Z}_M$ & 
12.64 & $\mathbb{Z}_M$ & 
13.65 & $\mathbb{Z} \times \mathbb{Z}_2$
\\
\hline
13.67 & $\mathbb{Z}_2$ & 
13.68 & $\text{N/A}$ & 
13.69 & $\mathbb{Z}^2 \times \mathbb{Z}_2$ & 
13.70 & $\mathbb{Z}_2$ & 
13.71 & $\mathbb{Z}_2$
\\
\hline
13.72 & $\mathbb{Z}_2$ & 
13.73 & $\mathbb{Z}_2$ & 
13.74 & $\mathbb{Z}_2$ & 
14.75 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
14.77 & $\mathbb{Z}_2$
\\
\hline
14.78 & $\text{N/A}$ & 
14.79 & $\mathbb{Z}^2 \times \mathbb{Z}_2$ & 
14.80 & $\mathbb{Z}_2$ & 
14.81 & $\mathbb{Z}_2$ & 
14.82 & $\mathbb{Z}_2$
\\
\hline
14.83 & $\mathbb{Z}_2$ & 
14.84 & $\mathbb{Z}_2$ & 
15.85 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
15.87 & $\mathbb{Z}_2$ & 
15.88 & $\text{N/A}$
\\
\hline
15.89 & $\mathbb{Z}^2 \times \mathbb{Z}_2$ & 
15.90 & $\mathbb{Z}_2$ & 
15.91 & $\mathbb{Z}_2$ & 
16.1 & $\text{N/A}$ & 
16.3 & $\mathbb{Z} \times \mathbb{Z}_2$
\\
\hline
16.4 & $\mathbb{Z}_2$ & 
16.5 & $\mathbb{Z}_2$ & 
16.6 & $\mathbb{Z}_2$ & 
17.7 & $\text{N/A}$ & 
17.9 & $\mathbb{Z} \times \mathbb{Z}_2$
\\
\hline
17.10 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
17.11 & $\mathbb{Z}_2$ & 
17.12 & $\mathbb{Z}_2$ & 
17.13 & $\mathbb{Z}_2$ & 
17.14 & $\mathbb{Z}_2$
\\
\hline
17.15 & $\mathbb{Z}_2$ & 
18.16 & $\text{N/A}$ & 
18.18 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
18.19 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
18.20 & $\mathbb{Z}_2$
\\
\hline
18.21 & $\mathbb{Z}_2$ & 
18.22 & $\mathbb{Z}_2$ & 
18.23 & $\mathbb{Z}_2$ & 
18.24 & $\mathbb{Z}_2$ & 
19.25 & $\text{N/A}$
\\
\hline
19.27 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
19.28 & $\mathbb{Z}_2$ & 
19.29 & $\mathbb{Z}_2$ & 
19.30 & $\mathbb{Z}_2$ & 
20.31 & $\text{N/A}$
\\
\hline
20.33 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
20.34 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
20.35 & $\mathbb{Z}_2$ & 
20.36 & $\mathbb{Z}_2$ & 
20.37 & $\mathbb{Z}_2$
\\
\hline
21.38 & $\text{N/A}$ & 
21.40 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
21.41 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
21.42 & $\mathbb{Z}_2$ & 
21.43 & $\mathbb{Z}_2$
\\
\hline
21.44 & $\mathbb{Z}_2$ & 
22.45 & $\text{N/A}$ & 
22.47 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
22.48 & $\mathbb{Z}_2$ & 
23.49 & $\text{N/A}$
\\
\hline
23.51 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
23.52 & $\mathbb{Z}_2$ & 
24.53 & $\text{N/A}$ & 
24.55 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
24.56 & $\mathbb{Z}_2$
\\
\hline
25.57 & $\mathbb{Z}_M^4$ & 
25.59 & $\mathbb{Z}_M^2 \times \mathbb{Z}$ & 
25.60 & $\mathbb{Z}$ & 
25.61 & $\mathbb{Z}_M^4$ & 
25.62 & $\mathbb{Z}_M^3$
\\
\hline
25.63 & $\mathbb{Z}_M^2$ & 
25.64 & $\mathbb{Z}_M^3$ & 
25.65 & $\mathbb{Z}_M^2$ & 
26.66 & $\mathbb{Z}_M^2$ & 
26.68 & $\mathbb{Z} \times \mathbb{Z}_2$
\\
\hline
26.69 & $\mathbb{Z}_M^2 \times \mathbb{Z}$ & 
26.70 & $\mathbb{Z}$ & 
26.71 & $\mathbb{Z}_M$ & 
26.72 & $\mathbb{Z}_M^2$ & 
26.73 & $\mathbb{Z}_M^2$
\\
\hline
26.74 & $\mathbb{Z}_M^2$ & 
26.75 & $\mathbb{Z}_M$ & 
26.76 & $\mathbb{Z}_M$ & 
26.77 & $\mathbb{Z}_M$ & 
27.78 & $\mathbb{Z}_2$
\\
\hline
27.80 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
27.81 & $\mathbb{Z}$ & 
27.82 & $\mathbb{Z}_2$ & 
27.83 & $\mathbb{Z}_2$ & 
27.84 & $\mathbb{Z}_2$
\\
\hline
27.85 & $\mathbb{Z}_2$ & 
27.86 & $\mathbb{Z}_2$ & 
28.87 & $\mathbb{Z}_M$ & 
28.89 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
28.90 & $\mathbb{Z}_M \times \mathbb{Z}$
\\
\hline
28.91 & $\mathbb{Z}$ & 
28.92 & $\mathbb{Z}_M$ & 
28.93 & $\mathbb{Z}_M$ & 
28.94 & $\mathbb{Z}_M$ & 
28.95 & $\mathbb{Z}_M$
\\
\hline
28.96 & $\mathbb{Z}_M$ & 
28.97 & $\mathbb{Z}_M$ & 
28.98 & $\mathbb{Z}_M$ & 
29.99 & $\mathbb{Z}_2$ & 
29.101 & $\mathbb{Z} \times \mathbb{Z}_2$
\\
\hline
29.102 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
29.103 & $\mathbb{Z}$ & 
29.104 & $\mathbb{Z}_2$ & 
29.105 & $\mathbb{Z}_2$ & 
29.106 & $\mathbb{Z}_2$
\\
\hline
29.107 & $\mathbb{Z}_2$ & 
29.108 & $\mathbb{Z}_2$ & 
29.109 & $\mathbb{Z}_2$ & 
29.110 & $\mathbb{Z}_2$ & 
30.111 & $\mathbb{Z}_2$
\\
\hline
30.113 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
30.114 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
30.115 & $\mathbb{Z}$ & 
30.116 & $\mathbb{Z}_2$ & 
30.117 & $\mathbb{Z}_2$
\\
\hline
30.118 & $\mathbb{Z}_2$ & 
30.119 & $\mathbb{Z}_2$ & 
30.120 & $\mathbb{Z}_2$ & 
30.121 & $\mathbb{Z}_2$ & 
30.122 & $\mathbb{Z}_2$
\\
\hline
31.123 & $\mathbb{Z}_M$ & 
31.125 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
31.126 & $\mathbb{Z}_M \times \mathbb{Z}$ & 
31.127 & $\mathbb{Z}$ & 
31.128 & $\mathbb{Z}_M$
\\
\hline
31.129 & $\mathbb{Z}_M$ & 
31.130 & $\mathbb{Z}_M$ & 
31.131 & $\mathbb{Z}_M$ & 
31.132 & $\mathbb{Z}_M$ & 
31.133 & $\mathbb{Z}_M$
\\
\hline
31.134 & $\mathbb{Z}_M$ & 
32.135 & $\mathbb{Z}_2$ & 
32.137 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
32.138 & $\mathbb{Z}$ & 
32.139 & $\mathbb{Z}_2$
\\
\hline
32.140 & $\mathbb{Z}_2$ & 
32.141 & $\mathbb{Z}_2$ & 
32.142 & $\mathbb{Z}_2$ & 
32.143 & $\mathbb{Z}_2$ & 
33.144 & $\mathbb{Z}_2$
\\
\hline
33.146 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
33.147 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
33.148 & $\mathbb{Z}$ & 
33.149 & $\mathbb{Z}_2$ & 
33.150 & $\mathbb{Z}_2$
\\
\hline
33.151 & $\mathbb{Z}_2$ & 
33.152 & $\mathbb{Z}_2$ & 
33.153 & $\mathbb{Z}_2$ & 
33.154 & $\mathbb{Z}_2$ & 
33.155 & $\mathbb{Z}_2$
\\
\hline
34.156 & $\mathbb{Z}_2$ & 
34.158 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
34.159 & $\mathbb{Z}$ & 
34.160 & $\mathbb{Z}_2$ & 
34.161 & $\mathbb{Z}_2$
\\
\hline
34.162 & $\mathbb{Z}_2$ & 
34.163 & $\mathbb{Z}_2$ & 
34.164 & $\mathbb{Z}_2$ & 
35.165 & $\mathbb{Z}_M^2$ & 
35.167 & $\mathbb{Z}_M \times \mathbb{Z}$
\\
\hline
35.168 & $\mathbb{Z}$ & 
35.169 & $\mathbb{Z}_M^2$ & 
35.170 & $\mathbb{Z}_M^2$ & 
35.171 & $\mathbb{Z}_M^2$ & 
36.172 & $\mathbb{Z}_M$
\\
\hline
36.174 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
36.175 & $\mathbb{Z}_M \times \mathbb{Z}$ & 
36.176 & $\mathbb{Z}$ & 
36.177 & $\mathbb{Z}_M$ & 
36.178 & $\mathbb{Z}_M$
\\
\hline
36.179 & $\mathbb{Z}_M^2$ & 
37.180 & $\mathbb{Z}_2$ & 
37.182 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
37.183 & $\mathbb{Z}$ & 
37.184 & $\mathbb{Z}_2$
\\
\hline
37.185 & $\mathbb{Z}_2$ & 
37.186 & $\mathbb{Z}_M$ & 
38.187 & $\mathbb{Z}_M^3$ & 
38.189 & $\mathbb{Z}_M \times \mathbb{Z}$ & 
38.190 & $\mathbb{Z}_M^2 \times \mathbb{Z}$
\\
\hline
38.191 & $\mathbb{Z}$ & 
38.192 & $\mathbb{Z}_M^2$ & 
38.193 & $\mathbb{Z}_M^3$ & 
38.194 & $\mathbb{Z}_M^2$ & 
39.195 & $\mathbb{Z}_M$
\\
\hline
39.197 & $\mathbb{Z}_M \times \mathbb{Z}$ & 
39.198 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
39.199 & $\mathbb{Z}$ & 
39.200 & $\mathbb{Z}_M$ & 
39.201 & $\mathbb{Z}_M$
\\
\hline
39.202 & $\mathbb{Z}_2$ & 
40.203 & $\mathbb{Z}_M$ & 
40.205 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
40.206 & $\mathbb{Z}_M \times \mathbb{Z}$ & 
40.207 & $\mathbb{Z}$
\\
\hline
40.208 & $\mathbb{Z}_M$ & 
40.209 & $\mathbb{Z}_M$ & 
40.210 & $\mathbb{Z}_M^2$ & 
41.211 & $\mathbb{Z}_2$ & 
41.213 & $\mathbb{Z} \times \mathbb{Z}_2$
\\
\hline
41.214 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
41.215 & $\mathbb{Z}$ & 
41.216 & $\mathbb{Z}_2$ & 
41.217 & $\mathbb{Z}_2$ & 
41.218 & $\mathbb{Z}_2$
\\
\hline
42.219 & $\mathbb{Z}_M^2$ & 
42.221 & $\mathbb{Z}_M \times \mathbb{Z}$ & 
42.222 & $\mathbb{Z}$ & 
42.223 & $\mathbb{Z}_M^2$ & 
43.224 & $\mathbb{Z}_2$
\\
\hline
43.226 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
43.227 & $\mathbb{Z}$ & 
43.228 & $\mathbb{Z}_2$ & 
44.229 & $\mathbb{Z}_M^2$ & 
44.231 & $\mathbb{Z}_M \times \mathbb{Z}$
\\
\hline
44.232 & $\mathbb{Z}$ & 
44.233 & $\mathbb{Z}_M^2$ & 
44.234 & $\mathbb{Z}_M^2$ & 
45.235 & $\mathbb{Z}_2$ & 
45.237 & $\mathbb{Z} \times \mathbb{Z}_2$
\\
\hline
45.238 & $\mathbb{Z}$ & 
45.239 & $\mathbb{Z}_2$ & 
45.240 & $\mathbb{Z}_2$ & 
46.241 & $\mathbb{Z}_M$ & 
46.243 & $\mathbb{Z} \times \mathbb{Z}_2$
\\
\hline
46.244 & $\mathbb{Z}_M \times \mathbb{Z}$ & 
46.245 & $\mathbb{Z}$ & 
46.246 & $\mathbb{Z}_M$ & 
46.247 & $\mathbb{Z}_M$ & 
46.248 & $\mathbb{Z}_M$
\\
\hline
47.249 & $\mathbb{Z}_M^6$ & 
47.251 & $\mathbb{Z}_M^4$ & 
47.252 & $\mathbb{Z}_M^2 \times \mathbb{Z}$ & 
47.253 & $\text{N/A}$ & 
47.254 & $\mathbb{Z}_M^5$
\\
\hline
47.255 & $\mathbb{Z}_M^4$ & 
47.256 & $\mathbb{Z}_M^3$ & 
48.257 & $\mathbb{Z}_2$ & 
48.259 & $\mathbb{Z}_2$ & 
48.260 & $\mathbb{Z} \times \mathbb{Z}_2$
\\
\hline
48.261 & $\text{N/A}$ & 
48.262 & $\mathbb{Z}_2$ & 
48.263 & $\mathbb{Z}_2$ & 
48.264 & $\mathbb{Z}_2$ & 
49.265 & $\mathbb{Z}_M$
\\
\hline
49.267 & $\mathbb{Z}_M$ & 
49.268 & $\mathbb{Z}_2$ & 
49.269 & $\mathbb{Z}_M \times \mathbb{Z}$ & 
49.270 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
49.271 & $\text{N/A}$
\\
\hline
49.272 & $\mathbb{Z}_M$ & 
49.273 & $\mathbb{Z}_M$ & 
49.274 & $\mathbb{Z}_M$ & 
49.275 & $\mathbb{Z}_M$ & 
49.276 & $\mathbb{Z}_M$
\\
\hline
50.277 & $\mathbb{Z}_2$ & 
50.279 & $\mathbb{Z}_2$ & 
50.280 & $\mathbb{Z}_2$ & 
50.281 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
50.282 & $\mathbb{Z} \times \mathbb{Z}_2$
\\
\hline
50.283 & $\text{N/A}$ & 
50.284 & $\mathbb{Z}_2$ & 
50.285 & $\mathbb{Z}_2$ & 
50.286 & $\mathbb{Z}_2$ & 
50.287 & $\mathbb{Z}_2$
\\
\hline
50.288 & $\mathbb{Z}_2$ & 
51.289 & $\mathbb{Z}_M^3$ & 
51.291 & $\mathbb{Z}_M^2$ & 
51.292 & $\mathbb{Z}_M$ & 
51.293 & $\mathbb{Z}_M^3$
\\
\hline
51.294 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
51.295 & $\mathbb{Z}_M \times \mathbb{Z}$ & 
51.296 & $\mathbb{Z}_M^2 \times \mathbb{Z}$ & 
51.297 & $\text{N/A}$ & 
51.298 & $\mathbb{Z}_M^3$
\\
\hline
51.299 & $\mathbb{Z}_M^2$ & 
51.300 & $\mathbb{Z}_M^3$ & 
51.301 & $\mathbb{Z}_M^2$ & 
51.302 & $\mathbb{Z}_M^3$ & 
51.303 & $\mathbb{Z}_M^2$
\\
\hline
51.304 & $\mathbb{Z}_M^2$ & 
52.305 & $\mathbb{Z}_2$ & 
52.307 & $\mathbb{Z}_2$ & 
52.308 & $\mathbb{Z}_2$ & 
52.309 & $\mathbb{Z}_2$
\\
\hline
52.310 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
52.311 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
52.312 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
52.313 & $\text{N/A}$ & 
52.314 & $\mathbb{Z}_2$
\\
\hline
52.315 & $\mathbb{Z}_2$ & 
52.316 & $\mathbb{Z}_2$ & 
52.317 & $\mathbb{Z}_2$ & 
52.318 & $\mathbb{Z}_2$ & 
52.319 & $\mathbb{Z}_2$
\\
\hline
52.320 & $\mathbb{Z}_2$ & 
53.321 & $\mathbb{Z}_M$ & 
53.323 & $\mathbb{Z}_2$ & 
53.324 & $\mathbb{Z}_M$ & 
53.325 & $\mathbb{Z}_M$
\\
\hline
53.326 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
53.327 & $\mathbb{Z}_M \times \mathbb{Z}$ & 
53.328 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
53.329 & $\text{N/A}$ & 
53.330 & $\mathbb{Z}_M$
\\
\hline
53.331 & $\mathbb{Z}_M$ & 
53.332 & $\mathbb{Z}_M$ & 
53.333 & $\mathbb{Z}_M$ & 
53.334 & $\mathbb{Z}_M$ & 
53.335 & $\mathbb{Z}_M$
\\
\hline
53.336 & $\mathbb{Z}_M$ & 
54.337 & $\mathbb{Z}_2$ & 
54.339 & $\mathbb{Z}_2$ & 
54.340 & $\mathbb{Z}_2$ & 
54.341 & $\mathbb{Z}_2$
\\
\hline
54.342 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
54.343 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
54.344 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
54.345 & $\text{N/A}$ & 
54.346 & $\mathbb{Z}_2$
\\
\hline
54.347 & $\mathbb{Z}_2$ & 
54.348 & $\mathbb{Z}_2$ & 
54.349 & $\mathbb{Z}_2$ & 
54.350 & $\mathbb{Z}_2$ & 
54.351 & $\mathbb{Z}_2$
\\
\hline
54.352 & $\mathbb{Z}_2$ & 
55.353 & $\mathbb{Z}_M^2$ & 
55.355 & $\mathbb{Z}_M^2$ & 
55.356 & $\mathbb{Z}_2$ & 
55.357 & $\mathbb{Z}_M^2 \times \mathbb{Z}$
\\
\hline
55.358 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
55.359 & $\text{N/A}$ & 
55.360 & $\mathbb{Z}_M^2$ & 
55.361 & $\mathbb{Z}_M$ & 
55.362 & $\mathbb{Z}_M$
\\
\hline
55.363 & $\mathbb{Z}_M^2$ & 
55.364 & $\mathbb{Z}_M$ & 
56.365 & $\mathbb{Z}_2$ & 
56.367 & $\mathbb{Z}_2$ & 
56.368 & $\mathbb{Z}_2$
\\
\hline
56.369 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
56.370 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
56.371 & $\text{N/A}$ & 
56.372 & $\mathbb{Z}_2$ & 
56.373 & $\mathbb{Z}_2$
\\
\hline
56.374 & $\mathbb{Z}_2$ & 
56.375 & $\mathbb{Z}_2$ & 
56.376 & $\mathbb{Z}_2$ & 
57.377 & $\mathbb{Z}_M$ & 
57.379 & $\mathbb{Z}_M$
\\
\hline
57.380 & $\mathbb{Z}_M$ & 
57.381 & $\mathbb{Z}_2$ & 
57.382 & $\mathbb{Z}_M \times \mathbb{Z}$ & 
57.383 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
57.384 & $\mathbb{Z} \times \mathbb{Z}_2$
\\
\hline
57.385 & $\text{N/A}$ & 
57.386 & $\mathbb{Z}_M$ & 
57.387 & $\mathbb{Z}_M$ & 
57.388 & $\mathbb{Z}_M$ & 
57.389 & $\mathbb{Z}_M$
\\
\hline
57.390 & $\mathbb{Z}_M$ & 
57.391 & $\mathbb{Z}_M$ & 
57.392 & $\mathbb{Z}_M$ & 
58.393 & $\mathbb{Z}_M$ & 
58.395 & $\mathbb{Z}_M$
\\
\hline
58.396 & $\mathbb{Z}_2$ & 
58.397 & $\mathbb{Z}_M \times \mathbb{Z}$ & 
58.398 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
58.399 & $\text{N/A}$ & 
58.400 & $\mathbb{Z}_M$
\\
\hline
58.401 & $\mathbb{Z}_M$ & 
58.402 & $\mathbb{Z}_M$ & 
58.403 & $\mathbb{Z}_M$ & 
58.404 & $\mathbb{Z}_M$ & 
59.405 & $\mathbb{Z}_M^2$
\\
\hline
59.407 & $\mathbb{Z}_M$ & 
59.408 & $\mathbb{Z}_M^2$ & 
59.409 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
59.410 & $\mathbb{Z}_M \times \mathbb{Z}$ & 
59.411 & $\text{N/A}$
\\
\hline
59.412 & $\mathbb{Z}_M^2$ & 
59.413 & $\mathbb{Z}_M^2$ & 
59.414 & $\mathbb{Z}_M^2$ & 
59.415 & $\mathbb{Z}_M^2$ & 
59.416 & $\mathbb{Z}_M^2$
\\
\hline
60.417 & $\mathbb{Z}_2$ & 
60.419 & $\mathbb{Z}_2$ & 
60.420 & $\mathbb{Z}_2$ & 
60.421 & $\mathbb{Z}_2$ & 
60.422 & $\mathbb{Z} \times \mathbb{Z}_2$
\\
\hline
60.423 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
60.424 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
60.425 & $\text{N/A}$ & 
60.426 & $\mathbb{Z}_2$ & 
60.427 & $\mathbb{Z}_2$
\\
\hline
60.428 & $\mathbb{Z}_2$ & 
60.429 & $\mathbb{Z}_2$ & 
60.430 & $\mathbb{Z}_2$ & 
60.431 & $\mathbb{Z}_2$ & 
60.432 & $\mathbb{Z}_2$
\\
\hline
61.433 & $\mathbb{Z}_2$ & 
61.435 & $\mathbb{Z}_2$ & 
61.436 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
61.437 & $\text{N/A}$ & 
61.438 & $\mathbb{Z}_2$
\\
\hline
61.439 & $\mathbb{Z}_2$ & 
61.440 & $\mathbb{Z}_2$ & 
62.441 & $\mathbb{Z}_M$ & 
62.443 & $\mathbb{Z}_M$ & 
62.444 & $\mathbb{Z}_2$
\\
\hline
62.445 & $\mathbb{Z}_M$ & 
62.446 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
62.447 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
62.448 & $\mathbb{Z}_M \times \mathbb{Z}$ & 
62.449 & $\text{N/A}$
\\
\hline
62.450 & $\mathbb{Z}_M$ & 
62.451 & $\mathbb{Z}_M$ & 
62.452 & $\mathbb{Z}_M$ & 
62.453 & $\mathbb{Z}_M$ & 
62.454 & $\mathbb{Z}_M$
\\
\hline
62.455 & $\mathbb{Z}_M$ & 
62.456 & $\mathbb{Z}_M$ & 
63.457 & $\mathbb{Z}_M^2$ & 
63.459 & $\mathbb{Z}_M$ & 
63.460 & $\mathbb{Z}_M^2$
\\
\hline
63.461 & $\mathbb{Z}_M$ & 
63.462 & $\mathbb{Z}_M \times \mathbb{Z}$ & 
63.463 & $\mathbb{Z}_M \times \mathbb{Z}$ & 
63.464 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
63.465 & $\text{N/A}$
\\
\hline
63.466 & $\mathbb{Z}_M^2$ & 
63.467 & $\mathbb{Z}_M^2$ & 
63.468 & $\mathbb{Z}_M^2$ & 
64.469 & $\mathbb{Z}_M$ & 
64.471 & $\mathbb{Z}_2$
\\
\hline
64.472 & $\mathbb{Z}_M$ & 
64.473 & $\mathbb{Z}_M$ & 
64.474 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
64.475 & $\mathbb{Z}_M \times \mathbb{Z}$ & 
64.476 & $\mathbb{Z} \times \mathbb{Z}_2$
\\
\hline
64.477 & $\text{N/A}$ & 
64.478 & $\mathbb{Z}_M$ & 
64.479 & $\mathbb{Z}_M$ & 
64.480 & $\mathbb{Z}_M$ & 
65.481 & $\mathbb{Z}_M^4$
\\
\hline
65.483 & $\mathbb{Z}_M^3$ & 
65.484 & $\mathbb{Z}_M^2$ & 
65.485 & $\mathbb{Z}_M^2 \times \mathbb{Z}$ & 
65.486 & $\mathbb{Z}_M \times \mathbb{Z}$ & 
65.487 & $\text{N/A}$
\\
\hline
65.488 & $\mathbb{Z}_M^3$ & 
65.489 & $\mathbb{Z}_M^4$ & 
65.490 & $\mathbb{Z}_M^3$ & 
66.491 & $\mathbb{Z}_M$ & 
66.493 & $\mathbb{Z}_M$
\\
\hline
66.494 & $\mathbb{Z}_2$ & 
66.495 & $\mathbb{Z}_M \times \mathbb{Z}$ & 
66.496 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
66.497 & $\text{N/A}$ & 
66.498 & $\mathbb{Z}_M$
\\
\hline
66.499 & $\mathbb{Z}_M$ & 
66.500 & $\mathbb{Z}_M^2$ & 
67.501 & $\mathbb{Z}_M^2$ & 
67.503 & $\mathbb{Z}_M$ & 
67.504 & $\mathbb{Z}_M^2$
\\
\hline
67.505 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
67.506 & $\mathbb{Z}_M \times \mathbb{Z}$ & 
67.507 & $\text{N/A}$ & 
67.508 & $\mathbb{Z}_M^2$ & 
67.509 & $\mathbb{Z}_M^2$
\\
\hline
67.510 & $\mathbb{Z}_M^2$ & 
68.511 & $\mathbb{Z}_2$ & 
68.513 & $\mathbb{Z}_2$ & 
68.514 & $\mathbb{Z}_2$ & 
68.515 & $\mathbb{Z} \times \mathbb{Z}_2$
\\
\hline
68.516 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
68.517 & $\text{N/A}$ & 
68.518 & $\mathbb{Z}_2$ & 
68.519 & $\mathbb{Z}_2$ & 
68.520 & $\mathbb{Z}_2$
\\
\hline
69.521 & $\mathbb{Z}_M^3$ & 
69.523 & $\mathbb{Z}_M^2$ & 
69.524 & $\mathbb{Z}_M \times \mathbb{Z}$ & 
69.525 & $\text{N/A}$ & 
69.526 & $\mathbb{Z}_M^3$
\\
\hline
70.527 & $\mathbb{Z}_2$ & 
70.529 & $\mathbb{Z}_2$ & 
70.530 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
70.531 & $\text{N/A}$ & 
70.532 & $\mathbb{Z}_2$
\\
\hline
71.533 & $\mathbb{Z}_M^3$ & 
71.535 & $\mathbb{Z}_M^2$ & 
71.536 & $\mathbb{Z}_M \times \mathbb{Z}$ & 
71.537 & $\text{N/A}$ & 
71.538 & $\mathbb{Z}_M^3$
\\
\hline
72.539 & $\mathbb{Z}_M$ & 
72.541 & $\mathbb{Z}_M$ & 
72.542 & $\mathbb{Z}_2$ & 
72.543 & $\mathbb{Z}_M \times \mathbb{Z}$ & 
72.544 & $\mathbb{Z} \times \mathbb{Z}_2$
\\
\hline
72.545 & $\text{N/A}$ & 
72.546 & $\mathbb{Z}_M$ & 
72.547 & $\mathbb{Z}_M$ & 
73.548 & $\mathbb{Z}_2$ & 
73.550 & $\mathbb{Z}_2$
\\
\hline
73.551 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
73.552 & $\text{N/A}$ & 
73.553 & $\mathbb{Z}_2$ & 
74.554 & $\mathbb{Z}_M^2$ & 
74.556 & $\mathbb{Z}_M$
\\
\hline
74.557 & $\mathbb{Z}_M^2$ & 
74.558 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
74.559 & $\mathbb{Z}_M \times \mathbb{Z}$ & 
74.560 & $\text{N/A}$ & 
74.561 & $\mathbb{Z}_M^2$
\\
\hline
74.562 & $\mathbb{Z}_M^2$ & 
75.1 & $\mathbb{Z}$ & 
75.3 & $\mathbb{Z}_2$ & 
75.4 & $\mathbb{Z}_2$ & 
75.5 & $\mathbb{Z}_2$
\\
\hline
75.6 & $\mathbb{Z}_2$ & 
76.7 & $\mathbb{Z}$ & 
76.9 & $\mathbb{Z}_2$ & 
76.10 & $\mathbb{Z}_2$ & 
76.11 & $\mathbb{Z}_2$
\\
\hline
76.12 & $\mathbb{Z}_2$ & 
77.13 & $\mathbb{Z}$ & 
77.15 & $\mathbb{Z}_2$ & 
77.16 & $\mathbb{Z}_2$ & 
77.17 & $\mathbb{Z}_2$
\\
\hline
77.18 & $\mathbb{Z}_2$ & 
78.19 & $\mathbb{Z}$ & 
78.21 & $\mathbb{Z}_2$ & 
78.22 & $\mathbb{Z}_2$ & 
78.23 & $\mathbb{Z}_2$
\\
\hline
78.24 & $\mathbb{Z}_2$ & 
79.25 & $\mathbb{Z}$ & 
79.27 & $\mathbb{Z}_2$ & 
79.28 & $\mathbb{Z}_2$ & 
80.29 & $\mathbb{Z}$
\\
\hline
80.31 & $\mathbb{Z}_2$ & 
80.32 & $\mathbb{Z}_2$ & 
81.33 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
81.35 & $\text{N/A}$ & 
81.36 & $\mathbb{Z}_2$
\\
\hline
81.37 & $\mathbb{Z}_2$ & 
81.38 & $\mathbb{Z}_2$ & 
82.39 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
82.41 & $\text{N/A}$ & 
82.42 & $\mathbb{Z}_2$
\\
\hline
83.43 & $\mathbb{Z}_M^2 \times \mathbb{Z}$ & 
83.45 & $\mathbb{Z}_M^2$ & 
83.46 & $\text{N/A}$ & 
83.47 & $\mathbb{Z}_2$ & 
83.48 & $\mathbb{Z}_M$
\\
\hline
83.49 & $\mathbb{Z}_M^2$ & 
83.50 & $\mathbb{Z}_M$ & 
84.51 & $\mathbb{Z}_M \times \mathbb{Z}$ & 
84.53 & $\mathbb{Z}_M$ & 
84.54 & $\text{N/A}$
\\
\hline
84.55 & $\mathbb{Z}_2$ & 
84.56 & $\mathbb{Z}_M$ & 
84.57 & $\mathbb{Z}_M$ & 
84.58 & $\mathbb{Z}_M$ & 
85.59 & $\mathbb{Z} \times \mathbb{Z}_2$
\\
\hline
85.61 & $\mathbb{Z}_2$ & 
85.62 & $\text{N/A}$ & 
85.63 & $\mathbb{Z}_2$ & 
85.64 & $\mathbb{Z}_2$ & 
85.65 & $\mathbb{Z}_2$
\\
\hline
85.66 & $\mathbb{Z}_2$ & 
86.67 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
86.69 & $\mathbb{Z}_2$ & 
86.70 & $\text{N/A}$ & 
86.71 & $\mathbb{Z}_2$
\\
\hline
86.72 & $\mathbb{Z}_2$ & 
86.73 & $\mathbb{Z}_2$ & 
86.74 & $\mathbb{Z}_2$ & 
87.75 & $\mathbb{Z}_M \times \mathbb{Z}$ & 
87.77 & $\mathbb{Z}_M$
\\
\hline
87.78 & $\text{N/A}$ & 
87.79 & $\mathbb{Z}_2$ & 
87.80 & $\mathbb{Z}_M$ & 
88.81 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
88.83 & $\mathbb{Z}_2$
\\
\hline
88.84 & $\text{N/A}$ & 
88.85 & $\mathbb{Z}_2$ & 
88.86 & $\mathbb{Z}_2$ & 
89.87 & $\text{N/A}$ & 
89.89 & $\mathbb{Z}_2$
\\
\hline
89.90 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
89.91 & $\mathbb{Z}_2$ & 
89.92 & $\mathbb{Z}_2$ & 
89.93 & $\mathbb{Z}_2$ & 
89.94 & $\mathbb{Z}_2$
\\
\hline
90.95 & $\text{N/A}$ & 
90.97 & $\mathbb{Z}_2$ & 
90.98 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
90.99 & $\mathbb{Z}_2$ & 
90.100 & $\mathbb{Z}_2$
\\
\hline
90.101 & $\mathbb{Z}_2$ & 
90.102 & $\mathbb{Z}_2$ & 
91.103 & $\text{N/A}$ & 
91.105 & $\mathbb{Z}_2$ & 
91.106 & $\mathbb{Z} \times \mathbb{Z}_2$
\\
\hline
91.107 & $\mathbb{Z}_2$ & 
91.108 & $\mathbb{Z}_2$ & 
91.109 & $\mathbb{Z}_2$ & 
91.110 & $\mathbb{Z}_2$ & 
92.111 & $\text{N/A}$
\\
\hline
92.113 & $\mathbb{Z}_2$ & 
92.114 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
92.115 & $\mathbb{Z}_2$ & 
92.116 & $\mathbb{Z}_2$ & 
92.117 & $\mathbb{Z}_2$
\\
\hline
92.118 & $\mathbb{Z}_2$ & 
93.119 & $\text{N/A}$ & 
93.121 & $\mathbb{Z}_2$ & 
93.122 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
93.123 & $\mathbb{Z}_2$
\\
\hline
93.124 & $\mathbb{Z}_2$ & 
93.125 & $\mathbb{Z}_2$ & 
93.126 & $\mathbb{Z}_2$ & 
94.127 & $\text{N/A}$ & 
94.129 & $\mathbb{Z}_2$
\\
\hline
94.130 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
94.131 & $\mathbb{Z}_2$ & 
94.132 & $\mathbb{Z}_2$ & 
94.133 & $\mathbb{Z}_2$ & 
94.134 & $\mathbb{Z}_2$
\\
\hline
95.135 & $\text{N/A}$ & 
95.137 & $\mathbb{Z}_2$ & 
95.138 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
95.139 & $\mathbb{Z}_2$ & 
95.140 & $\mathbb{Z}_2$
\\
\hline
95.141 & $\mathbb{Z}_2$ & 
95.142 & $\mathbb{Z}_2$ & 
96.143 & $\text{N/A}$ & 
96.145 & $\mathbb{Z}_2$ & 
96.146 & $\mathbb{Z} \times \mathbb{Z}_2$
\\
\hline
96.147 & $\mathbb{Z}_2$ & 
96.148 & $\mathbb{Z}_2$ & 
96.149 & $\mathbb{Z}_2$ & 
96.150 & $\mathbb{Z}_2$ & 
97.151 & $\text{N/A}$
\\
\hline
97.153 & $\mathbb{Z}_2$ & 
97.154 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
97.155 & $\mathbb{Z}_2$ & 
97.156 & $\mathbb{Z}_2$ & 
98.157 & $\text{N/A}$
\\
\hline
98.159 & $\mathbb{Z}_2$ & 
98.160 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
98.161 & $\mathbb{Z}_2$ & 
98.162 & $\mathbb{Z}_2$ & 
99.163 & $\mathbb{Z}_M^3$
\\
\hline
99.165 & $\mathbb{Z}_M$ & 
99.166 & $\mathbb{Z}_M^2$ & 
99.167 & $\mathbb{Z}$ & 
99.168 & $\mathbb{Z}_M^3$ & 
99.169 & $\mathbb{Z}_M^2$
\\
\hline
99.170 & $\mathbb{Z}_M^2$ & 
100.171 & $\mathbb{Z}_M$ & 
100.173 & $\mathbb{Z}_M$ & 
100.174 & $\mathbb{Z}_2$ & 
100.175 & $\mathbb{Z}$
\\
\hline
100.176 & $\mathbb{Z}_M$ & 
100.177 & $\mathbb{Z}_M$ & 
100.178 & $\mathbb{Z}_M$ & 
101.179 & $\mathbb{Z}_M$ & 
101.181 & $\mathbb{Z}_M$
\\
\hline
101.182 & $\mathbb{Z}_2$ & 
101.183 & $\mathbb{Z}$ & 
101.184 & $\mathbb{Z}_M$ & 
101.185 & $\mathbb{Z}_M$ & 
101.186 & $\mathbb{Z}_M$
\\
\hline
102.187 & $\mathbb{Z}_M$ & 
102.189 & $\mathbb{Z}_M$ & 
102.190 & $\mathbb{Z}_2$ & 
102.191 & $\mathbb{Z}$ & 
102.192 & $\mathbb{Z}_M$
\\
\hline
102.193 & $\mathbb{Z}_M$ & 
102.194 & $\mathbb{Z}_M$ & 
103.195 & $\mathbb{Z}_2$ & 
103.197 & $\mathbb{Z}_2$ & 
103.198 & $\mathbb{Z}_2$
\\
\hline
103.199 & $\mathbb{Z}$ & 
103.200 & $\mathbb{Z}_2$ & 
103.201 & $\mathbb{Z}_2$ & 
103.202 & $\mathbb{Z}_2$ & 
104.203 & $\mathbb{Z}_2$
\\
\hline
104.205 & $\mathbb{Z}_2$ & 
104.206 & $\mathbb{Z}_2$ & 
104.207 & $\mathbb{Z}$ & 
104.208 & $\mathbb{Z}_2$ & 
104.209 & $\mathbb{Z}_2$
\\
\hline
104.210 & $\mathbb{Z}_2$ & 
105.211 & $\mathbb{Z}_M^2$ & 
105.213 & $\mathbb{Z}_2$ & 
105.214 & $\mathbb{Z}_M^2$ & 
105.215 & $\mathbb{Z}$
\\
\hline
105.216 & $\mathbb{Z}_M^2$ & 
105.217 & $\mathbb{Z}_M$ & 
105.218 & $\mathbb{Z}_M$ & 
106.219 & $\mathbb{Z}_2$ & 
106.221 & $\mathbb{Z}_2$
\\
\hline
106.222 & $\mathbb{Z}_2$ & 
106.223 & $\mathbb{Z}$ & 
106.224 & $\mathbb{Z}_2$ & 
106.225 & $\mathbb{Z}_2$ & 
106.226 & $\mathbb{Z}_2$
\\
\hline
107.227 & $\mathbb{Z}_M^2$ & 
107.229 & $\mathbb{Z}_M$ & 
107.230 & $\mathbb{Z}_M$ & 
107.231 & $\mathbb{Z}$ & 
107.232 & $\mathbb{Z}_M^2$
\\
\hline
108.233 & $\mathbb{Z}_M$ & 
108.235 & $\mathbb{Z}_M$ & 
108.236 & $\mathbb{Z}_2$ & 
108.237 & $\mathbb{Z}$ & 
108.238 & $\mathbb{Z}_M$
\\
\hline
109.239 & $\mathbb{Z}_M$ & 
109.241 & $\mathbb{Z}_2$ & 
109.242 & $\mathbb{Z}_M$ & 
109.243 & $\mathbb{Z}$ & 
109.244 & $\mathbb{Z}_M$
\\
\hline
110.245 & $\mathbb{Z}_2$ & 
110.247 & $\mathbb{Z}_2$ & 
110.248 & $\mathbb{Z}_2$ & 
110.249 & $\mathbb{Z}$ & 
110.250 & $\mathbb{Z}_2$
\\
\hline
111.251 & $\mathbb{Z}_M$ & 
111.253 & $\mathbb{Z}_M$ & 
111.254 & $\text{N/A}$ & 
111.255 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
111.256 & $\mathbb{Z}_M$
\\
\hline
111.257 & $\mathbb{Z}_M$ & 
111.258 & $\mathbb{Z}_M$ & 
112.259 & $\mathbb{Z}_2$ & 
112.261 & $\mathbb{Z}_2$ & 
112.262 & $\text{N/A}$
\\
\hline
112.263 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
112.264 & $\mathbb{Z}_2$ & 
112.265 & $\mathbb{Z}_2$ & 
112.266 & $\mathbb{Z}_2$ & 
113.267 & $\mathbb{Z}_M$
\\
\hline
113.269 & $\mathbb{Z}_M$ & 
113.270 & $\text{N/A}$ & 
113.271 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
113.272 & $\mathbb{Z}_M$ & 
113.273 & $\mathbb{Z}_M$
\\
\hline
113.274 & $\mathbb{Z}_M$ & 
114.275 & $\mathbb{Z}_2$ & 
114.277 & $\mathbb{Z}_2$ & 
114.278 & $\text{N/A}$ & 
114.279 & $\mathbb{Z} \times \mathbb{Z}_2$
\\
\hline
114.280 & $\mathbb{Z}_2$ & 
114.281 & $\mathbb{Z}_2$ & 
114.282 & $\mathbb{Z}_2$ & 
115.283 & $\mathbb{Z}_M^2$ & 
115.285 & $\text{N/A}$
\\
\hline
115.286 & $\mathbb{Z}_M^2$ & 
115.287 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
115.288 & $\mathbb{Z}_M^2$ & 
115.289 & $\mathbb{Z}_M$ & 
115.290 & $\mathbb{Z}_M$
\\
\hline
116.291 & $\mathbb{Z}_2$ & 
116.293 & $\text{N/A}$ & 
116.294 & $\mathbb{Z}_2$ & 
116.295 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
116.296 & $\mathbb{Z}_2$
\\
\hline
116.297 & $\mathbb{Z}_2$ & 
116.298 & $\mathbb{Z}_2$ & 
117.299 & $\mathbb{Z}_2$ & 
117.301 & $\text{N/A}$ & 
117.302 & $\mathbb{Z}_2$
\\
\hline
117.303 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
117.304 & $\mathbb{Z}_2$ & 
117.305 & $\mathbb{Z}_2$ & 
117.306 & $\mathbb{Z}_2$ & 
118.307 & $\mathbb{Z}_2$
\\
\hline
118.309 & $\text{N/A}$ & 
118.310 & $\mathbb{Z}_2$ & 
118.311 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
118.312 & $\mathbb{Z}_2$ & 
118.313 & $\mathbb{Z}_2$
\\
\hline
118.314 & $\mathbb{Z}_2$ & 
119.315 & $\mathbb{Z}_M$ & 
119.317 & $\text{N/A}$ & 
119.318 & $\mathbb{Z}_M$ & 
119.319 & $\mathbb{Z} \times \mathbb{Z}_2$
\\
\hline
119.320 & $\mathbb{Z}_M$ & 
120.321 & $\mathbb{Z}_2$ & 
120.323 & $\text{N/A}$ & 
120.324 & $\mathbb{Z}_2$ & 
120.325 & $\mathbb{Z} \times \mathbb{Z}_2$
\\
\hline
120.326 & $\mathbb{Z}_2$ & 
121.327 & $\mathbb{Z}_M$ & 
121.329 & $\mathbb{Z}_M$ & 
121.330 & $\text{N/A}$ & 
121.331 & $\mathbb{Z} \times \mathbb{Z}_2$
\\
\hline
121.332 & $\mathbb{Z}_M$ & 
122.333 & $\mathbb{Z}_2$ & 
122.335 & $\mathbb{Z}_2$ & 
122.336 & $\text{N/A}$ & 
122.337 & $\mathbb{Z} \times \mathbb{Z}_2$
\\
\hline
122.338 & $\mathbb{Z}_2$ & 
123.339 & $\mathbb{Z}_M^5$ & 
123.341 & $\mathbb{Z}_M^3$ & 
123.342 & $\mathbb{Z}_M^3$ & 
123.343 & $\mathbb{Z}_M^4$
\\
\hline
123.344 & $\mathbb{Z}_M$ & 
123.345 & $\mathbb{Z}_M^2 \times \mathbb{Z}$ & 
123.346 & $\mathbb{Z}_M^2$ & 
123.347 & $\text{N/A}$ & 
123.348 & $\mathbb{Z}_M^4$
\\
\hline
123.349 & $\mathbb{Z}_M^4$ & 
123.350 & $\mathbb{Z}_M^3$ & 
124.351 & $\mathbb{Z}_M$ & 
124.353 & $\mathbb{Z}_2$ & 
124.354 & $\mathbb{Z}_M$
\\
\hline
124.355 & $\mathbb{Z}_M$ & 
124.356 & $\mathbb{Z}_2$ & 
124.357 & $\mathbb{Z}_M \times \mathbb{Z}$ & 
124.358 & $\mathbb{Z}_2$ & 
124.359 & $\text{N/A}$
\\
\hline
124.360 & $\mathbb{Z}_M$ & 
124.361 & $\mathbb{Z}_M$ & 
124.362 & $\mathbb{Z}_M$ & 
125.363 & $\mathbb{Z}_M$ & 
125.365 & $\mathbb{Z}_M$
\\
\hline
125.366 & $\mathbb{Z}_M$ & 
125.367 & $\mathbb{Z}_2$ & 
125.368 & $\mathbb{Z}_M$ & 
125.369 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
125.370 & $\mathbb{Z}_2$
\\
\hline
125.371 & $\text{N/A}$ & 
125.372 & $\mathbb{Z}_M$ & 
125.373 & $\mathbb{Z}_M$ & 
125.374 & $\mathbb{Z}_M$ & 
126.375 & $\mathbb{Z}_2$
\\
\hline
126.377 & $\mathbb{Z}_2$ & 
126.378 & $\mathbb{Z}_2$ & 
126.379 & $\mathbb{Z}_2$ & 
126.380 & $\mathbb{Z}_2$ & 
126.381 & $\mathbb{Z} \times \mathbb{Z}_2$
\\
\hline
126.382 & $\mathbb{Z}_2$ & 
126.383 & $\text{N/A}$ & 
126.384 & $\mathbb{Z}_2$ & 
126.385 & $\mathbb{Z}_2$ & 
126.386 & $\mathbb{Z}_2$
\\
\hline
127.387 & $\mathbb{Z}_M^3$ & 
127.389 & $\mathbb{Z}_M$ & 
127.390 & $\mathbb{Z}_M^3$ & 
127.391 & $\mathbb{Z}_M^2$ & 
127.392 & $\mathbb{Z}_M$
\\
\hline
127.393 & $\mathbb{Z}_M^2 \times \mathbb{Z}$ & 
127.394 & $\mathbb{Z}_2$ & 
127.395 & $\text{N/A}$ & 
127.396 & $\mathbb{Z}_M^2$ & 
127.397 & $\mathbb{Z}_M^3$
\\
\hline
127.398 & $\mathbb{Z}_M^2$ & 
128.399 & $\mathbb{Z}_M$ & 
128.401 & $\mathbb{Z}_2$ & 
128.402 & $\mathbb{Z}_M$ & 
128.403 & $\mathbb{Z}_M$
\\
\hline
128.404 & $\mathbb{Z}_2$ & 
128.405 & $\mathbb{Z}_M \times \mathbb{Z}$ & 
128.406 & $\mathbb{Z}_2$ & 
128.407 & $\text{N/A}$ & 
128.408 & $\mathbb{Z}_M$
\\
\hline
128.409 & $\mathbb{Z}_M$ & 
128.410 & $\mathbb{Z}_M$ & 
129.411 & $\mathbb{Z}_M^2$ & 
129.413 & $\mathbb{Z}_M^2$ & 
129.414 & $\mathbb{Z}_M$
\\
\hline
129.415 & $\mathbb{Z}_M$ & 
129.416 & $\mathbb{Z}_M$ & 
129.417 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
129.418 & $\mathbb{Z}_M$ & 
129.419 & $\text{N/A}$
\\
\hline
129.420 & $\mathbb{Z}_M^2$ & 
129.421 & $\mathbb{Z}_M^2$ & 
129.422 & $\mathbb{Z}_M^2$ & 
130.423 & $\mathbb{Z}_2$ & 
130.425 & $\mathbb{Z}_2$
\\
\hline
130.426 & $\mathbb{Z}_2$ & 
130.427 & $\mathbb{Z}_2$ & 
130.428 & $\mathbb{Z}_2$ & 
130.429 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
130.430 & $\mathbb{Z}_2$
\\
\hline
130.431 & $\text{N/A}$ & 
130.432 & $\mathbb{Z}_2$ & 
130.433 & $\mathbb{Z}_2$ & 
130.434 & $\mathbb{Z}_2$ & 
131.435 & $\mathbb{Z}_M^3$
\\
\hline
131.437 & $\mathbb{Z}_M^2$ & 
131.438 & $\mathbb{Z}_M$ & 
131.439 & $\mathbb{Z}_M^3$ & 
131.440 & $\mathbb{Z}_2$ & 
131.441 & $\mathbb{Z}_M \times \mathbb{Z}$
\\
\hline
131.442 & $\mathbb{Z}_M^2$ & 
131.443 & $\text{N/A}$ & 
131.444 & $\mathbb{Z}_M^3$ & 
131.445 & $\mathbb{Z}_M^2$ & 
131.446 & $\mathbb{Z}_M^2$
\\
\hline
132.447 & $\mathbb{Z}_M^2$ & 
132.449 & $\mathbb{Z}_M$ & 
132.450 & $\mathbb{Z}_M^2$ & 
132.451 & $\mathbb{Z}_M$ & 
132.452 & $\mathbb{Z}_M$
\\
\hline
132.453 & $\mathbb{Z}_M \times \mathbb{Z}$ & 
132.454 & $\mathbb{Z}_2$ & 
132.455 & $\text{N/A}$ & 
132.456 & $\mathbb{Z}_M^2$ & 
132.457 & $\mathbb{Z}_M^2$
\\
\hline
132.458 & $\mathbb{Z}_M^2$ & 
133.459 & $\mathbb{Z}_2$ & 
133.461 & $\mathbb{Z}_2$ & 
133.462 & $\mathbb{Z}_2$ & 
133.463 & $\mathbb{Z}_2$
\\
\hline
133.464 & $\mathbb{Z}_2$ & 
133.465 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
133.466 & $\mathbb{Z}_2$ & 
133.467 & $\text{N/A}$ & 
133.468 & $\mathbb{Z}_2$
\\
\hline
133.469 & $\mathbb{Z}_2$ & 
133.470 & $\mathbb{Z}_2$ & 
134.471 & $\mathbb{Z}_M$ & 
134.473 & $\mathbb{Z}_M$ & 
134.474 & $\mathbb{Z}_M$
\\
\hline
134.475 & $\mathbb{Z}_2$ & 
134.476 & $\mathbb{Z}_M$ & 
134.477 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
134.478 & $\mathbb{Z}_2$ & 
134.479 & $\text{N/A}$
\\
\hline
134.480 & $\mathbb{Z}_M$ & 
134.481 & $\mathbb{Z}_M$ & 
134.482 & $\mathbb{Z}_M$ & 
135.483 & $\mathbb{Z}_M$ & 
135.485 & $\mathbb{Z}_2$
\\
\hline
135.486 & $\mathbb{Z}_M$ & 
135.487 & $\mathbb{Z}_M$ & 
135.488 & $\mathbb{Z}_2$ & 
135.489 & $\mathbb{Z}_M \times \mathbb{Z}$ & 
135.490 & $\mathbb{Z}_2$
\\
\hline
135.491 & $\text{N/A}$ & 
135.492 & $\mathbb{Z}_M$ & 
135.493 & $\mathbb{Z}_M$ & 
135.494 & $\mathbb{Z}_M$ & 
136.495 & $\mathbb{Z}_M^2$
\\
\hline
136.497 & $\mathbb{Z}_M$ & 
136.498 & $\mathbb{Z}_M^2$ & 
136.499 & $\mathbb{Z}_M$ & 
136.500 & $\mathbb{Z}_M$ & 
136.501 & $\mathbb{Z}_M \times \mathbb{Z}$
\\
\hline
136.502 & $\mathbb{Z}_2$ & 
136.503 & $\text{N/A}$ & 
136.504 & $\mathbb{Z}_M^2$ & 
136.505 & $\mathbb{Z}_M^2$ & 
136.506 & $\mathbb{Z}_M^2$
\\
\hline
137.507 & $\mathbb{Z}_M$ & 
137.509 & $\mathbb{Z}_M$ & 
137.510 & $\mathbb{Z}_2$ & 
137.511 & $\mathbb{Z}_M$ & 
137.512 & $\mathbb{Z}_2$
\\
\hline
137.513 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
137.514 & $\mathbb{Z}_M$ & 
137.515 & $\text{N/A}$ & 
137.516 & $\mathbb{Z}_M$ & 
137.517 & $\mathbb{Z}_M$
\\
\hline
137.518 & $\mathbb{Z}_M$ & 
138.519 & $\mathbb{Z}_M$ & 
138.521 & $\mathbb{Z}_M$ & 
138.522 & $\mathbb{Z}_M$ & 
138.523 & $\mathbb{Z}_2$
\\
\hline
138.524 & $\mathbb{Z}_M$ & 
138.525 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
138.526 & $\mathbb{Z}_2$ & 
138.527 & $\text{N/A}$ & 
138.528 & $\mathbb{Z}_M$
\\
\hline
138.529 & $\mathbb{Z}_M$ & 
138.530 & $\mathbb{Z}_M$ & 
139.531 & $\mathbb{Z}_M^3$ & 
139.533 & $\mathbb{Z}_M^2$ & 
139.534 & $\mathbb{Z}_M^2$
\\
\hline
139.535 & $\mathbb{Z}_M^2$ & 
139.536 & $\mathbb{Z}_M$ & 
139.537 & $\mathbb{Z}_M \times \mathbb{Z}$ & 
139.538 & $\mathbb{Z}_M$ & 
139.539 & $\text{N/A}$
\\
\hline
139.540 & $\mathbb{Z}_M^3$ & 
140.541 & $\mathbb{Z}_M^2$ & 
140.543 & $\mathbb{Z}_M$ & 
140.544 & $\mathbb{Z}_M^2$ & 
140.545 & $\mathbb{Z}_M$
\\
\hline
140.546 & $\mathbb{Z}_M$ & 
140.547 & $\mathbb{Z}_M \times \mathbb{Z}$ & 
140.548 & $\mathbb{Z}_2$ & 
140.549 & $\text{N/A}$ & 
140.550 & $\mathbb{Z}_M^2$
\\
\hline
141.551 & $\mathbb{Z}_M$ & 
141.553 & $\mathbb{Z}_M$ & 
141.554 & $\mathbb{Z}_2$ & 
141.555 & $\mathbb{Z}_M$ & 
141.556 & $\mathbb{Z}_2$
\\
\hline
141.557 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
141.558 & $\mathbb{Z}_M$ & 
141.559 & $\text{N/A}$ & 
141.560 & $\mathbb{Z}_M$ & 
142.561 & $\mathbb{Z}_2$
\\
\hline
142.563 & $\mathbb{Z}_2$ & 
142.564 & $\mathbb{Z}_2$ & 
142.565 & $\mathbb{Z}_2$ & 
142.566 & $\mathbb{Z}_2$ & 
142.567 & $\mathbb{Z} \times \mathbb{Z}_2$
\\
\hline
142.568 & $\mathbb{Z}_2$ & 
142.569 & $\text{N/A}$ & 
142.570 & $\mathbb{Z}_2$ & 
143.1 & $\mathbb{Z}$ & 
143.3 & $\mathbb{Z}_2$
\\
\hline
144.4 & $\mathbb{Z}$ & 
144.6 & $\mathbb{Z}_2$ & 
145.7 & $\mathbb{Z}$ & 
145.9 & $\mathbb{Z}_2$ & 
146.10 & $\mathbb{Z}$
\\
\hline
146.12 & $\mathbb{Z}_2$ & 
147.13 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
147.15 & $\text{N/A}$ & 
147.16 & $\mathbb{Z}_2$ & 
148.17 & $\mathbb{Z} \times \mathbb{Z}_2$
\\
\hline
148.19 & $\text{N/A}$ & 
148.20 & $\mathbb{Z}_2$ & 
149.21 & $\text{N/A}$ & 
149.23 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
149.24 & $\mathbb{Z}_2$
\\
\hline
150.25 & $\text{N/A}$ & 
150.27 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
150.28 & $\mathbb{Z}_2$ & 
151.29 & $\text{N/A}$ & 
151.31 & $\mathbb{Z} \times \mathbb{Z}_2$
\\
\hline
151.32 & $\mathbb{Z}_2$ & 
152.33 & $\text{N/A}$ & 
152.35 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
152.36 & $\mathbb{Z}_2$ & 
153.37 & $\text{N/A}$
\\
\hline
153.39 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
153.40 & $\mathbb{Z}_2$ & 
154.41 & $\text{N/A}$ & 
154.43 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
154.44 & $\mathbb{Z}_2$
\\
\hline
155.45 & $\text{N/A}$ & 
155.47 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
155.48 & $\mathbb{Z}_2$ & 
156.49 & $\mathbb{Z}_M$ & 
156.51 & $\mathbb{Z}$
\\
\hline
156.52 & $\mathbb{Z}_M$ & 
157.53 & $\mathbb{Z}_M$ & 
157.55 & $\mathbb{Z}$ & 
157.56 & $\mathbb{Z}_M$ & 
158.57 & $\mathbb{Z}_2$
\\
\hline
158.59 & $\mathbb{Z}$ & 
158.60 & $\mathbb{Z}_2$ & 
159.61 & $\mathbb{Z}_2$ & 
159.63 & $\mathbb{Z}$ & 
159.64 & $\mathbb{Z}_2$
\\
\hline
160.65 & $\mathbb{Z}_M$ & 
160.67 & $\mathbb{Z}$ & 
160.68 & $\mathbb{Z}_M$ & 
161.69 & $\mathbb{Z}_2$ & 
161.71 & $\mathbb{Z}$
\\
\hline
161.72 & $\mathbb{Z}_2$ & 
162.73 & $\mathbb{Z}_M$ & 
162.75 & $\mathbb{Z}_M$ & 
162.76 & $\text{N/A}$ & 
162.77 & $\mathbb{Z} \times \mathbb{Z}_2$
\\
\hline
162.78 & $\mathbb{Z}_M$ & 
163.79 & $\mathbb{Z}_2$ & 
163.81 & $\mathbb{Z}_2$ & 
163.82 & $\text{N/A}$ & 
163.83 & $\mathbb{Z} \times \mathbb{Z}_2$
\\
\hline
163.84 & $\mathbb{Z}_2$ & 
164.85 & $\mathbb{Z}_M$ & 
164.87 & $\mathbb{Z}_M$ & 
164.88 & $\text{N/A}$ & 
164.89 & $\mathbb{Z} \times \mathbb{Z}_2$
\\
\hline
164.90 & $\mathbb{Z}_M$ & 
165.91 & $\mathbb{Z}_2$ & 
165.93 & $\mathbb{Z}_2$ & 
165.94 & $\text{N/A}$ & 
165.95 & $\mathbb{Z} \times \mathbb{Z}_2$
\\
\hline
165.96 & $\mathbb{Z}_2$ & 
166.97 & $\mathbb{Z}_M$ & 
166.99 & $\mathbb{Z}_M$ & 
166.100 & $\text{N/A}$ & 
166.101 & $\mathbb{Z} \times \mathbb{Z}_2$
\\
\hline
166.102 & $\mathbb{Z}_M$ & 
167.103 & $\mathbb{Z}_2$ & 
167.105 & $\mathbb{Z}_2$ & 
167.106 & $\text{N/A}$ & 
167.107 & $\mathbb{Z} \times \mathbb{Z}_2$
\\
\hline
167.108 & $\mathbb{Z}_2$ & 
168.109 & $\mathbb{Z}$ & 
168.111 & $\mathbb{Z}_2$ & 
168.112 & $\mathbb{Z}_2$ & 
169.113 & $\mathbb{Z}$
\\
\hline
169.115 & $\mathbb{Z}_2$ & 
169.116 & $\mathbb{Z}_2$ & 
170.117 & $\mathbb{Z}$ & 
170.119 & $\mathbb{Z}_2$ & 
170.120 & $\mathbb{Z}_2$
\\
\hline
171.121 & $\mathbb{Z}$ & 
171.123 & $\mathbb{Z}_2$ & 
171.124 & $\mathbb{Z}_2$ & 
172.125 & $\mathbb{Z}$ & 
172.127 & $\mathbb{Z}_2$
\\
\hline
172.128 & $\mathbb{Z}_2$ & 
173.129 & $\mathbb{Z}$ & 
173.131 & $\mathbb{Z}_2$ & 
173.132 & $\mathbb{Z}_2$ & 
174.133 & $\mathbb{Z}_M^2 \times \mathbb{Z}$
\\
\hline
174.135 & $\text{N/A}$ & 
174.136 & $\mathbb{Z}_M$ & 
175.137 & $\mathbb{Z}_M^2 \times \mathbb{Z}$ & 
175.139 & $\mathbb{Z}_M^2$ & 
175.140 & $\text{N/A}$
\\
\hline
175.141 & $\mathbb{Z}_2$ & 
175.142 & $\mathbb{Z}_M$ & 
176.143 & $\mathbb{Z}_M \times \mathbb{Z}$ & 
176.145 & $\mathbb{Z}_M$ & 
176.146 & $\text{N/A}$
\\
\hline
176.147 & $\mathbb{Z}_2$ & 
176.148 & $\mathbb{Z}_M$ & 
177.149 & $\text{N/A}$ & 
177.151 & $\mathbb{Z}_2$ & 
177.152 & $\mathbb{Z}_2$
\\
\hline
177.153 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
177.154 & $\mathbb{Z}_2$ & 
178.155 & $\text{N/A}$ & 
178.157 & $\mathbb{Z}_2$ & 
178.158 & $\mathbb{Z}_2$
\\
\hline
178.159 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
178.160 & $\mathbb{Z}_2$ & 
179.161 & $\text{N/A}$ & 
179.163 & $\mathbb{Z}_2$ & 
179.164 & $\mathbb{Z}_2$
\\
\hline
179.165 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
179.166 & $\mathbb{Z}_2$ & 
180.167 & $\text{N/A}$ & 
180.169 & $\mathbb{Z}_2$ & 
180.170 & $\mathbb{Z}_2$
\\
\hline
180.171 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
180.172 & $\mathbb{Z}_2$ & 
181.173 & $\text{N/A}$ & 
181.175 & $\mathbb{Z}_2$ & 
181.176 & $\mathbb{Z}_2$
\\
\hline
181.177 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
181.178 & $\mathbb{Z}_2$ & 
182.179 & $\text{N/A}$ & 
182.181 & $\mathbb{Z}_2$ & 
182.182 & $\mathbb{Z}_2$
\\
\hline
182.183 & $\mathbb{Z} \times \mathbb{Z}_2$ & 
182.184 & $\mathbb{Z}_2$ & 
183.185 & $\mathbb{Z}_M^2$ & 
183.187 & $\mathbb{Z}_M$ & 
183.188 & $\mathbb{Z}_M$
\\
\hline
183.189 & $\mathbb{Z}$ & 
183.190 & $\mathbb{Z}_M^2$ & 
184.191 & $\mathbb{Z}_2$ & 
184.193 & $\mathbb{Z}_2$ & 
184.194 & $\mathbb{Z}_2$
\\
\hline
184.195 & $\mathbb{Z}$ & 
184.196 & $\mathbb{Z}_2$ & 
185.197 & $\mathbb{Z}_M$ & 
185.199 & $\mathbb{Z}_M$ & 
185.200 & $\mathbb{Z}_2$
\\
\hline
185.201 & $\mathbb{Z}$ & 
185.202 & $\mathbb{Z}_M$ & 
186.203 & $\mathbb{Z}_M$ & 
186.205 & $\mathbb{Z}_2$ & 
186.206 & $\mathbb{Z}_M$
\\
\hline
186.207 & $\mathbb{Z}$ & 
186.208 & $\mathbb{Z}_M$ & 
187.209 & $\mathbb{Z}_M^3$ & 
187.211 & $\text{N/A}$ & 
187.212 & $\mathbb{Z}_M$
\\
\hline
187.213 & $\mathbb{Z}_M^2 \times \mathbb{Z}$ & 
187.214 & $\mathbb{Z}_M^2$ & 
188.215 & $\mathbb{Z}_M$ & 
188.217 & $\text{N/A}$ & 
188.218 & $\mathbb{Z}_2$
\\
\hline
188.219 & $\mathbb{Z}_M \times \mathbb{Z}$ & 
188.220 & $\mathbb{Z}_M$ & 
189.221 & $\mathbb{Z}_M^3$ & 
189.223 & $\mathbb{Z}_M$ & 
189.224 & $\text{N/A}$
\\
\hline
189.225 & $\mathbb{Z}_M^2 \times \mathbb{Z}$ & 
189.226 & $\mathbb{Z}_M^2$ & 
190.227 & $\mathbb{Z}_M$ & 
190.229 & $\mathbb{Z}_2$ & 
190.230 & $\text{N/A}$
\\
\hline
190.231 & $\mathbb{Z}_M \times \mathbb{Z}$ & 
190.232 & $\mathbb{Z}_M$ & 
191.233 & $\mathbb{Z}_M^4$ & 
191.235 & $\mathbb{Z}_M^2$ & 
191.236 & $\mathbb{Z}_M^3$
\\
\hline
191.237 & $\mathbb{Z}_M^3$ & 
191.238 & $\mathbb{Z}_M$ & 
191.239 & $\mathbb{Z}_M$ & 
191.240 & $\mathbb{Z}_M^2 \times \mathbb{Z}$ & 
191.241 & $\text{N/A}$
\\
\hline
191.242 & $\mathbb{Z}_M^3$ & 
192.243 & $\mathbb{Z}_M$ & 
192.245 & $\mathbb{Z}_2$ & 
192.246 & $\mathbb{Z}_M$ & 
192.247 & $\mathbb{Z}_M$
\\
\hline
192.248 & $\mathbb{Z}_2$ & 
192.249 & $\mathbb{Z}_2$ & 
192.250 & $\mathbb{Z}_M \times \mathbb{Z}$ & 
192.251 & $\text{N/A}$ & 
192.252 & $\mathbb{Z}_M$
\\
\hline
193.253 & $\mathbb{Z}_M^2$ & 
193.255 & $\mathbb{Z}_M$ & 
193.256 & $\mathbb{Z}_M^2$ & 
193.257 & $\mathbb{Z}_M$ & 
193.258 & $\mathbb{Z}_M$
\\
\hline
193.259 & $\mathbb{Z}_2$ & 
193.260 & $\mathbb{Z}_M \times \mathbb{Z}$ & 
193.261 & $\text{N/A}$ & 
193.262 & $\mathbb{Z}_M^2$ & 
194.263 & $\mathbb{Z}_M^2$
\\
\hline
194.265 & $\mathbb{Z}_M$ & 
194.266 & $\mathbb{Z}_M$ & 
194.267 & $\mathbb{Z}_M^2$ & 
194.268 & $\mathbb{Z}_2$ & 
194.269 & $\mathbb{Z}_M$
\\
\hline
194.270 & $\mathbb{Z}_M \times \mathbb{Z}$ & 
194.271 & $\text{N/A}$ & 
194.272 & $\mathbb{Z}_M^2$ & 
195.1 & $\text{N/A}$ & 
195.3 & $\mathbb{Z}_2$
\\
\hline
196.4 & $\text{N/A}$ & 
196.6 & $\mathbb{Z}_2$ & 
197.7 & $\text{N/A}$ & 
198.9 & $\text{N/A}$ & 
198.11 & $\mathbb{Z}_2$
\\
\hline
199.12 & $\text{N/A}$ & 
200.14 & $\mathbb{Z}_M^2$ & 
200.16 & $\text{N/A}$ & 
200.17 & $\mathbb{Z}_M$ & 
201.18 & $\mathbb{Z}_2$
\\
\hline
201.20 & $\text{N/A}$ & 
201.21 & $\mathbb{Z}_2$ & 
202.22 & $\mathbb{Z}_M$ & 
202.24 & $\text{N/A}$ & 
202.25 & $\mathbb{Z}_M$
\\
\hline
203.26 & $\mathbb{Z}_2$ & 
203.28 & $\text{N/A}$ & 
203.29 & $\mathbb{Z}_2$ & 
204.30 & $\mathbb{Z}_M$ & 
204.32 & $\text{N/A}$
\\
\hline
205.33 & $\mathbb{Z}_2$ & 
205.35 & $\text{N/A}$ & 
205.36 & $\mathbb{Z}_2$ & 
206.37 & $\mathbb{Z}_2$ & 
206.39 & $\text{N/A}$
\\
\hline
207.40 & $\text{N/A}$ & 
207.42 & $\mathbb{Z}_2$ & 
207.43 & $\mathbb{Z}_2$ & 
208.44 & $\text{N/A}$ & 
208.46 & $\mathbb{Z}_2$
\\
\hline
208.47 & $\mathbb{Z}_2$ & 
209.48 & $\text{N/A}$ & 
209.50 & $\mathbb{Z}_2$ & 
209.51 & $\mathbb{Z}_2$ & 
210.52 & $\text{N/A}$
\\
\hline
210.54 & $\mathbb{Z}_2$ & 
210.55 & $\mathbb{Z}_2$ & 
211.56 & $\text{N/A}$ & 
211.58 & $\mathbb{Z}_2$ & 
212.59 & $\text{N/A}$
\\
\hline
212.61 & $\mathbb{Z}_2$ & 
212.62 & $\mathbb{Z}_2$ & 
213.63 & $\text{N/A}$ & 
213.65 & $\mathbb{Z}_2$ & 
213.66 & $\mathbb{Z}_2$
\\
\hline
214.67 & $\text{N/A}$ & 
214.69 & $\mathbb{Z}_2$ & 
215.70 & $\mathbb{Z}_M$ & 
215.72 & $\text{N/A}$ & 
215.73 & $\mathbb{Z}_M$
\\
\hline
216.74 & $\mathbb{Z}_M$ & 
216.76 & $\text{N/A}$ & 
216.77 & $\mathbb{Z}_M$ & 
217.78 & $\mathbb{Z}_M$ & 
217.80 & $\text{N/A}$
\\
\hline
218.81 & $\mathbb{Z}_2$ & 
218.83 & $\text{N/A}$ & 
218.84 & $\mathbb{Z}_2$ & 
219.85 & $\mathbb{Z}_2$ & 
219.87 & $\text{N/A}$
\\
\hline
219.88 & $\mathbb{Z}_2$ & 
220.89 & $\mathbb{Z}_2$ & 
220.91 & $\text{N/A}$ & 
221.92 & $\mathbb{Z}_M^3$ & 
221.94 & $\mathbb{Z}_M$
\\
\hline
221.95 & $\mathbb{Z}_M^2$ & 
221.96 & $\text{N/A}$ & 
221.97 & $\mathbb{Z}_M^2$ & 
222.98 & $\mathbb{Z}_2$ & 
222.100 & $\mathbb{Z}_2$
\\
\hline
222.101 & $\mathbb{Z}_2$ & 
222.102 & $\text{N/A}$ & 
222.103 & $\mathbb{Z}_2$ & 
223.104 & $\mathbb{Z}_M$ & 
223.106 & $\mathbb{Z}_2$
\\
\hline
223.107 & $\mathbb{Z}_M$ & 
223.108 & $\text{N/A}$ & 
223.109 & $\mathbb{Z}_M$ & 
224.110 & $\mathbb{Z}_M$ & 
224.112 & $\mathbb{Z}_M$
\\
\hline
224.113 & $\mathbb{Z}_2$ & 
224.114 & $\text{N/A}$ & 
224.115 & $\mathbb{Z}_M$ & 
225.116 & $\mathbb{Z}_M^2$ & 
225.118 & $\mathbb{Z}_M$
\\
\hline
225.119 & $\mathbb{Z}_M$ & 
225.120 & $\text{N/A}$ & 
225.121 & $\mathbb{Z}_M^2$ & 
226.122 & $\mathbb{Z}_M$ & 
226.124 & $\mathbb{Z}_2$
\\
\hline
226.125 & $\mathbb{Z}_M$ & 
226.126 & $\text{N/A}$ & 
226.127 & $\mathbb{Z}_M$ & 
227.128 & $\mathbb{Z}_M$ & 
227.130 & $\mathbb{Z}_M$
\\
\hline
227.131 & $\mathbb{Z}_2$ & 
227.132 & $\text{N/A}$ & 
227.133 & $\mathbb{Z}_M$ & 
228.134 & $\mathbb{Z}_2$ & 
228.136 & $\mathbb{Z}_2$
\\
\hline
228.137 & $\mathbb{Z}_2$ & 
228.138 & $\text{N/A}$ & 
228.139 & $\mathbb{Z}_2$ & 
229.140 & $\mathbb{Z}_M^2$ & 
229.142 & $\mathbb{Z}_M$
\\
\hline
229.143 & $\mathbb{Z}_M$ & 
229.144 & $\text{N/A}$ & 
230.145 & $\mathbb{Z}_2$ & 
230.147 & $\mathbb{Z}_2$ & 
230.148 & $\mathbb{Z}_2$
\\
\hline
230.149 & $\text{N/A}$
\\
\hline
\end{longtable*}

==> (inline-1) <==
\begin{longtable*}{c|c|cccccccccccccccccc}
\caption{MSGs with nontrivial SI group}
\label{table_nontivial}
\endfirsthead
\hline
\multicolumn{20}{c}{2.4\;\;\; $P\bar{1}$\;\;\; Classification = $\mathbb{Z}^3 \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,2,2,4}$\;\;\;SI = $z_{2P,1},z_{2P,2},z_{2P,3},z_{4P}$}
\\
\hline
deco &  $ \mathbb{Z}_{2,2,2,4} $  & weak & $i$
\\
\hline
$Z_2$ & $0002$ & ($0$$0$$0$) & $1$
\\
\hline
$Z$ & $1002$ & ($\bar{1}$$0$$0$) & $1$
\\
\hline
$Z$ & $0102$ & ($0$$1$$0$) & $1$
\\
\hline
$Z$ & $0010$ & ($0$$0$$1$) & $0$
\\
\hline
\hline
\multicolumn{20}{c}{2.7\;\;\; $P_{S}\bar{1}$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $i$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{3.1\;\;\; $P2$\;\;\; Classification = $\mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2C}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $2^{010}$
\\
\hline
$Z$ & $1$ & ($0$$1$$0$) & $0$
\\
\hline
\hline
\multicolumn{20}{c}{3.4\;\;\; $P_{a}2$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2C}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} 0 0\} * $  & $2^{010}$
\\
\hline
$Z_2$ & $0$ & ($0$$0$$0$) & $1$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{10.42\;\;\; $P2/m$\;\;\; Classification = $\mathbb{Z}_M^2 \times \mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,2,2}$\;\;\;SI = $z_{2m,0}^+,z_{2m,0}^-,z_{2m,\pi}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{2,2,2} $  & weak & $2^{010}$ & $i$ & $Cm^{010}_{(2)}$
\\
\hline
$Z_2$ & $110$ & ($0$$0$$0$) & $0$ & $1$ & $1\bar{1}00$
\\
\hline
$Z$ & $100$ & ($0$$1$$0$) & $0$ & $0$ & $1001$
\\
\hline
M$(010;0)$ & $111$ & ($0$$0$$0$) & $0$ & $0$ & $1\bar{1}1\bar{1}$
\\
\hline
M$(010;\frac{1}{2})$ & $111$ & ($0$$0$$0$) & $0$ & $0$ & $1\bar{1}\bar{1}1$
\\
\hline
\hline
\multicolumn{20}{c}{10.46\;\;\; $P2'/m'$\;\;\; Classification = $\mathbb{Z}^2 \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,2,2,4}$\;\;\;SI = $z_{2P,1},z_{2P,2},z_{2P,3},z_{4P}$}
\\
\hline
deco &  $ \mathbb{Z}_{2,2,2,4} $  & weak & $2^{010}*$ & $i$
\\
\hline
$Z_2$ & $0002$ & ($0$$0$$0$) & $1$ & $1$
\\
\hline
$Z$ & $0010$ & ($0$$0$$\bar{1}$) & $0$ & $0$
\\
\hline
$Z$ & $1000$ & ($1$$0$$0$) & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{10.47\;\;\; $P_{a}2/m$\;\;\; Classification = $\mathbb{Z}_M^2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,2}$\;\;\;SI = $z_{2m,0}^+,z_{2m,\pi}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{2,2} $  & weak &  $ \{ 1 |\frac{1}{2} 0 0\} * $  & $2^{010}$ & $i$ & $Cm^{010}_{(2)}$
\\
\hline
$Z_2$ & $10$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1\bar{1}00$
\\
\hline
M$(010;0)$ & $11$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $1\bar{1}1\bar{1}$
\\
\hline
M$(010;\frac{1}{2})$ & $11$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $1\bar{1}\bar{1}1$
\\
\hline
\hline
\multicolumn{20}{c}{10.48\;\;\; $P_{b}2/m$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2m,0}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |0 \frac{1}{2} 0\} * $  & $2^{010}$ & $i$ & $Cm^{010}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1\bar{1}00$
\\
\hline
M$(010;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{10.49\;\;\; $P_{C}2/m$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2m,0}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $2^{010}$ & $i$ & $Cm^{010}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1\bar{1}00$
\\
\hline
M$(010;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{11.50\;\;\; $P2_{1}/m$\;\;\; Classification = $\mathbb{Z}_M \times \mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $2^{010}_{0 \frac{1}{2} 0}$ & $i$ & $Cm^{010}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $1$ & $1\bar{1}00$
\\
\hline
$Z$ & $0$ & ($0$$2$$0$) & $1$ & $0$ & $2011$
\\
\hline
M$(010;\frac{3}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{11.54\;\;\; $P2_{1}'/m'$\;\;\; Classification = $\mathbb{Z}^2 \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,2,4}$\;\;\;SI = $z_{2P,1},z_{2P,3},z_{4P}$}
\\
\hline
deco &  $ \mathbb{Z}_{2,2,4} $  & weak & $2^{010}_{0 \frac{1}{2} 0}*$ & $i$
\\
\hline
$Z_2$ & $002$ & ($0$$0$$0$) & $1$ & $1$
\\
\hline
$Z$ & $100$ & ($\bar{1}$$0$$0$) & $0$ & $0$
\\
\hline
$Z$ & $010$ & ($0$$0$$\bar{1}$) & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{11.55\;\;\; $P_{a}2_{1}/m$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} 0 0\} * $  & $2^{010}_{0 \frac{1}{2} 0}$ & $i$ & $Cm^{010}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1\bar{1}00$
\\
\hline
M$(010;\frac{3}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{11.56\;\;\; $P_{b}2_{1}/m$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |0 \frac{1}{2} 0\} * $  & $2^{010}*$ & $i_{0 \frac{1}{2} 0}*$ & $Cm^{010}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $1\bar{1}00$
\\
\hline
M$(010;\frac{3}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{11.57\;\;\; $P_{C}2_{1}/m$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $2^{010}_{\frac{1}{2} 0 0}*$ & $i_{\frac{1}{2} \frac{1}{2} 0}*$ & $Cm^{010}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $1\bar{1}00$
\\
\hline
M$(010;\frac{1}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{12.58\;\;\; $C2/m$\;\;\; Classification = $\mathbb{Z}_M \times \mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,2}$\;\;\;SI = $z_{2P,2},z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2,2} $  & weak & $2^{010}$ & $i$ & $Cm^{010}_{(2)}$
\\
\hline
$Z_2$ & $01$ & ($0$$0$$0$) & $0$ & $1$ & $1\bar{1}$
\\
\hline
$Z$ & $11$ & ($1$$1$$0$) & $0$ & $1$ & $20$
\\
\hline
M$(010;0)$ & $00$ & ($0$$0$$0$) & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{12.62\;\;\; $C2'/m'$\;\;\; Classification = $\mathbb{Z}^2 \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,2,4}$\;\;\;SI = $z_{2P,1},z_{2P,3},z_{4P}$}
\\
\hline
deco &  $ \mathbb{Z}_{2,2,4} $  & weak & $2^{010}*$ & $i$
\\
\hline
$Z_2$ & $002$ & ($0$$0$$0$) & $1$ & $1$
\\
\hline
$Z$ & $100$ & ($1$$\bar{1}$$0$) & $0$ & $0$
\\
\hline
$Z$ & $010$ & ($0$$0$$1$) & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{12.63\;\;\; $C_{c}2/m$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $2^{010}$ & $i$ & $Cm^{010}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1\bar{1}$
\\
\hline
M$(010;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{12.64\;\;\; $C_{a}2/m$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $2^{010}$ & $i$ & $Cm^{010}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1\bar{1}$
\\
\hline
M$(010;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{13.65\;\;\; $P2/c$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,2}$\;\;\;SI = $z_{2P,2},z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2,2} $  & weak & $2^{010}_{0 0 \frac{1}{2}}$ & $i$
\\
\hline
$Z_2$ & $01$ & ($0$$0$$0$) & $0$ & $1$
\\
\hline
$Z$ & $10$ & ($0$$1$$0$) & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{13.69\;\;\; $P2'/c'$\;\;\; Classification = $\mathbb{Z}^2 \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,2,4}$\;\;\;SI = $z_{2P,1},z_{2P,2},z_{4P}$}
\\
\hline
deco &  $ \mathbb{Z}_{2,2,4} $  & weak & $2^{010}_{0 0 \frac{1}{2}}*$ & $i$
\\
\hline
$Z_2$ & $002$ & ($0$$0$$0$) & $1$ & $1$
\\
\hline
$Z$ & $002$ & ($0$$0$$2$) & $0$ & $1$
\\
\hline
$Z$ & $100$ & ($1$$0$$0$) & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{13.70\;\;\; $P_{a}2/c$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} 0 0\} * $  & $2^{010}_{0 0 \frac{1}{2}}$ & $i$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{13.71\;\;\; $P_{b}2/c$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |0 \frac{1}{2} 0\} * $  & $2^{010}_{0 0 \frac{1}{2}}$ & $i$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{13.72\;\;\; $P_{c}2/c$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $2^{010}_{0 0 \frac{1}{2}}$ & $i_{0 0 \frac{1}{2}}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{13.73\;\;\; $P_{A}2/c$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |0 \frac{1}{2} \frac{1}{2}\} * $  & $2^{010}_{0 0 \frac{1}{2}}$ & $i_{0 \frac{1}{2} \frac{1}{2}}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{13.74\;\;\; $P_{C}2/c$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $2^{010}_{0 0 \frac{1}{2}}$ & $i$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{14.75\;\;\; $P2_{1}/c$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $2^{010}_{0 \frac{1}{2} \frac{1}{2}}$ & $i$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $1$
\\
\hline
$Z$ & $1$ & ($0$$\bar{2}$$0$) & $\bar{1}$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{14.79\;\;\; $P2_{1}'/c'$\;\;\; Classification = $\mathbb{Z}^2 \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,4}$\;\;\;SI = $z_{2P,1},z_{4P}$}
\\
\hline
deco &  $ \mathbb{Z}_{2,4} $  & weak & $2^{010}_{0 \frac{1}{2} \frac{1}{2}}*$ & $i$
\\
\hline
$Z_2$ & $02$ & ($0$$0$$0$) & $1$ & $1$
\\
\hline
$Z$ & $10$ & ($1$$0$$0$) & $0$ & $0$
\\
\hline
$Z$ & $02$ & ($0$$0$$2$) & $0$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{14.80\;\;\; $P_{a}2_{1}/c$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} 0 0\} * $  & $2^{010}_{0 \frac{1}{2} \frac{1}{2}}$ & $i$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{14.81\;\;\; $P_{b}2_{1}/c$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |0 \frac{1}{2} 0\} * $  & $2^{010}_{0 0 \frac{1}{2}}*$ & $i_{0 \frac{1}{2} 0}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{14.82\;\;\; $P_{c}2_{1}/c$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $2^{010}_{0 \frac{1}{2} \frac{1}{2}}$ & $i_{0 0 \frac{1}{2}}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{14.83\;\;\; $P_{A}2_{1}/c$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |0 \frac{1}{2} \frac{1}{2}\} * $  & $2^{010}*$ & $i$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{14.84\;\;\; $P_{C}2_{1}/c$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $2^{010}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $i_{\frac{1}{2} \frac{1}{2} 0}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{15.85\;\;\; $C2/c$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,2}$\;\;\;SI = $z_{2P,2},z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2,2} $  & weak & $2^{010}_{0 0 \frac{1}{2}}$ & $i$
\\
\hline
$Z_2$ & $01$ & ($0$$0$$0$) & $0$ & $1$
\\
\hline
$Z$ & $10$ & ($\bar{1}$$\bar{1}$$0$) & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{15.89\;\;\; $C2'/c'$\;\;\; Classification = $\mathbb{Z}^2 \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,4}$\;\;\;SI = $z_{2P,1},z_{4P}$}
\\
\hline
deco &  $ \mathbb{Z}_{2,4} $  & weak & $2^{010}_{0 0 \frac{1}{2}}*$ & $i$
\\
\hline
$Z_2$ & $02$ & ($0$$0$$0$) & $1$ & $1$
\\
\hline
$Z$ & $02$ & ($0$$0$$\bar{2}$) & $0$ & $1$
\\
\hline
$Z$ & $12$ & ($1$$\bar{1}$$0$) & $1$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{15.90\;\;\; $C_{c}2/c$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $2^{010}_{0 0 \frac{1}{2}}$ & $i_{0 0 \frac{1}{2}}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{15.91\;\;\; $C_{a}2/c$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $2^{010}_{0 0 \frac{1}{2}}$ & $i$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{16.3\;\;\; $P2'2'2$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2C}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $2^{001}$ & $2^{010}*$ & $2^{100}*$
\\
\hline
$Z_2$ & $0$ & ($0$$0$$0$) & $0$ & $1$ & $1$
\\
\hline
$Z$ & $1$ & ($0$$0$$1$) & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{17.10\;\;\; $P22'2_{1}'$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2C}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $2^{001}_{0 0 \frac{1}{2}}*$ & $2^{010}_{0 0 \frac{1}{2}}*$ & $2^{100}$
\\
\hline
$Z_2$ & $0$ & ($0$$0$$0$) & $1$ & $1$ & $0$
\\
\hline
$Z$ & $1$ & ($\bar{1}$$0$$0$) & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{18.18\;\;\; $P2_{1}'2_{1}'2$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2C}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $2^{001}$ & $2^{010}_{\frac{1}{2} \frac{1}{2} 0}*$ & $2^{100}_{\frac{1}{2} \frac{1}{2} 0}*$
\\
\hline
$Z_2$ & $0$ & ($0$$0$$0$) & $0$ & $1$ & $1$
\\
\hline
$Z$ & $1$ & ($0$$0$$1$) & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{21.40\;\;\; $C2'2'2$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2C}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $2^{001}$ & $2^{010}*$ & $2^{100}*$
\\
\hline
$Z_2$ & $0$ & ($0$$0$$0$) & $0$ & $1$ & $1$
\\
\hline
$Z$ & $1$ & ($0$$0$$1$) & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{25.60\;\;\; $Pm'm'2$\;\;\; Classification = $\mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2C}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $2^{001}$ & $m_{010}*$ & $m_{100}*$
\\
\hline
$Z$ & $1$ & ($0$$0$$\bar{1}$) & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{27.81\;\;\; $Pc'c'2$\;\;\; Classification = $\mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2C}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $2^{001}$ & $g^{010}_{0 0 \frac{1}{2}}*$ & $g^{100}_{0 0 \frac{1}{2}}*$
\\
\hline
$Z$ & $1$ & ($0$$0$$2$) & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{28.91\;\;\; $Pm'a'2$\;\;\; Classification = $\mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2C}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $2^{001}$ & $g^{010}_{\frac{1}{2} 0 0}*$ & $g^{100}_{\frac{1}{2} 0 0}*$
\\
\hline
$Z$ & $1$ & ($0$$0$$\bar{1}$) & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{30.117\;\;\; $P_{b}nc2$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2C,\pi}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |0 \frac{1}{2} 0\} * $  & $2^{001}_{0 \frac{1}{2} 0}*$ & $g^{010}_{0 \frac{1}{2} \frac{1}{2}}$ & $g^{100}_{0 0 \frac{1}{2}}*$
\\
\hline
$Z_2$ & $0$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{32.138\;\;\; $Pb'a'2$\;\;\; Classification = $\mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2C}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $2^{001}$ & $g^{010}_{\frac{1}{2} \frac{1}{2} 0}*$ & $g^{100}_{\frac{1}{2} \frac{1}{2} 0}*$
\\
\hline
$Z$ & $1$ & ($0$$0$$\bar{1}$) & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{34.163\;\;\; $P_{C}nn2$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2C,\pi}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $2^{001}$ & $g^{010}_{0 0 \frac{1}{2}}*$ & $g^{100}_{0 0 \frac{1}{2}}*$
\\
\hline
$Z_2$ & $0$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{35.168\;\;\; $Cm'm'2$\;\;\; Classification = $\mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2C}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $2^{001}$ & $m_{010}*$ & $m_{100}*$
\\
\hline
$Z$ & $1$ & ($0$$0$$\bar{1}$) & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{37.183\;\;\; $Cc'c'2$\;\;\; Classification = $\mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2C}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $2^{001}$ & $g^{010}_{0 0 \frac{1}{2}}*$ & $g^{100}_{0 0 \frac{1}{2}}*$
\\
\hline
$Z$ & $1$ & ($0$$0$$2$) & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{37.185\;\;\; $C_{a}cc2$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,37.185}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $2^{001}$ & $g^{010}_{0 0 \frac{1}{2}}$ & $g^{100}_{0 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & $0$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{39.199\;\;\; $Ab'm'2$\;\;\; Classification = $\mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2C}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $2^{001}$ & $g^{010}_{0 0 \frac{1}{2}}*$ & $g^{100}_{0 0 \frac{1}{2}}*$
\\
\hline
$Z$ & $1$ & ($0$$1$$1$) & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{41.215\;\;\; $Ab'a'2$\;\;\; Classification = $\mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,41.215}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $2^{001}$ & $g^{010}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $g^{100}_{\frac{1}{2} 0 \frac{1}{2}}*$
\\
\hline
$Z$ & $1$ & ($0$$1$$1$) & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{42.222\;\;\; $Fm'm'2$\;\;\; Classification = $\mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,42.222}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $2^{001}$ & $m_{010}*$ & $m_{100}*$
\\
\hline
$Z$ & $1$ & ($\bar{1}$$\bar{1}$$0$) & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{45.238\;\;\; $Ib'a'2$\;\;\; Classification = $\mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2C}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $2^{001}$ & $g^{010}_{0 0 \frac{1}{2}}*$ & $g^{100}_{0 0 \frac{1}{2}}*$
\\
\hline
$Z$ & $1$ & ($1$$1$$\bar{1}$) & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{47.249\;\;\; $Pmmm$\;\;\; Classification = $\mathbb{Z}_M^6$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,2,2,4}$\;\;\;SI = $z_{2P,1}^\prime,z_{2P,2}^\prime,z_{2P,3}^\prime,z_{4P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2,2,2,4} $  & weak & $2^{001}$ & $2^{010}$ & $i$ & $2^{100}$ & $Cm^{100}_{(2)}$ & $Cm^{010}_{(2)}$ & $Cm^{001}_{(2)}$
\\
\hline
$Z_2$ & $0003$ & ($0$$0$$0$) & $0$ & $0$ & $1$ & $0$ & $1\bar{1}00$ & $1\bar{1}00$ & $1\bar{1}00$
\\
\hline
M$(100;0)$ & $1002$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $1\bar{1}1\bar{1}$ & $0000$ & $0000$
\\
\hline
M$(100;\frac{1}{2})$ & $1000$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $1\bar{1}\bar{1}1$ & $0000$ & $0000$
\\
\hline
M$(010;0)$ & $0102$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0000$ & $1\bar{1}1\bar{1}$ & $0000$
\\
\hline
M$(010;\frac{1}{2})$ & $0100$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0000$ & $1\bar{1}\bar{1}1$ & $0000$
\\
\hline
M$(001;0)$ & $0012$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0000$ & $0000$ & $1\bar{1}1\bar{1}$
\\
\hline
M$(001;\frac{1}{2})$ & $0010$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0000$ & $0000$ & $1\bar{1}\bar{1}1$
\\
\hline
\hline
\multicolumn{20}{c}{47.252\;\;\; $Pm'm'm$\;\;\; Classification = $\mathbb{Z}_M^2 \times \mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,2,2}$\;\;\;SI = $z_{2m,0}^+,z_{2m,0}^-,z_{2m,\pi}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{2,2,2} $  & weak & $2^{001}$ & $2^{010}*$ & $i$ & $2^{100}*$ & $Cm^{001}_{(2)}$
\\
\hline
$Z_2$ & $110$ & ($0$$0$$0$) & $0$ & $1$ & $1$ & $1$ & $1\bar{1}00$
\\
\hline
$Z$ & $100$ & ($0$$0$$1$) & $0$ & $0$ & $0$ & $0$ & $1001$
\\
\hline
M$(001;0)$ & $111$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $1\bar{1}1\bar{1}$
\\
\hline
M$(001;\frac{1}{2})$ & $111$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $1\bar{1}\bar{1}1$
\\
\hline
\hline
\multicolumn{20}{c}{47.254\;\;\; $P_{a}mmm$\;\;\; Classification = $\mathbb{Z}_M^5$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,2,4}$\;\;\;SI = $z_{2P,2}^\prime,z_{2P,3}^\prime,z_{4P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2,2,4} $  & weak &  $ \{ 1 |\frac{1}{2} 0 0\} * $  & $2^{001}$ & $2^{010}$ & $i$ & $2^{100}$ & $Cm^{100}_{(2)}$ & $Cm^{010}_{(2)}$ & $Cm^{001}_{(2)}$
\\
\hline
$Z_2$ & $003$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$ & $0$ & $1\bar{1}00$ & $1\bar{1}00$ & $1\bar{1}00$
\\
\hline
M$(100;0)$ & $002$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$ & $0000$ & $0000$
\\
\hline
M$(010;0)$ & $102$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0000$ & $1\bar{1}1\bar{1}$ & $0000$
\\
\hline
M$(010;\frac{1}{2})$ & $100$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0000$ & $1\bar{1}\bar{1}1$ & $0000$
\\
\hline
M$(001;0)$ & $012$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0000$ & $0000$ & $1\bar{1}1\bar{1}$
\\
\hline
M$(001;\frac{1}{2})$ & $010$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0000$ & $0000$ & $1\bar{1}\bar{1}1$
\\
\hline
\hline
\multicolumn{20}{c}{47.255\;\;\; $P_{C}mmm$\;\;\; Classification = $\mathbb{Z}_M^4$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,4}$\;\;\;SI = $z_{2P,3}^\prime,z_{4P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2,4} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $2^{001}$ & $2^{010}$ & $i$ & $2^{100}$ & $Cm^{010}_{(2)}$ & $Cm^{001}_{(2)}$ & $Cm^{100}_{(2)}$
\\
\hline
$Z_2$ & $03$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$ & $0$ & $1\bar{1}00$ & $1\bar{1}00$ & $1\bar{1}00$
\\
\hline
M$(010;0)$ & $02$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$ & $0000$ & $0000$
\\
\hline
M$(001;0)$ & $12$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0000$ & $1\bar{1}1\bar{1}$ & $0000$
\\
\hline
M$(001;\frac{1}{2})$ & $10$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0000$ & $1\bar{1}\bar{1}1$ & $0000$
\\
\hline
M$(100;0)$ & $02$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0000$ & $0000$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{47.256\;\;\; $P_{I}mmm$\;\;\; Classification = $\mathbb{Z}_M^3$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4}$\;\;\;SI = $z_{4P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{4} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $2^{001}$ & $2^{010}$ & $i$ & $2^{100}$ & $Cm^{001}_{(2)}$ & $Cm^{010}_{(2)}$ & $Cm^{100}_{(2)}$
\\
\hline
$Z_2$ & $3$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$ & $0$ & $1\bar{1}00$ & $1\bar{1}00$ & $1\bar{1}00$
\\
\hline
M$(001;0)$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$ & $0000$ & $0000$
\\
\hline
M$(010;0)$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0000$ & $2\bar{2}00$ & $0000$
\\
\hline
M$(100;0)$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0000$ & $0000$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{48.257\;\;\; $Pnnn$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $2^{001}_{\frac{1}{2} \frac{1}{2} 0}$ & $2^{010}_{\frac{1}{2} 0 \frac{1}{2}}$ & $i$ & $2^{100}_{0 \frac{1}{2} \frac{1}{2}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $0$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{48.260\;\;\; $Pn'n'n$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $2^{001}_{\frac{1}{2} \frac{1}{2} 0}$ & $2^{010}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $i$ & $2^{100}_{0 \frac{1}{2} \frac{1}{2}}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $1$ & $1$ & $1$
\\
\hline
$Z$ & $1$ & ($0$$0$$2$) & $0$ & $0$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{48.262\;\;\; $P_{c}nnn$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $2^{001}_{\frac{1}{2} \frac{1}{2} 0}$ & $2^{010}_{\frac{1}{2} 0 0}*$ & $i$ & $2^{100}_{0 \frac{1}{2} 0}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{48.263\;\;\; $P_{C}nnn$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $2^{001}_{\frac{1}{2} \frac{1}{2} 0}$ & $2^{010}_{\frac{1}{2} 0 \frac{1}{2}}$ & $i_{\frac{1}{2} \frac{1}{2} 0}*$ & $2^{100}_{0 \frac{1}{2} \frac{1}{2}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{48.264\;\;\; $P_{I}nnn$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $2^{001}_{\frac{1}{2} \frac{1}{2} 0}$ & $2^{010}_{\frac{1}{2} 0 \frac{1}{2}}$ & $i_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $2^{100}_{0 \frac{1}{2} \frac{1}{2}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{49.265\;\;\; $Pccm$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $2^{001}$ & $2^{010}_{0 0 \frac{1}{2}}$ & $i$ & $2^{100}_{0 0 \frac{1}{2}}$ & $Cm^{001}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $0$ & $1$ & $0$ & $1\bar{1}00$
\\
\hline
M$(001;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{49.269\;\;\; $Pc'c'm$\;\;\; Classification = $\mathbb{Z}_M \times \mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,2}$\;\;\;SI = $z_{2m,0}^+,z_{2m,\pi}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{2,2} $  & weak & $2^{001}$ & $2^{010}_{0 0 \frac{1}{2}}*$ & $i$ & $2^{100}_{0 0 \frac{1}{2}}*$ & $Cm^{001}_{(2)}$
\\
\hline
$Z_2$ & $10$ & ($0$$0$$0$) & $0$ & $1$ & $1$ & $1$ & $1\bar{1}00$
\\
\hline
$Z$ & $01$ & ($0$$0$$2$) & $0$ & $0$ & $1$ & $0$ & $2011$
\\
\hline
M$(001;0)$ & $00$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{49.270\;\;\; $Pc'cm'$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,2}$\;\;\;SI = $z_{2P,2},z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2,2} $  & weak & $2^{001}*$ & $2^{010}_{0 0 \frac{1}{2}}$ & $i$ & $2^{100}_{0 0 \frac{1}{2}}*$
\\
\hline
$Z_2$ & $01$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$
\\
\hline
$Z$ & $10$ & ($0$$\bar{1}$$0$) & $0$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{49.272\;\;\; $P_{a}ccm$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} 0 0\} * $  & $2^{001}$ & $2^{010}_{0 0 \frac{1}{2}}$ & $i$ & $2^{100}_{0 0 \frac{1}{2}}$ & $Cm^{001}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$ & $0$ & $1\bar{1}00$
\\
\hline
M$(001;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{49.273\;\;\; $P_{c}ccm$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $2^{001}$ & $2^{010}*$ & $i$ & $2^{100}*$ & $Cm^{001}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$ & $1$ & $1\bar{1}00$
\\
\hline
M$(001;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{49.274\;\;\; $P_{B}ccm$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} 0 \frac{1}{2}\} * $  & $2^{010}_{\frac{1}{2} 0 0}*$ & $2^{100}_{\frac{1}{2} 0 0}*$ & $i$ & $2^{001}$ & $Cm^{001}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $1$ & $0$ & $1\bar{1}00$
\\
\hline
M$(001;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{49.275\;\;\; $P_{C}ccm$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $2^{001}$ & $2^{010}_{0 0 \frac{1}{2}}$ & $i$ & $2^{100}_{0 0 \frac{1}{2}}$ & $Cm^{001}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$ & $0$ & $1\bar{1}00$
\\
\hline
M$(001;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{49.276\;\;\; $P_{I}ccm$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $2^{001}$ & $2^{010}_{0 0 \frac{1}{2}}$ & $i$ & $2^{100}_{0 0 \frac{1}{2}}$ & $Cm^{001}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$ & $0$ & $1\bar{1}00$
\\
\hline
M$(001;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{50.277\;\;\; $Pban$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $2^{001}_{\frac{1}{2} \frac{1}{2} 0}$ & $2^{010}_{\frac{1}{2} 0 0}$ & $i$ & $2^{100}_{0 \frac{1}{2} 0}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $0$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{50.281\;\;\; $Pb'a'n$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,2}$\;\;\;SI = $z_{2P,3},z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2,2} $  & weak & $2^{001}_{\frac{1}{2} \frac{1}{2} 0}$ & $2^{010}_{\frac{1}{2} 0 0}*$ & $i$ & $2^{100}_{0 \frac{1}{2} 0}*$
\\
\hline
$Z_2$ & $01$ & ($0$$0$$0$) & $0$ & $1$ & $1$ & $1$
\\
\hline
$Z$ & $10$ & ($0$$0$$\bar{1}$) & $0$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{50.282\;\;\; $Pb'an'$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $2^{001}_{\frac{1}{2} \frac{1}{2} 0}*$ & $2^{010}_{\frac{1}{2} 0 0}$ & $i$ & $2^{100}_{0 \frac{1}{2} 0}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$
\\
\hline
$Z$ & $1$ & ($0$$\bar{2}$$0$) & $0$ & $0$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{50.284\;\;\; $P_{a}ban$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} 0 0\} * $  & $2^{010}_{\frac{1}{2} 0 0}$ & $2^{001}_{\frac{1}{2} \frac{1}{2} 0}$ & $i_{\frac{1}{2} 0 0}*$ & $2^{100}_{0 \frac{1}{2} 0}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{50.285\;\;\; $P_{c}ban$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $2^{001}_{\frac{1}{2} \frac{1}{2} 0}$ & $2^{010}_{\frac{1}{2} 0 0}$ & $i$ & $2^{100}_{0 \frac{1}{2} 0}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{50.286\;\;\; $P_{A}ban$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |0 \frac{1}{2} \frac{1}{2}\} * $  & $2^{100}_{0 \frac{1}{2} 0}$ & $2^{010}_{\frac{1}{2} 0 0}$ & $i$ & $2^{001}_{\frac{1}{2} \frac{1}{2} 0}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{50.287\;\;\; $P_{C}ban$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $2^{001}_{\frac{1}{2} \frac{1}{2} 0}$ & $2^{010}_{\frac{1}{2} 0 0}$ & $i_{\frac{1}{2} \frac{1}{2} 0}*$ & $2^{100}_{0 \frac{1}{2} 0}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{50.288\;\;\; $P_{I}ban$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $2^{001}_{\frac{1}{2} \frac{1}{2} 0}$ & $2^{010}_{\frac{1}{2} 0 0}$ & $i_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $2^{100}_{0 \frac{1}{2} 0}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{51.289\;\;\; $Pmma$\;\;\; Classification = $\mathbb{Z}_M^3$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,2}$\;\;\;SI = $z_{2m,0}^+,z_{2m,\pi}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{2,2} $  & weak & $2^{001}_{\frac{1}{2} 0 0}$ & $2^{010}$ & $i$ & $2^{100}_{\frac{1}{2} 0 0}$ & $Cm^{100}_{(2)}$ & $Cm^{010}_{(2)}$
\\
\hline
$Z_2$ & $10$ & ($0$$0$$0$) & $0$ & $0$ & $1$ & $0$ & $1\bar{1}00$ & $1\bar{1}00$
\\
\hline
M$(100;\frac{1}{4})$ & $00$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$ & $0000$
\\
\hline
M$(010;0)$ & $11$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0000$ & $1\bar{1}1\bar{1}$
\\
\hline
M$(010;\frac{1}{2})$ & $11$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0000$ & $1\bar{1}\bar{1}1$
\\
\hline
\hline
\multicolumn{20}{c}{51.294\;\;\; $Pm'm'a$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,2}$\;\;\;SI = $z_{2P,3},z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2,2} $  & weak & $2^{001}_{\frac{1}{2} 0 0}$ & $2^{010}*$ & $i$ & $2^{100}_{\frac{1}{2} 0 0}*$
\\
\hline
$Z_2$ & $01$ & ($0$$0$$0$) & $0$ & $1$ & $1$ & $1$
\\
\hline
$Z$ & $10$ & ($0$$0$$\bar{1}$) & $0$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{51.295\;\;\; $Pmm'a'$\;\;\; Classification = $\mathbb{Z}_M \times \mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $2^{001}_{\frac{1}{2} 0 0}*$ & $2^{010}*$ & $i$ & $2^{100}_{\frac{1}{2} 0 0}$ & $Cm^{100}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$ & $1\bar{1}00$
\\
\hline
$Z$ & $0$ & ($2$$0$$0$) & $1$ & $0$ & $0$ & $1$ & $2011$
\\
\hline
M$(100;\frac{1}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{51.296\;\;\; $Pm'ma'$\;\;\; Classification = $\mathbb{Z}_M^2 \times \mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,2,2}$\;\;\;SI = $z_{2m,0}^+,z_{2m,0}^-,z_{2m,\pi}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{2,2,2} $  & weak & $2^{001}_{\frac{1}{2} 0 0}*$ & $2^{010}$ & $i$ & $2^{100}_{\frac{1}{2} 0 0}*$ & $Cm^{010}_{(2)}$
\\
\hline
$Z_2$ & $110$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$ & $1\bar{1}00$
\\
\hline
$Z$ & $100$ & ($0$$1$$0$) & $0$ & $0$ & $0$ & $0$ & $1001$
\\
\hline
M$(010;0)$ & $111$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $1\bar{1}1\bar{1}$
\\
\hline
M$(010;\frac{1}{2})$ & $111$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $1\bar{1}\bar{1}1$
\\
\hline
\hline
\multicolumn{20}{c}{51.298\;\;\; $P_{a}mma$\;\;\; Classification = $\mathbb{Z}_M^3$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,2}$\;\;\;SI = $z_{2m,0}^+,z_{2m,\pi}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{2,2} $  & weak &  $ \{ 1 |\frac{1}{2} 0 0\} * $  & $2^{001}_{\frac{1}{2} 0 0}$ & $2^{010}_{\frac{1}{2} 0 0}*$ & $i_{\frac{1}{2} 0 0}*$ & $2^{100}*$ & $Cm^{100}_{(2)}$ & $Cm^{010}_{(2)}$
\\
\hline
$Z_2$ & $10$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $0$ & $1$ & $1\bar{1}00$ & $1\bar{1}00$
\\
\hline
M$(100;\frac{1}{4})$ & $00$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$ & $0000$
\\
\hline
M$(010;0)$ & $11$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0000$ & $1\bar{1}1\bar{1}$
\\
\hline
M$(010;\frac{1}{2})$ & $11$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0000$ & $1\bar{1}\bar{1}1$
\\
\hline
\hline
\multicolumn{20}{c}{51.299\;\;\; $P_{b}mma$\;\;\; Classification = $\mathbb{Z}_M^2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2m,0}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |0 \frac{1}{2} 0\} * $  & $2^{001}_{\frac{1}{2} 0 0}$ & $2^{010}$ & $i$ & $2^{100}_{\frac{1}{2} 0 0}$ & $Cm^{100}_{(2)}$ & $Cm^{010}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$ & $0$ & $1\bar{1}00$ & $1\bar{1}00$
\\
\hline
M$(100;\frac{1}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$ & $0000$
\\
\hline
M$(010;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0000$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{51.300\;\;\; $P_{c}mma$\;\;\; Classification = $\mathbb{Z}_M^3$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,2}$\;\;\;SI = $z_{2m,0}^+,z_{2m,\pi}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{2,2} $  & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $2^{001}_{\frac{1}{2} 0 0}$ & $2^{010}$ & $i$ & $2^{100}_{\frac{1}{2} 0 0}$ & $Cm^{100}_{(2)}$ & $Cm^{010}_{(2)}$
\\
\hline
$Z_2$ & $10$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$ & $0$ & $1\bar{1}00$ & $1\bar{1}00$
\\
\hline
M$(100;\frac{1}{4})$ & $00$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$ & $0000$
\\
\hline
M$(010;0)$ & $11$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0000$ & $1\bar{1}1\bar{1}$
\\
\hline
M$(010;\frac{1}{2})$ & $11$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0000$ & $1\bar{1}\bar{1}1$
\\
\hline
\hline
\multicolumn{20}{c}{51.301\;\;\; $P_{A}mma$\;\;\; Classification = $\mathbb{Z}_M^2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2m,0}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |0 \frac{1}{2} \frac{1}{2}\} * $  & $2^{100}_{\frac{1}{2} 0 0}$ & $2^{001}_{\frac{1}{2} 0 0}$ & $i$ & $2^{010}$ & $Cm^{100}_{(2)}$ & $Cm^{010}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$ & $0$ & $1\bar{1}00$ & $1\bar{1}00$
\\
\hline
M$(100;\frac{1}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$ & $0000$
\\
\hline
M$(010;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0000$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{51.302\;\;\; $P_{B}mma$\;\;\; Classification = $\mathbb{Z}_M^3$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,2}$\;\;\;SI = $z_{2m,0}^+,z_{2m,\pi}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{2,2} $  & weak &  $ \{ 1 |\frac{1}{2} 0 \frac{1}{2}\} * $  & $2^{010}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $2^{100}_{0 0 \frac{1}{2}}*$ & $i_{\frac{1}{2} 0 \frac{1}{2}}*$ & $2^{001}_{\frac{1}{2} 0 0}$ & $Cm^{100}_{(2)}$ & $Cm^{010}_{(2)}$
\\
\hline
$Z_2$ & $10$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$ & $0$ & $1\bar{1}00$ & $1\bar{1}00$
\\
\hline
M$(100;\frac{1}{4})$ & $00$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$ & $0000$
\\
\hline
M$(010;0)$ & $11$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0000$ & $1\bar{1}1\bar{1}$
\\
\hline
M$(010;\frac{1}{2})$ & $11$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0000$ & $1\bar{1}\bar{1}1$
\\
\hline
\hline
\multicolumn{20}{c}{51.303\;\;\; $P_{C}mma$\;\;\; Classification = $\mathbb{Z}_M^2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2m,0}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $2^{001}_{\frac{1}{2} 0 0}$ & $2^{010}_{\frac{1}{2} \frac{1}{2} 0}*$ & $i_{\frac{1}{2} \frac{1}{2} 0}*$ & $2^{100}_{0 \frac{1}{2} 0}*$ & $Cm^{010}_{(2)}$ & $Cm^{100}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $0$ & $1$ & $1\bar{1}00$ & $1\bar{1}00$
\\
\hline
M$(010;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$ & $0000$
\\
\hline
M$(100;\frac{3}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0000$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{51.304\;\;\; $P_{I}mma$\;\;\; Classification = $\mathbb{Z}_M^2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2m,0}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $2^{001}_{\frac{1}{2} 0 0}$ & $2^{100}_{\frac{1}{2} 0 0}$ & $i$ & $2^{010}$ & $Cm^{100}_{(2)}$ & $Cm^{010}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$ & $0$ & $1\bar{1}00$ & $1\bar{1}00$
\\
\hline
M$(100;\frac{1}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$ & $0000$
\\
\hline
M$(010;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0000$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{52.305\;\;\; $Pnna$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $2^{001}_{\frac{1}{2} 0 0}$ & $2^{010}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $i$ & $2^{100}_{0 \frac{1}{2} \frac{1}{2}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $0$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{52.310\;\;\; $Pn'n'a$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $2^{001}_{\frac{1}{2} 0 0}$ & $2^{010}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $i$ & $2^{100}_{0 \frac{1}{2} \frac{1}{2}}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $1$ & $1$ & $1$
\\
\hline
$Z$ & $0$ & ($0$$0$$2$) & $0$ & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{52.311\;\;\; $Pnn'a'$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $2^{001}_{\frac{1}{2} 0 0}*$ & $2^{010}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $i$ & $2^{100}_{0 \frac{1}{2} \frac{1}{2}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$
\\
\hline
$Z$ & $0$ & ($\bar{2}$$0$$0$) & $1$ & $1$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{52.312\;\;\; $Pn'na'$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $2^{001}_{\frac{1}{2} 0 0}*$ & $2^{010}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $i$ & $2^{100}_{0 \frac{1}{2} \frac{1}{2}}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$
\\
\hline
$Z$ & $0$ & ($0$$2$$0$) & $0$ & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{52.314\;\;\; $P_{a}nna$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} 0 0\} * $  & $2^{010}_{0 \frac{1}{2} \frac{1}{2}}*$ & $2^{100}_{0 \frac{1}{2} \frac{1}{2}}$ & $i$ & $2^{001}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{52.315\;\;\; $P_{b}nna$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |0 \frac{1}{2} 0\} * $  & $2^{010}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $2^{001}_{\frac{1}{2} \frac{1}{2} 0}*$ & $i_{0 \frac{1}{2} 0}*$ & $2^{100}_{0 \frac{1}{2} \frac{1}{2}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{52.316\;\;\; $P_{c}nna$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $2^{100}_{0 \frac{1}{2} 0}*$ & $2^{001}_{\frac{1}{2} 0 0}$ & $i$ & $2^{010}_{\frac{1}{2} \frac{1}{2} 0}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{52.317\;\;\; $P_{A}nna$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |0 \frac{1}{2} \frac{1}{2}\} * $  & $2^{100}*$ & $2^{010}_{\frac{1}{2} 0 0}*$ & $i$ & $2^{001}_{\frac{1}{2} 0 0}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{52.318\;\;\; $P_{B}nna$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} 0 \frac{1}{2}\} * $  & $2^{010}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $2^{100}_{0 \frac{1}{2} \frac{1}{2}}$ & $i_{\frac{1}{2} 0 \frac{1}{2}}*$ & $2^{001}_{\frac{1}{2} 0 0}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{52.319\;\;\; $P_{C}nna$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $2^{001}_{0 \frac{1}{2} 0}*$ & $2^{010}_{0 0 \frac{1}{2}}*$ & $i$ & $2^{100}_{0 \frac{1}{2} \frac{1}{2}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{52.320\;\;\; $P_{I}nna$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $2^{001}_{\frac{1}{2} 0 0}$ & $2^{100}_{\frac{1}{2} 0 0}*$ & $i$ & $2^{010}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{53.321\;\;\; $Pmna$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $2^{001}_{\frac{1}{2} 0 \frac{1}{2}}$ & $2^{010}_{\frac{1}{2} 0 \frac{1}{2}}$ & $i$ & $2^{100}$ & $Cm^{100}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $0$ & $1$ & $0$ & $1\bar{1}00$
\\
\hline
M$(100;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{53.326\;\;\; $Pm'n'a$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $2^{001}_{\frac{1}{2} 0 \frac{1}{2}}$ & $2^{010}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $i$ & $2^{100}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $1$ & $1$ & $1$
\\
\hline
$Z$ & $0$ & ($0$$0$$\bar{2}$) & $\bar{1}$ & $1$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{53.327\;\;\; $Pmn'a'$\;\;\; Classification = $\mathbb{Z}_M \times \mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,2}$\;\;\;SI = $z_{2m,0}^+,z_{2m,\pi}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{2,2} $  & weak & $2^{001}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $2^{010}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $i$ & $2^{100}$ & $Cm^{100}_{(2)}$
\\
\hline
$Z_2$ & $10$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$ & $1\bar{1}00$
\\
\hline
$Z$ & $01$ & ($2$$0$$0$) & $0$ & $0$ & $1$ & $0$ & $2011$
\\
\hline
M$(100;0)$ & $00$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{53.328\;\;\; $Pm'na'$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,2}$\;\;\;SI = $z_{2P,2},z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2,2} $  & weak & $2^{001}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $2^{010}_{\frac{1}{2} 0 \frac{1}{2}}$ & $i$ & $2^{100}*$
\\
\hline
$Z_2$ & $01$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$
\\
\hline
$Z$ & $10$ & ($0$$\bar{1}$$0$) & $0$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{53.330\;\;\; $P_{a}mna$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} 0 0\} * $  & $2^{010}_{0 0 \frac{1}{2}}*$ & $2^{100}$ & $i$ & $2^{001}_{0 0 \frac{1}{2}}*$ & $Cm^{100}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $1$ & $1$ & $1\bar{1}00$
\\
\hline
M$(100;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{53.331\;\;\; $P_{b}mna$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |0 \frac{1}{2} 0\} * $  & $2^{001}_{\frac{1}{2} 0 \frac{1}{2}}$ & $2^{010}_{\frac{1}{2} 0 \frac{1}{2}}$ & $i$ & $2^{100}$ & $Cm^{100}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$ & $0$ & $1\bar{1}00$
\\
\hline
M$(100;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{53.332\;\;\; $P_{c}mna$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $2^{100}$ & $2^{010}_{\frac{1}{2} 0 0}*$ & $i$ & $2^{001}_{\frac{1}{2} 0 0}*$ & $Cm^{100}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$ & $1$ & $1\bar{1}00$
\\
\hline
M$(100;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{53.333\;\;\; $P_{A}mna$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |0 \frac{1}{2} \frac{1}{2}\} * $  & $2^{100}_{0 \frac{1}{2} \frac{1}{2}}*$ & $2^{001}_{\frac{1}{2} \frac{1}{2} 0}*$ & $i_{0 \frac{1}{2} \frac{1}{2}}*$ & $2^{010}_{\frac{1}{2} 0 \frac{1}{2}}$ & $Cm^{100}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$ & $0$ & $1\bar{1}00$
\\
\hline
M$(100;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{53.334\;\;\; $P_{B}mna$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} 0 \frac{1}{2}\} * $  & $2^{010}*$ & $2^{001}*$ & $i$ & $2^{100}$ & $Cm^{100}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $1$ & $0$ & $1\bar{1}00$
\\
\hline
M$(100;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{53.335\;\;\; $P_{C}mna$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $2^{001}_{0 \frac{1}{2} \frac{1}{2}}*$ & $2^{010}_{0 \frac{1}{2} \frac{1}{2}}*$ & $i$ & $2^{100}$ & $Cm^{100}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $1$ & $0$ & $1\bar{1}00$
\\
\hline
M$(100;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{53.336\;\;\; $P_{I}mna$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $2^{001}_{0 \frac{1}{2} 0}*$ & $2^{010}_{0 \frac{1}{2} 0}*$ & $i$ & $2^{100}$ & $Cm^{100}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $1$ & $0$ & $1\bar{1}00$
\\
\hline
M$(100;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{54.337\;\;\; $Pcca$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $2^{001}_{\frac{1}{2} 0 0}$ & $2^{010}_{0 0 \frac{1}{2}}$ & $i$ & $2^{100}_{\frac{1}{2} 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $0$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{54.342\;\;\; $Pc'c'a$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,2}$\;\;\;SI = $z_{2C}^\prime,z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2,2} $  & weak & $2^{001}_{\frac{1}{2} 0 0}$ & $2^{010}_{0 0 \frac{1}{2}}*$ & $i$ & $2^{100}_{\frac{1}{2} 0 \frac{1}{2}}*$
\\
\hline
$Z_2$ & $01$ & ($0$$0$$0$) & $0$ & $1$ & $1$ & $1$
\\
\hline
$Z$ & $11$ & ($0$$0$$2$) & $0$ & $0$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{54.343\;\;\; $Pcc'a'$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $2^{001}_{\frac{1}{2} 0 0}*$ & $2^{010}_{0 0 \frac{1}{2}}*$ & $i$ & $2^{100}_{\frac{1}{2} 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$
\\
\hline
$Z$ & $0$ & ($2$$0$$0$) & $1$ & $0$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{54.344\;\;\; $Pc'ca'$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,2}$\;\;\;SI = $z_{2P,2},z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2,2} $  & weak & $2^{001}_{\frac{1}{2} 0 0}*$ & $2^{010}_{0 0 \frac{1}{2}}$ & $i$ & $2^{100}_{\frac{1}{2} 0 \frac{1}{2}}*$
\\
\hline
$Z_2$ & $01$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$
\\
\hline
$Z$ & $10$ & ($0$$\bar{1}$$0$) & $0$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{54.346\;\;\; $P_{a}cca$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} 0 0\} * $  & $2^{001}_{\frac{1}{2} 0 0}$ & $2^{010}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $i_{\frac{1}{2} 0 0}*$ & $2^{100}_{0 0 \frac{1}{2}}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{54.347\;\;\; $P_{b}cca$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |0 \frac{1}{2} 0\} * $  & $2^{001}_{\frac{1}{2} 0 0}$ & $2^{010}_{0 0 \frac{1}{2}}$ & $i$ & $2^{100}_{\frac{1}{2} 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{54.348\;\;\; $P_{c}cca$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $2^{001}_{\frac{1}{2} 0 0}$ & $2^{010}*$ & $i$ & $2^{100}_{\frac{1}{2} 0 0}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{54.349\;\;\; $P_{A}cca$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |0 \frac{1}{2} \frac{1}{2}\} * $  & $2^{100}_{\frac{1}{2} \frac{1}{2} 0}*$ & $2^{001}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $i_{0 \frac{1}{2} \frac{1}{2}}*$ & $2^{010}_{0 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{54.350\;\;\; $P_{B}cca$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} 0 \frac{1}{2}\} * $  & $2^{010}_{0 0 \frac{1}{2}}$ & $2^{100}_{\frac{1}{2} 0 \frac{1}{2}}$ & $i_{\frac{1}{2} 0 \frac{1}{2}}*$ & $2^{001}_{\frac{1}{2} 0 0}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{54.351\;\;\; $P_{C}cca$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $2^{001}_{0 \frac{1}{2} 0}*$ & $2^{100}_{0 \frac{1}{2} \frac{1}{2}}*$ & $i_{\frac{1}{2} \frac{1}{2} 0}*$ & $2^{010}_{0 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{54.352\;\;\; $P_{I}cca$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $2^{010}_{0 0 \frac{1}{2}}$ & $2^{001}_{\frac{1}{2} 0 0}$ & $i$ & $2^{100}_{0 \frac{1}{2} 0}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{55.353\;\;\; $Pbam$\;\;\; Classification = $\mathbb{Z}_M^2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,2}$\;\;\;SI = $z_{2m,0}^+,z_{2m,\pi}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{2,2} $  & weak & $2^{001}$ & $2^{010}_{\frac{1}{2} \frac{1}{2} 0}$ & $i$ & $2^{100}_{\frac{1}{2} \frac{1}{2} 0}$ & $Cm^{001}_{(2)}$
\\
\hline
$Z_2$ & $10$ & ($0$$0$$0$) & $0$ & $0$ & $1$ & $0$ & $1\bar{1}00$
\\
\hline
M$(001;0)$ & $11$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $1\bar{1}1\bar{1}$
\\
\hline
M$(001;\frac{1}{2})$ & $11$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $1\bar{1}\bar{1}1$
\\
\hline
\hline
\multicolumn{20}{c}{55.357\;\;\; $Pb'a'm$\;\;\; Classification = $\mathbb{Z}_M^2 \times \mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,2,2}$\;\;\;SI = $z_{2m,0}^+,z_{2m,0}^-,z_{2m,\pi}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{2,2,2} $  & weak & $2^{001}$ & $2^{010}_{\frac{1}{2} \frac{1}{2} 0}*$ & $i$ & $2^{100}_{\frac{1}{2} \frac{1}{2} 0}*$ & $Cm^{001}_{(2)}$
\\
\hline
$Z_2$ & $110$ & ($0$$0$$0$) & $0$ & $1$ & $1$ & $1$ & $1\bar{1}00$
\\
\hline
$Z$ & $100$ & ($0$$0$$1$) & $0$ & $0$ & $0$ & $0$ & $1001$
\\
\hline
M$(001;0)$ & $111$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $1\bar{1}1\bar{1}$
\\
\hline
M$(001;\frac{1}{2})$ & $111$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $1\bar{1}\bar{1}1$
\\
\hline
\hline
\multicolumn{20}{c}{55.358\;\;\; $Pb'am'$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $2^{001}*$ & $2^{010}_{\frac{1}{2} \frac{1}{2} 0}$ & $i$ & $2^{100}_{\frac{1}{2} \frac{1}{2} 0}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$
\\
\hline
$Z$ & $1$ & ($0$$2$$0$) & $1$ & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{55.360\;\;\; $P_{a}bam$\;\;\; Classification = $\mathbb{Z}_M^2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,2}$\;\;\;SI = $z_{2m,0}^+,z_{2m,\pi}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{2,2} $  & weak &  $ \{ 1 |\frac{1}{2} 0 0\} * $  & $2^{100}_{0 \frac{1}{2} 0}*$ & $2^{001}_{\frac{1}{2} 0 0}*$ & $i_{\frac{1}{2} 0 0}*$ & $2^{010}_{\frac{1}{2} \frac{1}{2} 0}$ & $Cm^{001}_{(2)}$
\\
\hline
$Z_2$ & $10$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$ & $0$ & $1\bar{1}00$
\\
\hline
M$(001;0)$ & $11$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $1\bar{1}1\bar{1}$
\\
\hline
M$(001;\frac{1}{2})$ & $11$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $1\bar{1}\bar{1}1$
\\
\hline
\hline
\multicolumn{20}{c}{55.361\;\;\; $P_{c}bam$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2m,0}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $2^{001}$ & $2^{010}_{\frac{1}{2} \frac{1}{2} 0}$ & $i$ & $2^{100}_{\frac{1}{2} \frac{1}{2} 0}$ & $Cm^{001}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$ & $0$ & $1\bar{1}00$
\\
\hline
M$(001;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{55.362\;\;\; $P_{A}bam$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2m,0}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |0 \frac{1}{2} \frac{1}{2}\} * $  & $2^{100}_{\frac{1}{2} \frac{1}{2} 0}$ & $2^{010}_{\frac{1}{2} \frac{1}{2} 0}$ & $i$ & $2^{001}$ & $Cm^{001}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$ & $0$ & $1\bar{1}00$
\\
\hline
M$(001;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{55.363\;\;\; $P_{C}bam$\;\;\; Classification = $\mathbb{Z}_M^2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,2}$\;\;\;SI = $z_{2m,0}^+,z_{2m,\pi}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{2,2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $2^{001}$ & $2^{010}*$ & $i$ & $2^{100}*$ & $Cm^{001}_{(2)}$
\\
\hline
$Z_2$ & $10$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$ & $1$ & $1\bar{1}00$
\\
\hline
M$(001;0)$ & $11$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $1\bar{1}1\bar{1}$
\\
\hline
M$(001;\frac{1}{2})$ & $11$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $1\bar{1}\bar{1}1$
\\
\hline
\hline
\multicolumn{20}{c}{55.364\;\;\; $P_{I}bam$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2m,0}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $2^{001}$ & $2^{010}_{0 0 \frac{1}{2}}*$ & $i$ & $2^{100}_{0 0 \frac{1}{2}}*$ & $Cm^{001}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$ & $1$ & $1\bar{1}00$
\\
\hline
M$(001;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{56.365\;\;\; $Pccn$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $2^{001}_{\frac{1}{2} \frac{1}{2} 0}$ & $2^{010}_{0 \frac{1}{2} \frac{1}{2}}$ & $i$ & $2^{100}_{\frac{1}{2} 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $0$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{56.369\;\;\; $Pc'c'n$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,2}$\;\;\;SI = $z_{2C}^\prime,z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2,2} $  & weak & $2^{001}_{\frac{1}{2} \frac{1}{2} 0}$ & $2^{010}_{0 \frac{1}{2} \frac{1}{2}}*$ & $i$ & $2^{100}_{\frac{1}{2} 0 \frac{1}{2}}*$
\\
\hline
$Z_2$ & $01$ & ($0$$0$$0$) & $0$ & $1$ & $1$ & $1$
\\
\hline
$Z$ & $11$ & ($0$$0$$2$) & $0$ & $0$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{56.370\;\;\; $Pc'cn'$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $2^{001}_{\frac{1}{2} \frac{1}{2} 0}*$ & $2^{010}_{0 \frac{1}{2} \frac{1}{2}}$ & $i$ & $2^{100}_{\frac{1}{2} 0 \frac{1}{2}}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$
\\
\hline
$Z$ & $1$ & ($0$$\bar{2}$$0$) & $0$ & $\bar{1}$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{56.372\;\;\; $P_{b}ccn$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |0 \frac{1}{2} 0\} * $  & $2^{001}_{\frac{1}{2} \frac{1}{2} 0}$ & $2^{010}_{0 0 \frac{1}{2}}*$ & $i_{0 \frac{1}{2} 0}*$ & $2^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{56.373\;\;\; $P_{c}ccn$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $2^{001}_{\frac{1}{2} \frac{1}{2} 0}$ & $2^{010}_{0 \frac{1}{2} 0}*$ & $i$ & $2^{100}_{\frac{1}{2} 0 0}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{56.374\;\;\; $P_{A}ccn$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |0 \frac{1}{2} \frac{1}{2}\} * $  & $2^{100}_{\frac{1}{2} 0 \frac{1}{2}}$ & $2^{001}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $i$ & $2^{010}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{56.375\;\;\; $P_{C}ccn$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $2^{001}_{\frac{1}{2} \frac{1}{2} 0}$ & $2^{010}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $i_{\frac{1}{2} \frac{1}{2} 0}*$ & $2^{100}_{0 \frac{1}{2} \frac{1}{2}}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{56.376\;\;\; $P_{I}ccn$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $2^{001}_{\frac{1}{2} \frac{1}{2} 0}$ & $2^{010}_{\frac{1}{2} 0 0}*$ & $i_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $2^{100}_{0 \frac{1}{2} 0}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{57.377\;\;\; $Pbcm$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $2^{001}_{0 0 \frac{1}{2}}$ & $2^{010}_{0 \frac{1}{2} \frac{1}{2}}$ & $i$ & $2^{100}_{0 \frac{1}{2} 0}$ & $Cm^{001}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $0$ & $1$ & $0$ & $1\bar{1}00$
\\
\hline
M$(001;\frac{1}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{57.382\;\;\; $Pb'c'm$\;\;\; Classification = $\mathbb{Z}_M \times \mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $2^{001}_{0 0 \frac{1}{2}}$ & $2^{010}_{0 \frac{1}{2} \frac{1}{2}}*$ & $i$ & $2^{100}_{0 \frac{1}{2} 0}*$ & $Cm^{001}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $1$ & $1$ & $1$ & $1\bar{1}00$
\\
\hline
$Z$ & $0$ & ($0$$0$$\bar{2}$) & $\bar{1}$ & $1$ & $0$ & $0$ & $2011$
\\
\hline
M$(001;\frac{1}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{57.383\;\;\; $Pbc'm'$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,2}$\;\;\;SI = $z_{2P,1},z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2,2} $  & weak & $2^{001}_{0 0 \frac{1}{2}}*$ & $2^{010}_{0 \frac{1}{2} \frac{1}{2}}*$ & $i$ & $2^{100}_{0 \frac{1}{2} 0}$
\\
\hline
$Z_2$ & $01$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$
\\
\hline
$Z$ & $10$ & ($\bar{1}$$0$$0$) & $0$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{57.384\;\;\; $Pb'cm'$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $2^{001}_{0 0 \frac{1}{2}}*$ & $2^{010}_{0 \frac{1}{2} \frac{1}{2}}$ & $i$ & $2^{100}_{0 \frac{1}{2} 0}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$
\\
\hline
$Z$ & $0$ & ($0$$\bar{2}$$0$) & $0$ & $\bar{1}$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{57.386\;\;\; $P_{a}bcm$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} 0 0\} * $  & $2^{001}_{0 0 \frac{1}{2}}$ & $2^{010}_{0 \frac{1}{2} \frac{1}{2}}$ & $i$ & $2^{100}_{0 \frac{1}{2} 0}$ & $Cm^{001}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$ & $0$ & $1\bar{1}00$
\\
\hline
M$(001;\frac{1}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{57.387\;\;\; $P_{b}bcm$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |0 \frac{1}{2} 0\} * $  & $2^{010}_{0 0 \frac{1}{2}}*$ & $2^{100}_{0 \frac{1}{2} 0}$ & $i_{0 \frac{1}{2} 0}*$ & $2^{001}_{0 \frac{1}{2} \frac{1}{2}}*$ & $Cm^{001}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $0$ & $1$ & $1\bar{1}00$
\\
\hline
M$(001;\frac{1}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{57.388\;\;\; $P_{c}bcm$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $2^{100}_{0 \frac{1}{2} \frac{1}{2}}*$ & $2^{001}*$ & $i_{0 0 \frac{1}{2}}*$ & $2^{010}_{0 \frac{1}{2} \frac{1}{2}}$ & $Cm^{001}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$ & $0$ & $1\bar{1}00$
\\
\hline
M$(001;\frac{3}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{57.389\;\;\; $P_{A}bcm$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |0 \frac{1}{2} \frac{1}{2}\} * $  & $2^{100}_{0 0 \frac{1}{2}}*$ & $2^{010}_{0 \frac{1}{2} \frac{1}{2}}$ & $i_{0 \frac{1}{2} \frac{1}{2}}*$ & $2^{001}_{0 \frac{1}{2} 0}*$ & $Cm^{001}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $0$ & $1$ & $1\bar{1}00$
\\
\hline
M$(001;\frac{3}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{57.390\;\;\; $P_{B}bcm$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} 0 \frac{1}{2}\} * $  & $2^{010}_{0 \frac{1}{2} \frac{1}{2}}$ & $2^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $i_{\frac{1}{2} 0 \frac{1}{2}}*$ & $2^{001}_{\frac{1}{2} 0 0}*$ & $Cm^{001}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $0$ & $1$ & $1\bar{1}00$
\\
\hline
M$(001;\frac{3}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{57.391\;\;\; $P_{C}bcm$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $2^{001}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $2^{010}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $i_{\frac{1}{2} \frac{1}{2} 0}*$ & $2^{100}_{0 \frac{1}{2} 0}$ & $Cm^{001}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$ & $0$ & $1\bar{1}00$
\\
\hline
M$(001;\frac{1}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{57.392\;\;\; $P_{I}bcm$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $2^{001}_{\frac{1}{2} \frac{1}{2} 0}*$ & $2^{010}_{\frac{1}{2} 0 0}*$ & $i_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $2^{100}_{0 \frac{1}{2} 0}$ & $Cm^{001}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$ & $0$ & $1\bar{1}00$
\\
\hline
M$(001;\frac{1}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{58.393\;\;\; $Pnnm$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $2^{001}$ & $2^{010}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $i$ & $2^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $Cm^{001}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $0$ & $1$ & $0$ & $1\bar{1}00$
\\
\hline
M$(001;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{58.397\;\;\; $Pn'n'm$\;\;\; Classification = $\mathbb{Z}_M \times \mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,2}$\;\;\;SI = $z_{2m,0}^+,z_{2m,\pi}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{2,2} $  & weak & $2^{001}$ & $2^{010}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $i$ & $2^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $Cm^{001}_{(2)}$
\\
\hline
$Z_2$ & $10$ & ($0$$0$$0$) & $0$ & $1$ & $1$ & $1$ & $1\bar{1}00$
\\
\hline
$Z$ & $01$ & ($0$$0$$2$) & $0$ & $0$ & $1$ & $0$ & $2011$
\\
\hline
M$(001;0)$ & $00$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{58.398\;\;\; $Pnn'm'$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $2^{001}*$ & $2^{010}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $i$ & $2^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$
\\
\hline
$Z$ & $1$ & ($\bar{2}$$0$$0$) & $1$ & $0$ & $1$ & $\bar{1}$
\\
\hline
\hline
\multicolumn{20}{c}{58.400\;\;\; $P_{a}nnm$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} 0 0\} * $  & $2^{010}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $2^{100}_{0 \frac{1}{2} \frac{1}{2}}*$ & $i_{\frac{1}{2} 0 0}*$ & $2^{001}_{\frac{1}{2} 0 0}*$ & $Cm^{001}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $0$ & $1$ & $1\bar{1}00$
\\
\hline
M$(001;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{58.401\;\;\; $P_{c}nnm$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $2^{001}$ & $2^{010}_{\frac{1}{2} \frac{1}{2} 0}*$ & $i$ & $2^{100}_{\frac{1}{2} \frac{1}{2} 0}*$ & $Cm^{001}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$ & $1$ & $1\bar{1}00$
\\
\hline
M$(001;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{58.402\;\;\; $P_{B}nnm$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} 0 \frac{1}{2}\} * $  & $2^{010}_{0 \frac{1}{2} 0}*$ & $2^{100}_{0 \frac{1}{2} 0}*$ & $i$ & $2^{001}$ & $Cm^{001}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $1$ & $0$ & $1\bar{1}00$
\\
\hline
M$(001;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{58.403\;\;\; $P_{C}nnm$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $2^{001}$ & $2^{010}_{0 0 \frac{1}{2}}*$ & $i$ & $2^{100}_{0 0 \frac{1}{2}}*$ & $Cm^{001}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$ & $1$ & $1\bar{1}00$
\\
\hline
M$(001;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{58.404\;\;\; $P_{I}nnm$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $2^{001}$ & $2^{010}*$ & $i$ & $2^{100}*$ & $Cm^{001}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$ & $1$ & $1\bar{1}00$
\\
\hline
M$(001;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{59.405\;\;\; $Pmmn$\;\;\; Classification = $\mathbb{Z}_M^2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $2^{001}_{\frac{1}{2} \frac{1}{2} 0}$ & $2^{010}_{0 \frac{1}{2} 0}$ & $i$ & $2^{100}_{\frac{1}{2} 0 0}$ & $Cm^{100}_{(2)}$ & $Cm^{010}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $0$ & $1$ & $0$ & $1\bar{1}00$ & $1\bar{1}00$
\\
\hline
M$(100;\frac{3}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$ & $0000$
\\
\hline
M$(010;\frac{3}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0000$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{59.409\;\;\; $Pm'm'n$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,2}$\;\;\;SI = $z_{2P,3},z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2,2} $  & weak & $2^{001}_{\frac{1}{2} \frac{1}{2} 0}$ & $2^{010}_{0 \frac{1}{2} 0}*$ & $i$ & $2^{100}_{\frac{1}{2} 0 0}*$
\\
\hline
$Z_2$ & $01$ & ($0$$0$$0$) & $0$ & $1$ & $1$ & $1$
\\
\hline
$Z$ & $10$ & ($0$$0$$\bar{1}$) & $0$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{59.410\;\;\; $Pmm'n'$\;\;\; Classification = $\mathbb{Z}_M \times \mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $2^{001}_{\frac{1}{2} \frac{1}{2} 0}*$ & $2^{010}_{0 \frac{1}{2} 0}*$ & $i$ & $2^{100}_{\frac{1}{2} 0 0}$ & $Cm^{100}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$ & $1\bar{1}00$
\\
\hline
$Z$ & $0$ & ($\bar{2}$$0$$0$) & $1$ & $0$ & $0$ & $\bar{1}$ & $2011$
\\
\hline
M$(100;\frac{3}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{59.412\;\;\; $P_{b}mmn$\;\;\; Classification = $\mathbb{Z}_M^2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |0 \frac{1}{2} 0\} * $  & $2^{001}_{\frac{1}{2} \frac{1}{2} 0}$ & $2^{010}*$ & $i_{0 \frac{1}{2} 0}*$ & $2^{100}_{\frac{1}{2} \frac{1}{2} 0}*$ & $Cm^{100}_{(2)}$ & $Cm^{010}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $0$ & $1$ & $1\bar{1}00$ & $1\bar{1}00$
\\
\hline
M$(100;\frac{1}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$ & $0000$
\\
\hline
M$(010;\frac{1}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0000$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{59.413\;\;\; $P_{c}mmn$\;\;\; Classification = $\mathbb{Z}_M^2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $2^{001}_{\frac{1}{2} \frac{1}{2} 0}$ & $2^{010}_{0 \frac{1}{2} 0}$ & $i$ & $2^{100}_{\frac{1}{2} 0 0}$ & $Cm^{100}_{(2)}$ & $Cm^{010}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$ & $0$ & $1\bar{1}00$ & $1\bar{1}00$
\\
\hline
M$(100;\frac{3}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$ & $0000$
\\
\hline
M$(010;\frac{3}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0000$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{59.414\;\;\; $P_{B}mmn$\;\;\; Classification = $\mathbb{Z}_M^2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} 0 \frac{1}{2}\} * $  & $2^{010}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $2^{001}_{\frac{1}{2} \frac{1}{2} 0}$ & $i_{\frac{1}{2} 0 \frac{1}{2}}*$ & $2^{100}_{0 0 \frac{1}{2}}*$ & $Cm^{010}_{(2)}$ & $Cm^{100}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $0$ & $1$ & $1\bar{1}00$ & $1\bar{1}00$
\\
\hline
M$(010;\frac{3}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$ & $0000$
\\
\hline
M$(100;\frac{3}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0000$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{59.415\;\;\; $P_{C}mmn$\;\;\; Classification = $\mathbb{Z}_M^2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $2^{001}_{\frac{1}{2} \frac{1}{2} 0}$ & $2^{010}_{\frac{1}{2} 0 0}*$ & $i_{\frac{1}{2} \frac{1}{2} 0}*$ & $2^{100}_{0 \frac{1}{2} 0}*$ & $Cm^{010}_{(2)}$ & $Cm^{100}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $0$ & $1$ & $1\bar{1}00$ & $1\bar{1}00$
\\
\hline
M$(010;\frac{3}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$ & $0000$
\\
\hline
M$(100;\frac{1}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0000$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{59.416\;\;\; $P_{I}mmn$\;\;\; Classification = $\mathbb{Z}_M^2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $2^{010}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $2^{100}_{0 \frac{1}{2} \frac{1}{2}}*$ & $i_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $2^{001}_{\frac{1}{2} \frac{1}{2} 0}$ & $Cm^{010}_{(2)}$ & $Cm^{100}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$ & $0$ & $1\bar{1}00$ & $1\bar{1}00$
\\
\hline
M$(010;\frac{3}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$ & $0000$
\\
\hline
M$(100;\frac{3}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0000$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{60.417\;\;\; $Pbcn$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $2^{001}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $2^{010}_{0 0 \frac{1}{2}}$ & $i$ & $2^{100}_{\frac{1}{2} \frac{1}{2} 0}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $0$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{60.422\;\;\; $Pb'c'n$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $2^{001}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $2^{010}_{0 0 \frac{1}{2}}*$ & $i$ & $2^{100}_{\frac{1}{2} \frac{1}{2} 0}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $1$ & $1$ & $1$
\\
\hline
$Z$ & $1$ & ($0$$0$$2$) & $1$ & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{60.423\;\;\; $Pbc'n'$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $2^{001}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $2^{010}_{0 0 \frac{1}{2}}*$ & $i$ & $2^{100}_{\frac{1}{2} \frac{1}{2} 0}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$
\\
\hline
$Z$ & $0$ & ($2$$0$$0$) & $1$ & $0$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{60.424\;\;\; $Pb'cn'$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,2}$\;\;\;SI = $z_{2P}^\prime,z_{2,60.242}$}
\\
\hline
deco &  $ \mathbb{Z}_{2,2} $  & weak & $2^{001}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $2^{010}_{0 0 \frac{1}{2}}$ & $i$ & $2^{100}_{\frac{1}{2} \frac{1}{2} 0}*$
\\
\hline
$Z_2$ & $11$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$
\\
\hline
$Z$ & $10$ & ($0$$\bar{2}$$0$) & $0$ & $0$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{60.426\;\;\; $P_{a}bcn$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} 0 0\} * $  & $2^{010}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $2^{100}_{0 \frac{1}{2} 0}*$ & $i_{\frac{1}{2} 0 0}*$ & $2^{001}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{60.427\;\;\; $P_{b}bcn$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |0 \frac{1}{2} 0\} * $  & $2^{100}_{\frac{1}{2} 0 0}*$ & $2^{001}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $i$ & $2^{010}_{0 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{60.428\;\;\; $P_{c}bcn$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $2^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $2^{001}_{\frac{1}{2} \frac{1}{2} 0}*$ & $i_{0 0 \frac{1}{2}}*$ & $2^{010}_{0 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{60.429\;\;\; $P_{A}bcn$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |0 \frac{1}{2} \frac{1}{2}\} * $  & $2^{100}_{\frac{1}{2} \frac{1}{2} 0}$ & $2^{001}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $i_{0 \frac{1}{2} \frac{1}{2}}*$ & $2^{010}_{0 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{60.430\;\;\; $P_{B}bcn$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} 0 \frac{1}{2}\} * $  & $2^{010}_{0 0 \frac{1}{2}}$ & $2^{100}_{0 \frac{1}{2} \frac{1}{2}}*$ & $i_{\frac{1}{2} 0 \frac{1}{2}}*$ & $2^{001}_{0 \frac{1}{2} 0}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{60.431\;\;\; $P_{C}bcn$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $2^{001}_{0 0 \frac{1}{2}}*$ & $2^{010}_{0 0 \frac{1}{2}}$ & $i$ & $2^{100}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{60.432\;\;\; $P_{I}bcn$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $2^{001}*$ & $2^{010}_{0 0 \frac{1}{2}}$ & $i$ & $2^{100}_{0 0 \frac{1}{2}}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{61.433\;\;\; $Pbca$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $2^{001}_{\frac{1}{2} 0 \frac{1}{2}}$ & $2^{010}_{0 \frac{1}{2} \frac{1}{2}}$ & $i$ & $2^{100}_{\frac{1}{2} \frac{1}{2} 0}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $0$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{61.436\;\;\; $Pb'c'a$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $2^{001}_{\frac{1}{2} 0 \frac{1}{2}}$ & $2^{010}_{0 \frac{1}{2} \frac{1}{2}}*$ & $i$ & $2^{100}_{\frac{1}{2} \frac{1}{2} 0}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $1$ & $1$ & $1$
\\
\hline
$Z$ & $1$ & ($0$$0$$2$) & $1$ & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{61.438\;\;\; $P_{a}bca$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} 0 0\} * $  & $2^{001}_{\frac{1}{2} 0 \frac{1}{2}}$ & $2^{010}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $i_{\frac{1}{2} 0 0}*$ & $2^{100}_{0 \frac{1}{2} 0}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{61.439\;\;\; $P_{C}bca$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $2^{001}_{0 \frac{1}{2} \frac{1}{2}}*$ & $2^{010}_{0 \frac{1}{2} \frac{1}{2}}$ & $i$ & $2^{100}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{61.440\;\;\; $P_{I}bca$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $2^{010}_{\frac{1}{2} 0 0}*$ & $2^{001}_{0 \frac{1}{2} 0}*$ & $i_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $2^{100}_{0 0 \frac{1}{2}}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{62.441\;\;\; $Pnma$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $2^{001}_{\frac{1}{2} 0 \frac{1}{2}}$ & $2^{010}_{0 \frac{1}{2} 0}$ & $i$ & $2^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $Cm^{010}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $0$ & $1$ & $0$ & $1\bar{1}00$
\\
\hline
M$(010;\frac{1}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{62.446\;\;\; $Pn'm'a$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $2^{001}_{\frac{1}{2} 0 \frac{1}{2}}$ & $2^{010}_{0 \frac{1}{2} 0}*$ & $i$ & $2^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $1$ & $1$ & $1$
\\
\hline
$Z$ & $0$ & ($0$$0$$\bar{2}$) & $\bar{1}$ & $0$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{62.447\;\;\; $Pnm'a'$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $2^{001}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $2^{010}_{0 \frac{1}{2} 0}*$ & $i$ & $2^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$
\\
\hline
$Z$ & $0$ & ($2$$0$$0$) & $1$ & $0$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{62.448\;\;\; $Pn'ma'$\;\;\; Classification = $\mathbb{Z}_M \times \mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $2^{001}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $2^{010}_{0 \frac{1}{2} 0}$ & $i$ & $2^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $Cm^{010}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$ & $1\bar{1}00$
\\
\hline
$Z$ & $0$ & ($0$$\bar{2}$$0$) & $0$ & $\bar{1}$ & $0$ & $1$ & $2011$
\\
\hline
M$(010;\frac{1}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{62.450\;\;\; $P_{a}nma$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} 0 0\} * $  & $2^{100}_{0 \frac{1}{2} \frac{1}{2}}*$ & $2^{010}_{\frac{1}{2} \frac{1}{2} 0}*$ & $i_{\frac{1}{2} 0 0}*$ & $2^{001}_{\frac{1}{2} 0 \frac{1}{2}}$ & $Cm^{010}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$ & $0$ & $1\bar{1}00$
\\
\hline
M$(010;\frac{1}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{62.451\;\;\; $P_{b}nma$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |0 \frac{1}{2} 0\} * $  & $2^{010}*$ & $2^{001}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $i_{0 \frac{1}{2} 0}*$ & $2^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $Cm^{010}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$ & $0$ & $1\bar{1}00$
\\
\hline
M$(010;\frac{3}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{62.452\;\;\; $P_{c}nma$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $2^{010}_{0 \frac{1}{2} \frac{1}{2}}*$ & $2^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $i_{0 0 \frac{1}{2}}*$ & $2^{001}_{\frac{1}{2} 0 0}*$ & $Cm^{010}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $0$ & $1$ & $1\bar{1}00$
\\
\hline
M$(010;\frac{1}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{62.453\;\;\; $P_{A}nma$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |0 \frac{1}{2} \frac{1}{2}\} * $  & $2^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $2^{001}_{\frac{1}{2} \frac{1}{2} 0}*$ & $i_{0 \frac{1}{2} \frac{1}{2}}*$ & $2^{010}_{0 0 \frac{1}{2}}*$ & $Cm^{010}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $0$ & $1$ & $1\bar{1}00$
\\
\hline
M$(010;\frac{1}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{62.454\;\;\; $P_{B}nma$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} 0 \frac{1}{2}\} * $  & $2^{010}_{0 \frac{1}{2} 0}$ & $2^{100}_{0 \frac{1}{2} 0}*$ & $i$ & $2^{001}*$ & $Cm^{010}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$ & $1$ & $1\bar{1}00$
\\
\hline
M$(010;\frac{1}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{62.455\;\;\; $P_{C}nma$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $2^{001}_{0 \frac{1}{2} \frac{1}{2}}*$ & $2^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $i_{\frac{1}{2} \frac{1}{2} 0}*$ & $2^{010}_{\frac{1}{2} 0 0}*$ & $Cm^{010}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $0$ & $1$ & $1\bar{1}00$
\\
\hline
M$(010;\frac{3}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{62.456\;\;\; $P_{I}nma$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $2^{001}_{0 \frac{1}{2} 0}*$ & $2^{010}_{0 \frac{1}{2} 0}$ & $i$ & $2^{100}*$ & $Cm^{010}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $1$ & $1$ & $1\bar{1}00$
\\
\hline
M$(010;\frac{1}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{63.457\;\;\; $Cmcm$\;\;\; Classification = $\mathbb{Z}_M^2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $2^{001}_{0 0 \frac{1}{2}}$ & $2^{010}_{0 0 \frac{1}{2}}$ & $i$ & $2^{100}$ & $Cm^{001}_{(2)}$ & $Cm^{100}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $0$ & $1$ & $0$ & $1\bar{1}00$ & $1\bar{1}$
\\
\hline
M$(001;\frac{1}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$ & $00$
\\
\hline
M$(100;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0000$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{63.462\;\;\; $Cm'c'm$\;\;\; Classification = $\mathbb{Z}_M \times \mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $2^{001}_{0 0 \frac{1}{2}}$ & $2^{010}_{0 0 \frac{1}{2}}*$ & $i$ & $2^{100}*$ & $Cm^{001}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $1$ & $1$ & $1$ & $1\bar{1}00$
\\
\hline
$Z$ & $0$ & ($0$$0$$\bar{2}$) & $\bar{1}$ & $1$ & $0$ & $0$ & $2011$
\\
\hline
M$(001;\frac{1}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{63.463\;\;\; $Cmc'm'$\;\;\; Classification = $\mathbb{Z}_M \times \mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,2}$\;\;\;SI = $z_{2P,2},z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2,2} $  & weak & $2^{001}_{0 0 \frac{1}{2}}*$ & $2^{010}_{0 0 \frac{1}{2}}*$ & $i$ & $2^{100}$ & $Cm^{100}_{(2)}$
\\
\hline
$Z_2$ & $01$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$ & $1\bar{1}$
\\
\hline
$Z$ & $11$ & ($\bar{1}$$1$$0$) & $1$ & $1$ & $1$ & $0$ & $20$
\\
\hline
M$(100;0)$ & $00$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{63.464\;\;\; $Cm'cm'$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,2}$\;\;\;SI = $z_{2P,2},z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2,2} $  & weak & $2^{001}_{0 0 \frac{1}{2}}*$ & $2^{010}_{0 0 \frac{1}{2}}$ & $i$ & $2^{100}*$
\\
\hline
$Z_2$ & $01$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$
\\
\hline
$Z$ & $10$ & ($1$$1$$0$) & $0$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{63.466\;\;\; $C_{c}mcm$\;\;\; Classification = $\mathbb{Z}_M^2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $2^{001}*$ & $2^{010}*$ & $i$ & $2^{100}$ & $Cm^{001}_{(2)}$ & $Cm^{100}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $1$ & $0$ & $1\bar{1}00$ & $1\bar{1}$
\\
\hline
M$(001;\frac{3}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$ & $00$
\\
\hline
M$(100;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0000$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{63.467\;\;\; $C_{a}mcm$\;\;\; Classification = $\mathbb{Z}_M^2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $2^{010}_{0 0 \frac{1}{2}}$ & $2^{100}$ & $i$ & $2^{001}_{0 0 \frac{1}{2}}$ & $Cm^{001}_{(2)}$ & $Cm^{100}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$ & $0$ & $1\bar{1}00$ & $1\bar{1}$
\\
\hline
M$(001;\frac{1}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$ & $00$
\\
\hline
M$(100;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0000$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{63.468\;\;\; $C_{A}mcm$\;\;\; Classification = $\mathbb{Z}_M^2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $2^{001}_{0 \frac{1}{2} 0}*$ & $2^{100}_{0 \frac{1}{2} \frac{1}{2}}*$ & $i_{0 \frac{1}{2} \frac{1}{2}}*$ & $2^{010}_{0 0 \frac{1}{2}}$ & $Cm^{001}_{(2)}$ & $Cm^{100}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$ & $0$ & $1\bar{1}00$ & $1\bar{1}$
\\
\hline
M$(001;\frac{1}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$ & $00$
\\
\hline
M$(100;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0000$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{64.469\;\;\; $Cmca$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $2^{001}_{0 \frac{1}{2} \frac{1}{2}}$ & $2^{010}_{0 \frac{1}{2} \frac{1}{2}}$ & $i$ & $2^{100}$ & $Cm^{100}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $0$ & $1$ & $0$ & $1\bar{1}$
\\
\hline
M$(100;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{64.474\;\;\; $Cm'c'a$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $2^{001}_{0 \frac{1}{2} \frac{1}{2}}$ & $2^{010}_{0 \frac{1}{2} \frac{1}{2}}*$ & $i$ & $2^{100}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $1$ & $1$ & $1$
\\
\hline
$Z$ & $1$ & ($0$$0$$2$) & $1$ & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{64.475\;\;\; $Cmc'a'$\;\;\; Classification = $\mathbb{Z}_M \times \mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,2}$\;\;\;SI = $z_{2P,2},z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2,2} $  & weak & $2^{001}_{0 \frac{1}{2} \frac{1}{2}}*$ & $2^{010}_{0 \frac{1}{2} \frac{1}{2}}*$ & $i$ & $2^{100}$ & $Cm^{100}_{(2)}$
\\
\hline
$Z_2$ & $01$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$ & $1\bar{1}$
\\
\hline
$Z$ & $11$ & ($1$$\bar{1}$$0$) & $1$ & $1$ & $1$ & $0$ & $20$
\\
\hline
M$(100;0)$ & $00$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{64.476\;\;\; $Cm'ca'$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,2}$\;\;\;SI = $z_{2P,2},z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2,2} $  & weak & $2^{001}_{0 \frac{1}{2} \frac{1}{2}}*$ & $2^{010}_{0 \frac{1}{2} \frac{1}{2}}$ & $i$ & $2^{100}*$
\\
\hline
$Z_2$ & $01$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$
\\
\hline
$Z$ & $10$ & ($1$$1$$0$) & $1$ & $1$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{64.478\;\;\; $C_{c}mca$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $2^{001}_{0 \frac{1}{2} 0}*$ & $2^{100}_{0 0 \frac{1}{2}}*$ & $i_{0 0 \frac{1}{2}}*$ & $2^{010}_{0 \frac{1}{2} \frac{1}{2}}$ & $Cm^{100}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$ & $0$ & $1\bar{1}$
\\
\hline
M$(100;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{64.479\;\;\; $C_{a}mca$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $2^{010}_{0 0 \frac{1}{2}}*$ & $2^{100}_{0 \frac{1}{2} 0}*$ & $i_{0 \frac{1}{2} 0}*$ & $2^{001}_{0 \frac{1}{2} \frac{1}{2}}$ & $Cm^{100}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$ & $0$ & $1\bar{1}$
\\
\hline
M$(100;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{64.480\;\;\; $C_{A}mca$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $2^{001}*$ & $2^{010}*$ & $i$ & $2^{100}$ & $Cm^{100}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $1$ & $0$ & $1\bar{1}$
\\
\hline
M$(100;\frac{1}{2})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{65.481\;\;\; $Cmmm$\;\;\; Classification = $\mathbb{Z}_M^4$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,4}$\;\;\;SI = $z_{2P,3}^\prime,z_{4P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2,4} $  & weak & $2^{001}$ & $2^{010}$ & $i$ & $2^{100}$ & $Cm^{010}_{(2)}$ & $Cm^{001}_{(2)}$ & $Cm^{100}_{(2)}$
\\
\hline
$Z_2$ & $03$ & ($0$$0$$0$) & $0$ & $0$ & $1$ & $0$ & $1\bar{1}$ & $1\bar{1}00$ & $1\bar{1}$
\\
\hline
M$(010;0)$ & $02$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$ & $0000$ & $00$
\\
\hline
M$(001;0)$ & $12$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $00$ & $1\bar{1}1\bar{1}$ & $00$
\\
\hline
M$(001;\frac{1}{2})$ & $10$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $00$ & $1\bar{1}\bar{1}1$ & $00$
\\
\hline
M$(100;0)$ & $02$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $00$ & $0000$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{65.485\;\;\; $Cm'm'm$\;\;\; Classification = $\mathbb{Z}_M^2 \times \mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,2,2}$\;\;\;SI = $z_{2m,0}^+,z_{2m,0}^-,z_{2m,\pi}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{2,2,2} $  & weak & $2^{001}$ & $2^{010}*$ & $i$ & $2^{100}*$ & $Cm^{001}_{(2)}$
\\
\hline
$Z_2$ & $110$ & ($0$$0$$0$) & $0$ & $1$ & $1$ & $1$ & $1\bar{1}00$
\\
\hline
$Z$ & $100$ & ($0$$0$$\bar{1}$) & $0$ & $0$ & $0$ & $0$ & $1001$
\\
\hline
M$(001;0)$ & $111$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $1\bar{1}1\bar{1}$
\\
\hline
M$(001;\frac{1}{2})$ & $111$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $1\bar{1}\bar{1}1$
\\
\hline
\hline
\multicolumn{20}{c}{65.486\;\;\; $Cmm'm'$\;\;\; Classification = $\mathbb{Z}_M \times \mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,2}$\;\;\;SI = $z_{2P,2},z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2,2} $  & weak & $2^{001}*$ & $2^{010}*$ & $i$ & $2^{100}$ & $Cm^{100}_{(2)}$
\\
\hline
$Z_2$ & $01$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$ & $1\bar{1}$
\\
\hline
$Z$ & $11$ & ($\bar{1}$$1$$0$) & $1$ & $1$ & $1$ & $0$ & $20$
\\
\hline
M$(100;0)$ & $00$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{65.488\;\;\; $C_{c}mmm$\;\;\; Classification = $\mathbb{Z}_M^3$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4}$\;\;\;SI = $z_{4P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{4} $  & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $2^{001}$ & $2^{010}$ & $i$ & $2^{100}$ & $Cm^{010}_{(2)}$ & $Cm^{001}_{(2)}$ & $Cm^{100}_{(2)}$
\\
\hline
$Z_2$ & $3$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$ & $0$ & $1\bar{1}$ & $1\bar{1}00$ & $1\bar{1}$
\\
\hline
M$(010;0)$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$ & $0000$ & $00$
\\
\hline
M$(001;0)$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $00$ & $2\bar{2}00$ & $00$
\\
\hline
M$(100;0)$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $00$ & $0000$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{65.489\;\;\; $C_{a}mmm$\;\;\; Classification = $\mathbb{Z}_M^4$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,4}$\;\;\;SI = $z_{2P,3}^\prime,z_{4P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2,4} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $2^{001}$ & $2^{010}$ & $i$ & $2^{100}$ & $Cm^{100}_{(2)}$ & $Cm^{010}_{(2)}$ & $Cm^{001}_{(2)}$
\\
\hline
$Z_2$ & $03$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$ & $0$ & $1\bar{1}$ & $1\bar{1}$ & $1\bar{1}00$
\\
\hline
M$(100;0)$ & $02$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$ & $00$ & $0000$
\\
\hline
M$(010;0)$ & $02$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $00$ & $2\bar{2}$ & $0000$
\\
\hline
M$(001;0)$ & $12$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $00$ & $00$ & $1\bar{1}1\bar{1}$
\\
\hline
M$(001;\frac{1}{2})$ & $10$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $00$ & $00$ & $1\bar{1}\bar{1}1$
\\
\hline
\hline
\multicolumn{20}{c}{65.490\;\;\; $C_{A}mmm$\;\;\; Classification = $\mathbb{Z}_M^3$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4}$\;\;\;SI = $z_{4P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{4} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $2^{001}$ & $2^{010}$ & $i$ & $2^{100}$ & $Cm^{001}_{(2)}$ & $Cm^{010}_{(2)}$ & $Cm^{100}_{(2)}$
\\
\hline
$Z_2$ & $3$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$ & $0$ & $1\bar{1}00$ & $1\bar{1}$ & $1\bar{1}$
\\
\hline
M$(001;0)$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$ & $00$ & $00$
\\
\hline
M$(010;0)$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0000$ & $2\bar{2}$ & $00$
\\
\hline
M$(100;\frac{1}{2})$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0000$ & $00$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{66.491\;\;\; $Cccm$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $2^{001}$ & $2^{010}_{0 0 \frac{1}{2}}$ & $i$ & $2^{100}_{0 0 \frac{1}{2}}$ & $Cm^{001}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $0$ & $1$ & $0$ & $1\bar{1}00$
\\
\hline
M$(001;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{66.495\;\;\; $Cc'c'm$\;\;\; Classification = $\mathbb{Z}_M \times \mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,2}$\;\;\;SI = $z_{2m,0}^+,z_{2m,\pi}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{2,2} $  & weak & $2^{001}$ & $2^{010}_{0 0 \frac{1}{2}}*$ & $i$ & $2^{100}_{0 0 \frac{1}{2}}*$ & $Cm^{001}_{(2)}$
\\
\hline
$Z_2$ & $10$ & ($0$$0$$0$) & $0$ & $1$ & $1$ & $1$ & $1\bar{1}00$
\\
\hline
$Z$ & $01$ & ($0$$0$$\bar{2}$) & $0$ & $0$ & $1$ & $0$ & $2011$
\\
\hline
M$(001;0)$ & $00$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{66.496\;\;\; $Ccc'm'$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,2}$\;\;\;SI = $z_{2P,2},z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2,2} $  & weak & $2^{001}*$ & $2^{010}_{0 0 \frac{1}{2}}*$ & $i$ & $2^{100}_{0 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & $01$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$
\\
\hline
$Z$ & $11$ & ($\bar{1}$$1$$0$) & $1$ & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{66.498\;\;\; $C_{c}ccm$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $2^{001}$ & $2^{010}*$ & $i$ & $2^{100}*$ & $Cm^{001}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$ & $1$ & $1\bar{1}00$
\\
\hline
M$(001;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{66.499\;\;\; $C_{a}ccm$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $2^{001}$ & $2^{010}_{0 0 \frac{1}{2}}$ & $i$ & $2^{100}_{0 0 \frac{1}{2}}$ & $Cm^{001}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$ & $0$ & $1\bar{1}00$
\\
\hline
M$(001;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{66.500\;\;\; $C_{A}ccm$\;\;\; Classification = $\mathbb{Z}_M^2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $2^{001}_{0 0 0}*$ & $2^{010}_{0 \frac{1}{2} 0}*$ & $i*$ & $2^{100}_{0 \frac{1}{2} 0}$ & $Cm^{001}_{(2)}$ & $Cm^{010}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$ & $0$ & $1\bar{1}00$ & $1\bar{1}$
\\
\hline
M$(001;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$ & $00$
\\
\hline
M$(010;\frac{1}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0000$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{67.501\;\;\; $Cmma$\;\;\; Classification = $\mathbb{Z}_M^2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $2^{001}_{0 \frac{1}{2} 0}$ & $2^{010}_{0 \frac{1}{2} 0}$ & $i$ & $2^{100}$ & $Cm^{010}_{(2)}$ & $Cm^{100}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $0$ & $1$ & $0$ & $1\bar{1}$ & $1\bar{1}$
\\
\hline
M$(010;\frac{1}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$ & $00$
\\
\hline
M$(100;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $00$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{67.505\;\;\; $Cm'm'a$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,2}$\;\;\;SI = $z_{2P,3},z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2,2} $  & weak & $2^{001}_{0 \frac{1}{2} 0}$ & $2^{010}_{0 \frac{1}{2} 0}*$ & $i$ & $2^{100}*$
\\
\hline
$Z_2$ & $01$ & ($0$$0$$0$) & $0$ & $1$ & $1$ & $1$
\\
\hline
$Z$ & $10$ & ($0$$0$$1$) & $0$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{67.506\;\;\; $Cmm'a'$\;\;\; Classification = $\mathbb{Z}_M \times \mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,2}$\;\;\;SI = $z_{2P,2},z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2,2} $  & weak & $2^{001}_{0 \frac{1}{2} 0}*$ & $2^{010}_{0 \frac{1}{2} 0}*$ & $i$ & $2^{100}$ & $Cm^{100}_{(2)}$
\\
\hline
$Z_2$ & $01$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$ & $1\bar{1}$
\\
\hline
$Z$ & $11$ & ($1$$\bar{1}$$0$) & $1$ & $1$ & $1$ & $0$ & $20$
\\
\hline
M$(100;0)$ & $00$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{67.508\;\;\; $C_{c}mma$\;\;\; Classification = $\mathbb{Z}_M^2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $2^{001}_{0 \frac{1}{2} 0}$ & $2^{010}_{0 \frac{1}{2} 0}$ & $i$ & $2^{100}$ & $Cm^{010}_{(2)}$ & $Cm^{100}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$ & $0$ & $1\bar{1}$ & $1\bar{1}$
\\
\hline
M$(010;\frac{1}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$ & $00$
\\
\hline
M$(100;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $00$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{67.509\;\;\; $C_{a}mma$\;\;\; Classification = $\mathbb{Z}_M^2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $2^{001}_{0 \frac{1}{2} 0}$ & $2^{100}_{0 \frac{1}{2} 0}*$ & $i_{0 \frac{1}{2} 0}*$ & $2^{010}*$ & $Cm^{010}_{(2)}$ & $Cm^{100}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $0$ & $1$ & $1\bar{1}$ & $1\bar{1}$
\\
\hline
M$(010;\frac{1}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$ & $00$
\\
\hline
M$(100;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $00$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{67.510\;\;\; $C_{A}mma$\;\;\; Classification = $\mathbb{Z}_M^2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $2^{001}_{0 \frac{1}{2} 0}*$ & $2^{100}_{0 \frac{1}{2} \frac{1}{2}}*$ & $i_{0 \frac{1}{2} \frac{1}{2}}*$ & $2^{010}_{0 0 \frac{1}{2}}$ & $Cm^{001}_{(2)}$ & $Cm^{100}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$ & $0$ & $1\bar{1}00$ & $1\bar{1}$
\\
\hline
M$(001;\frac{1}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$ & $00$
\\
\hline
M$(100;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0000$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{68.511\;\;\; $Ccca$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $2^{001}_{0 \frac{1}{2} 0}$ & $2^{010}_{0 0 \frac{1}{2}}$ & $i$ & $2^{100}_{0 \frac{1}{2} \frac{1}{2}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $0$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{68.515\;\;\; $Cc'c'a$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,2}$\;\;\;SI = $z_{2P}^\prime,z_{2,68.515}$}
\\
\hline
deco &  $ \mathbb{Z}_{2,2} $  & weak & $2^{001}_{0 \frac{1}{2} 0}$ & $2^{010}_{0 0 \frac{1}{2}}*$ & $i$ & $2^{100}_{0 \frac{1}{2} \frac{1}{2}}*$
\\
\hline
$Z_2$ & $10$ & ($0$$0$$0$) & $0$ & $1$ & $1$ & $1$
\\
\hline
$Z$ & $11$ & ($0$$0$$2$) & $0$ & $0$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{68.516\;\;\; $Ccc'a'$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,2}$\;\;\;SI = $z_{2P,2},z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2,2} $  & weak & $2^{001}_{0 \frac{1}{2} 0}*$ & $2^{010}_{0 0 \frac{1}{2}}*$ & $i$ & $2^{100}_{0 \frac{1}{2} \frac{1}{2}}$
\\
\hline
$Z_2$ & $01$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$
\\
\hline
$Z$ & $11$ & ($1$$\bar{1}$$0$) & $1$ & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{68.518\;\;\; $C_{c}cca$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $2^{001}_{0 \frac{1}{2} 0}$ & $2^{100}_{0 \frac{1}{2} 0}*$ & $i$ & $2^{010}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{68.519\;\;\; $C_{a}cca$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $2^{001}_{0 \frac{1}{2} 0}$ & $2^{010}_{0 \frac{1}{2} \frac{1}{2}}*$ & $i_{0 \frac{1}{2} 0}*$ & $2^{100}_{0 0 \frac{1}{2}}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{68.520\;\;\; $C_{A}cca$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $2^{001}_{0 \frac{1}{2} 0}$ & $2^{010}_{0 0 \frac{1}{2}}$ & $i_{0 \frac{1}{2} \frac{1}{2}}*$ & $2^{100}_{0 \frac{1}{2} \frac{1}{2}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{69.521\;\;\; $Fmmm$\;\;\; Classification = $\mathbb{Z}_M^3$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4}$\;\;\;SI = $z_{4P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{4} $  & weak & $2^{001}$ & $2^{010}$ & $i$ & $2^{100}$ & $Cm^{001}_{(2)}$ & $Cm^{010}_{(2)}$ & $Cm^{100}_{(2)}$
\\
\hline
$Z_2$ & $3$ & ($0$$0$$0$) & $0$ & $0$ & $1$ & $0$ & $1\bar{1}$ & $1\bar{1}$ & $1\bar{1}$
\\
\hline
M$(001;0)$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$ & $00$ & $00$
\\
\hline
M$(010;0)$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $00$ & $2\bar{2}$ & $00$
\\
\hline
M$(100;\frac{1}{2})$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $00$ & $00$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{69.524\;\;\; $Fm'm'm$\;\;\; Classification = $\mathbb{Z}_M \times \mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,2}$\;\;\;SI = $z_{2P,2},z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2,2} $  & weak & $2^{001}$ & $2^{010}*$ & $i$ & $2^{100}*$ & $Cm^{001}_{(2)}$
\\
\hline
$Z_2$ & $01$ & ($0$$0$$0$) & $0$ & $1$ & $1$ & $1$ & $1\bar{1}$
\\
\hline
$Z$ & $11$ & ($\bar{1}$$\bar{1}$$0$) & $0$ & $1$ & $1$ & $1$ & $20$
\\
\hline
M$(001;0)$ & $00$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{69.526\;\;\; $F_{S}mmm$\;\;\; Classification = $\mathbb{Z}_M^3$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4}$\;\;\;SI = $z_{4P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{4} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $2^{001}$ & $2^{010}$ & $i$ & $2^{100}$ & $Cm^{100}_{(2)}$ & $Cm^{010}_{(2)}$ & $Cm^{001}_{(2)}$
\\
\hline
$Z_2$ & $3$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$ & $0$ & $1\bar{1}$ & $1\bar{1}$ & $1\bar{1}$
\\
\hline
M$(100;0)$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$ & $00$ & $00$
\\
\hline
M$(010;0)$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $00$ & $2\bar{2}$ & $00$
\\
\hline
M$(001;0)$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $00$ & $00$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{70.527\;\;\; $Fddd$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $2^{001}_{\frac{1}{4} \frac{1}{4} 0}$ & $2^{010}_{\frac{1}{4} 0 \frac{1}{4}}$ & $i$ & $2^{100}_{0 \frac{1}{4} \frac{1}{4}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $0$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{70.530\;\;\; $Fd'd'd$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $2^{001}_{\frac{1}{4} \frac{1}{4} 0}$ & $2^{010}_{\frac{1}{4} 0 \frac{1}{4}}*$ & $i$ & $2^{100}_{0 \frac{1}{4} \frac{1}{4}}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $1$ & $1$ & $1$
\\
\hline
$Z$ & $1$ & ($2$$2$$0$) & $0$ & $0$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{70.532\;\;\; $F_{S}ddd$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $2^{001}_{\frac{1}{4} \frac{1}{4} 0}$ & $2^{010}_{\frac{1}{4} 0 \frac{1}{4}}$ & $i_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $2^{100}_{0 \frac{1}{4} \frac{1}{4}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{71.533\;\;\; $Immm$\;\;\; Classification = $\mathbb{Z}_M^3$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4}$\;\;\;SI = $z_{4P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{4} $  & weak & $2^{001}$ & $2^{010}$ & $i$ & $2^{100}$ & $Cm^{001}_{(2)}$ & $Cm^{010}_{(2)}$ & $Cm^{100}_{(2)}$
\\
\hline
$Z_2$ & $3$ & ($0$$0$$0$) & $0$ & $0$ & $1$ & $0$ & $1\bar{1}$ & $1\bar{1}$ & $1\bar{1}$
\\
\hline
M$(001;0)$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$ & $00$ & $00$
\\
\hline
M$(010;0)$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $00$ & $2\bar{2}$ & $00$
\\
\hline
M$(100;0)$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $00$ & $00$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{71.536\;\;\; $Im'm'm$\;\;\; Classification = $\mathbb{Z}_M \times \mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,2}$\;\;\;SI = $z_{2P,2},z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2,2} $  & weak & $2^{001}$ & $2^{010}*$ & $i$ & $2^{100}*$ & $Cm^{001}_{(2)}$
\\
\hline
$Z_2$ & $01$ & ($0$$0$$0$) & $0$ & $1$ & $1$ & $1$ & $1\bar{1}$
\\
\hline
$Z$ & $11$ & ($1$$1$$\bar{1}$) & $0$ & $1$ & $1$ & $1$ & $20$
\\
\hline
M$(001;0)$ & $00$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{71.538\;\;\; $I_{c}mmm$\;\;\; Classification = $\mathbb{Z}_M^3$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4}$\;\;\;SI = $z_{4P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{4} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $2^{001}$ & $2^{010}$ & $i$ & $2^{100}$ & $Cm^{010}_{(2)}$ & $Cm^{001}_{(2)}$ & $Cm^{100}_{(2)}$
\\
\hline
$Z_2$ & $3$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$ & $0$ & $1\bar{1}$ & $1\bar{1}$ & $1\bar{1}$
\\
\hline
M$(010;0)$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$ & $00$ & $00$
\\
\hline
M$(001;0)$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $00$ & $2\bar{2}$ & $00$
\\
\hline
M$(100;0)$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $00$ & $00$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{72.539\;\;\; $Ibam$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $2^{001}$ & $2^{010}_{0 0 \frac{1}{2}}$ & $i$ & $2^{100}_{0 0 \frac{1}{2}}$ & $Cm^{001}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $0$ & $1$ & $0$ & $1\bar{1}$
\\
\hline
M$(001;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{72.543\;\;\; $Ib'a'm$\;\;\; Classification = $\mathbb{Z}_M \times \mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,2}$\;\;\;SI = $z_{2P,2},z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2,2} $  & weak & $2^{001}$ & $2^{010}_{0 0 \frac{1}{2}}*$ & $i$ & $2^{100}_{0 0 \frac{1}{2}}*$ & $Cm^{001}_{(2)}$
\\
\hline
$Z_2$ & $01$ & ($0$$0$$0$) & $0$ & $1$ & $1$ & $1$ & $1\bar{1}$
\\
\hline
$Z$ & $11$ & ($\bar{1}$$\bar{1}$$1$) & $0$ & $0$ & $1$ & $0$ & $20$
\\
\hline
M$(001;0)$ & $00$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{72.544\;\;\; $Iba'm'$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,2}$\;\;\;SI = $z_{2P,2},z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2,2} $  & weak & $2^{001}*$ & $2^{010}_{0 0 \frac{1}{2}}*$ & $i$ & $2^{100}_{0 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & $01$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$
\\
\hline
$Z$ & $11$ & ($1$$\bar{1}$$\bar{1}$) & $1$ & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{72.546\;\;\; $I_{c}bam$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $2^{001}$ & $2^{010}*$ & $i$ & $2^{100}*$ & $Cm^{001}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$ & $1$ & $1\bar{1}$
\\
\hline
M$(001;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{72.547\;\;\; $I_{b}bam$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} 0 \frac{1}{2}\} * $  & $2^{010}_{\frac{1}{2} 0 0}*$ & $2^{100}_{\frac{1}{2} 0 0}*$ & $i$ & $2^{001}$ & $Cm^{001}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $1$ & $0$ & $1\bar{1}$
\\
\hline
M$(001;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{73.548\;\;\; $Ibca$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $2^{001}_{0 \frac{1}{2} 0}$ & $2^{010}_{\frac{1}{2} 0 0}$ & $i$ & $2^{100}_{0 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $0$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{73.551\;\;\; $Ib'c'a$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,2}$\;\;\;SI = $z_{2P,2},z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2,2} $  & weak & $2^{001}_{0 \frac{1}{2} 0}$ & $2^{010}_{\frac{1}{2} 0 0}*$ & $i$ & $2^{100}_{0 0 \frac{1}{2}}*$
\\
\hline
$Z_2$ & $01$ & ($0$$0$$0$) & $0$ & $1$ & $1$ & $1$
\\
\hline
$Z$ & $10$ & ($\bar{1}$$\bar{1}$$1$) & $0$ & $0$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{73.553\;\;\; $I_{c}bca$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $2^{001}_{0 \frac{1}{2} 0}$ & $2^{010}_{0 \frac{1}{2} 0}*$ & $i$ & $2^{100}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{74.554\;\;\; $Imma$\;\;\; Classification = $\mathbb{Z}_M^2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $2^{001}_{0 \frac{1}{2} 0}$ & $2^{010}_{0 \frac{1}{2} 0}$ & $i$ & $2^{100}$ & $Cm^{010}_{(2)}$ & $Cm^{100}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $0$ & $1$ & $0$ & $1\bar{1}$ & $1\bar{1}$
\\
\hline
M$(010;\frac{1}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$ & $00$
\\
\hline
M$(100;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $00$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{74.558\;\;\; $Im'm'a$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,2}$\;\;\;SI = $z_{2P,2},z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2,2} $  & weak & $2^{001}_{0 \frac{1}{2} 0}$ & $2^{010}_{0 \frac{1}{2} 0}*$ & $i$ & $2^{100}*$
\\
\hline
$Z_2$ & $01$ & ($0$$0$$0$) & $0$ & $1$ & $1$ & $1$
\\
\hline
$Z$ & $10$ & ($1$$1$$\bar{1}$) & $0$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{74.559\;\;\; $Imm'a'$\;\;\; Classification = $\mathbb{Z}_M \times \mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,2}$\;\;\;SI = $z_{2P,2},z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2,2} $  & weak & $2^{001}_{0 \frac{1}{2} 0}*$ & $2^{010}_{0 \frac{1}{2} 0}*$ & $i$ & $2^{100}$ & $Cm^{100}_{(2)}$
\\
\hline
$Z_2$ & $01$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$ & $1\bar{1}$
\\
\hline
$Z$ & $11$ & ($1$$\bar{1}$$\bar{1}$) & $1$ & $1$ & $1$ & $0$ & $20$
\\
\hline
M$(100;0)$ & $00$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{74.561\;\;\; $I_{c}mma$\;\;\; Classification = $\mathbb{Z}_M^2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $2^{001}_{0 \frac{1}{2} 0}$ & $2^{010}_{\frac{1}{2} 0 0}*$ & $i_{0 0 \frac{1}{2}}*$ & $2^{100}_{0 0 \frac{1}{2}}*$ & $Cm^{010}_{(2)}$ & $Cm^{100}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $0$ & $1$ & $1\bar{1}$ & $1\bar{1}$
\\
\hline
M$(010;\frac{1}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$ & $00$
\\
\hline
M$(100;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $00$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{74.562\;\;\; $I_{b}mma$\;\;\; Classification = $\mathbb{Z}_M^2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} 0 \frac{1}{2}\} * $  & $2^{010}*$ & $2^{100}_{0 \frac{1}{2} 0}*$ & $i_{0 \frac{1}{2} 0}*$ & $2^{001}_{0 \frac{1}{2} 0}$ & $Cm^{100}_{(2)}$ & $Cm^{010}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$ & $0$ & $1\bar{1}$ & $1\bar{1}$
\\
\hline
M$(100;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$ & $00$
\\
\hline
M$(010;\frac{1}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $00$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{75.1\;\;\; $P4$\;\;\; Classification = $\mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4}$\;\;\;SI = $z_{4C}$}
\\
\hline
deco &  $ \mathbb{Z}_{4} $  & weak & $4^{001}$
\\
\hline
$Z$ & $3$ & ($0$$0$$\bar{1}$) & $0$
\\
\hline
\hline
\multicolumn{20}{c}{75.5\;\;\; $P_{C}4$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{4C}/2$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $4^{001}$
\\
\hline
$Z_2$ & $0$ & ($0$$0$$0$) & $1$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{77.13\;\;\; $P4_{2}$\;\;\; Classification = $\mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{4C}/2$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}_{0 0 \frac{1}{2}}$
\\
\hline
$Z$ & $1$ & ($0$$0$$\bar{2}$) & $\bar{1}$
\\
\hline
\hline
\multicolumn{20}{c}{77.17\;\;\; $P_{C}4_{2}$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{4C}/2$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $4^{001}_{0 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & $0$ & ($0$$0$$0$) & $1$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{79.25\;\;\; $I4$\;\;\; Classification = $\mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{4C}/2$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}$
\\
\hline
$Z$ & $1$ & ($1$$1$$\bar{1}$) & $0$
\\
\hline
\hline
\multicolumn{20}{c}{81.33\;\;\; $P\bar{4}$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,2,4}$\;\;\;SI = $z_{2,\text{Weyl}},z_{2,S_4},z_{4C}$}
\\
\hline
deco &  $ \mathbb{Z}_{2,2,4} $  & weak & $\bar{4}^{001}$ & $\bar{4}^{00\bar{1}}$
\\
\hline
$Z_2$ & $010$ & ($0$$0$$0$) & $1$ & $1$
\\
\hline
$Z$ & $001$ & ($0$$0$$1$) & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{81.36\;\;\; $P_{c}\bar{4}$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $\bar{4}^{001}$ & $\bar{4}^{00\bar{1}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{81.37\;\;\; $P_{C}\bar{4}$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,2}$\;\;\;SI = $z_{2,S_4},z_{4C}/2$}
\\
\hline
deco &  $ \mathbb{Z}_{2,2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $\bar{4}^{001}$ & $\bar{4}^{00\bar{1}}$
\\
\hline
$Z_2$ & $10$ & ($0$$0$$0$) & $1$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{81.38\;\;\; $P_{I}\bar{4}$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $\bar{4}^{001}$ & $\bar{4}^{00\bar{1}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{82.39\;\;\; $I\bar{4}$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,2,2}$\;\;\;SI = $z_{2,\text{Weyl}},z_{2,S_4},z_{4C}/2$}
\\
\hline
deco &  $ \mathbb{Z}_{2,2,2} $  & weak & $\bar{4}^{001}$ & $\bar{4}^{00\bar{1}}$
\\
\hline
$Z_2$ & $010$ & ($0$$0$$0$) & $1$ & $1$
\\
\hline
$Z$ & $001$ & ($1$$1$$\bar{1}$) & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{82.42\;\;\; $I_{c}\bar{4}$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $\bar{4}^{001}$ & $\bar{4}^{00\bar{1}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{83.43\;\;\; $P4/m$\;\;\; Classification = $\mathbb{Z}_M^2 \times \mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4,4,4}$\;\;\;SI = $z_{4m,0}^+,z_{4m,0}^-,z_{4m,\pi}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{4,4,4} $  & weak & $4^{001}$ & $i$ & $\bar{4}^{001}$ & $\bar{4}^{00\bar{1}}$ & $Cm^{001}_{(4)}$
\\
\hline
$Z_2$ & $130$ & ($0$$0$$0$) & $0$ & $1$ & $1$ & $1$ & $1\bar{1}00$
\\
\hline
$Z$ & $100$ & ($0$$0$$1$) & $0$ & $0$ & $0$ & $0$ & $1001$
\\
\hline
M$(001;0)$ & $131$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $1\bar{1}1\bar{1}$
\\
\hline
M$(001;\frac{1}{2})$ & $133$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $1\bar{1}\bar{1}1$
\\
\hline
\hline
\multicolumn{20}{c}{83.45\;\;\; $P4'/m$\;\;\; Classification = $\mathbb{Z}_M^2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,4}$\;\;\;SI = $z_{2m,0}^+,z_{4P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2,4} $  & weak & $4^{001}*$ & $i$ & $\bar{4}^{001}*$ & $\bar{4}^{00\bar{1}}*$ & $Cm^{001}_{(2)}$
\\
\hline
$Z_2$ & $03$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $0$ & $1\bar{1}00$
\\
\hline
M$(001;0)$ & $12$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $1\bar{1}1\bar{1}$
\\
\hline
M$(001;\frac{1}{2})$ & $10$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $1\bar{1}\bar{1}1$
\\
\hline
\hline
\multicolumn{20}{c}{83.47\;\;\; $P4'/m'$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}*$ & $i*$ & $\bar{4}^{001}$ & $\bar{4}^{00\bar{1}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{83.48\;\;\; $P_{c}4/m$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4}$\;\;\;SI = $z_{4m,0}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{4} $  & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $4^{001}$ & $i$ & $\bar{4}^{001}$ & $\bar{4}^{00\bar{1}}$ & $Cm^{001}_{(4)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$ & $1$ & $1\bar{1}00$
\\
\hline
M$(001;0)$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{83.49\;\;\; $P_{C}4/m$\;\;\; Classification = $\mathbb{Z}_M^2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4,4}$\;\;\;SI = $z_{4m,0}^+,z_{4m,\pi}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{4,4} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $4^{001}$ & $i$ & $\bar{4}^{001}$ & $\bar{4}^{00\bar{1}}$ & $Cm^{001}_{(4)}$
\\
\hline
$Z_2$ & $10$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$ & $1$ & $1\bar{1}00$
\\
\hline
M$(001;0)$ & $11$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $1\bar{1}1\bar{1}$
\\
\hline
M$(001;\frac{1}{2})$ & $13$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $1\bar{1}\bar{1}1$
\\
\hline
\hline
\multicolumn{20}{c}{83.50\;\;\; $P_{I}4/m$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4}$\;\;\;SI = $z_{4m,0}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{4} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $4^{001}$ & $i$ & $\bar{4}^{001}$ & $\bar{4}^{00\bar{1}}$ & $Cm^{001}_{(4)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$ & $1$ & $1\bar{1}00$
\\
\hline
M$(001;0)$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{84.51\;\;\; $P4_{2}/m$\;\;\; Classification = $\mathbb{Z}_M \times \mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,4}$\;\;\;SI = $z_{2m,\pi}^+,z_{4m,0}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{2,4} $  & weak & $4^{001}_{0 0 \frac{1}{2}}$ & $i$ & $\bar{4}^{001}_{0 0 \frac{1}{2}}$ & $\bar{4}^{00\bar{1}}_{0 0 \frac{1}{2}}$ & $Cm^{001}_{(4)}$
\\
\hline
$Z_2$ & $01$ & ($0$$0$$0$) & $0$ & $1$ & $1$ & $1$ & $1\bar{1}00$
\\
\hline
$Z$ & $12$ & ($0$$0$$\bar{2}$) & $\bar{1}$ & $1$ & $0$ & $0$ & $2011$
\\
\hline
M$(001;0)$ & $02$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{84.53\;\;\; $P4_{2}'/m$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2m,0}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}_{0 0 \frac{1}{2}}*$ & $i$ & $\bar{4}^{001}_{0 0 \frac{1}{2}}*$ & $\bar{4}^{00\bar{1}}_{0 0 \frac{1}{2}}*$ & $Cm^{001}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $0$ & $1\bar{1}00$
\\
\hline
M$(001;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{84.55\;\;\; $P4_{2}'/m'$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}_{0 0 \frac{1}{2}}*$ & $i*$ & $\bar{4}^{001}_{0 0 \frac{1}{2}}$ & $\bar{4}^{00\bar{1}}_{0 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{84.56\;\;\; $P_{c}4_{2}/m$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4}$\;\;\;SI = $z_{4m,0}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{4} $  & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $4^{001}*$ & $i$ & $\bar{4}^{001}*$ & $\bar{4}^{00\bar{1}}*$ & $Cm^{001}_{(4)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$ & $0$ & $1\bar{1}00$
\\
\hline
M$(001;0)$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{84.57\;\;\; $P_{C}4_{2}/m$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4}$\;\;\;SI = $z_{4m,0}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{4} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $4^{001}_{0 0 \frac{1}{2}}$ & $i$ & $\bar{4}^{001}_{0 0 \frac{1}{2}}$ & $\bar{4}^{00\bar{1}}_{0 0 \frac{1}{2}}$ & $Cm^{001}_{(4)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$ & $1$ & $1\bar{1}00$
\\
\hline
M$(001;0)$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{84.58\;\;\; $P_{I}4_{2}/m$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4}$\;\;\;SI = $z_{4m,0}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{4} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $4^{001}_{\frac{1}{2} \frac{1}{2} 0}*$ & $i$ & $\bar{4}^{001}_{\frac{1}{2} \frac{1}{2} 0}*$ & $\bar{4}^{00\bar{1}}_{\frac{1}{2} \frac{1}{2} 0}*$ & $Cm^{001}_{(4)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$ & $0$ & $1\bar{1}00$
\\
\hline
M$(001;0)$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{85.59\;\;\; $P4/n$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,4}$\;\;\;SI = $z_{2,S_4},z_{4C}$}
\\
\hline
deco &  $ \mathbb{Z}_{2,4} $  & weak & $4^{001}_{\frac{1}{2} 0 0}$ & $i$ & $\bar{4}^{001}_{\frac{1}{2} 0 0}$ & $\bar{4}^{00\bar{1}}_{0 \frac{1}{2} 0}$
\\
\hline
$Z_2$ & $10$ & ($0$$0$$0$) & $0$ & $1$ & $1$ & $1$
\\
\hline
$Z$ & $01$ & ($0$$0$$1$) & $0$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{85.61\;\;\; $P4'/n$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}_{\frac{1}{2} 0 0}*$ & $i$ & $\bar{4}^{001}_{\frac{1}{2} 0 0}*$ & $\bar{4}^{00\bar{1}}_{0 \frac{1}{2} 0}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{85.63\;\;\; $P4'/n'$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}_{\frac{1}{2} 0 0}*$ & $i*$ & $\bar{4}^{001}_{\frac{1}{2} 0 0}$ & $\bar{4}^{00\bar{1}}_{0 \frac{1}{2} 0}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{85.64\;\;\; $P_{c}4/n$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $4^{001}_{\frac{1}{2} 0 0}$ & $i$ & $\bar{4}^{001}_{\frac{1}{2} 0 0}$ & $\bar{4}^{00\bar{1}}_{0 \frac{1}{2} 0}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{85.65\;\;\; $P_{C}4/n$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $4^{001}_{\frac{1}{2} 0 0}$ & $i_{\frac{1}{2} \frac{1}{2} 0}*$ & $\bar{4}^{001}_{0 \frac{1}{2} 0}*$ & $\bar{4}^{00\bar{1}}_{\frac{1}{2} 0 0}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{85.66\;\;\; $P_{I}4/n$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $4^{001}_{\frac{1}{2} 0 0}$ & $i_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $\bar{4}^{001}_{0 \frac{1}{2} \frac{1}{2}}*$ & $\bar{4}^{00\bar{1}}_{\frac{1}{2} 0 \frac{1}{2}}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{86.67\;\;\; $P4_{2}/n$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,2}$\;\;\;SI = $z_{2,S_4},z_{4C}/2$}
\\
\hline
deco &  $ \mathbb{Z}_{2,2} $  & weak & $4^{001}_{0 \frac{1}{2} \frac{1}{2}}$ & $i$ & $\bar{4}^{001}_{0 \frac{1}{2} \frac{1}{2}}$ & $\bar{4}^{00\bar{1}}_{\frac{1}{2} 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & $10$ & ($0$$0$$0$) & $0$ & $1$ & $1$ & $1$
\\
\hline
$Z$ & $01$ & ($0$$0$$\bar{2}$) & $\bar{1}$ & $1$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{86.69\;\;\; $P4_{2}'/n$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}_{0 \frac{1}{2} \frac{1}{2}}*$ & $i$ & $\bar{4}^{001}_{0 \frac{1}{2} \frac{1}{2}}*$ & $\bar{4}^{00\bar{1}}_{\frac{1}{2} 0 \frac{1}{2}}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{86.71\;\;\; $P4_{2}'/n'$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}_{0 \frac{1}{2} \frac{1}{2}}*$ & $i*$ & $\bar{4}^{001}_{0 \frac{1}{2} \frac{1}{2}}$ & $\bar{4}^{00\bar{1}}_{\frac{1}{2} 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{86.72\;\;\; $P_{c}4_{2}/n$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $4^{001}_{0 \frac{1}{2} 0}*$ & $i$ & $\bar{4}^{001}_{0 \frac{1}{2} 0}*$ & $\bar{4}^{00\bar{1}}_{\frac{1}{2} 0 0}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{86.73\;\;\; $P_{C}4_{2}/n$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $4^{001}_{0 \frac{1}{2} \frac{1}{2}}$ & $i_{\frac{1}{2} \frac{1}{2} 0}*$ & $\bar{4}^{001}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $\bar{4}^{00\bar{1}}_{0 \frac{1}{2} \frac{1}{2}}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{86.74\;\;\; $P_{I}4_{2}/n$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $4^{001}_{\frac{1}{2} 0 0}*$ & $i_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $\bar{4}^{001}_{0 \frac{1}{2} \frac{1}{2}}$ & $\bar{4}^{00\bar{1}}_{\frac{1}{2} 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{87.75\;\;\; $I4/m$\;\;\; Classification = $\mathbb{Z}_M \times \mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4,4}$\;\;\;SI = $z_{4m,87}^+,z_{4m,87}^-$}
\\
\hline
deco &  $ \mathbb{Z}_{4,4} $  & weak & $4^{001}$ & $i$ & $\bar{4}^{001}$ & $\bar{4}^{00\bar{1}}$ & $Cm^{001}_{(4)}$
\\
\hline
$Z_2$ & $01$ & ($0$$0$$0$) & $0$ & $1$ & $1$ & $1$ & $1\bar{1}$
\\
\hline
$Z$ & $11$ & ($1$$1$$\bar{1}$) & $0$ & $1$ & $1$ & $1$ & $20$
\\
\hline
M$(001;0)$ & $02$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{87.77\;\;\; $I4'/m$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4}$\;\;\;SI = $z_{4P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{4} $  & weak & $4^{001}*$ & $i$ & $\bar{4}^{001}*$ & $\bar{4}^{00\bar{1}}*$ & $Cm^{001}_{(2)}$
\\
\hline
$Z_2$ & $3$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $0$ & $1\bar{1}$
\\
\hline
M$(001;0)$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{87.79\;\;\; $I4'/m'$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}*$ & $i*$ & $\bar{4}^{001}$ & $\bar{4}^{00\bar{1}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{87.80\;\;\; $I_{c}4/m$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4}$\;\;\;SI = $z_{4m,87}^-$}
\\
\hline
deco &  $ \mathbb{Z}_{4} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $4^{001}$ & $i$ & $\bar{4}^{001}$ & $\bar{4}^{00\bar{1}}$ & $Cm^{001}_{(4)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$ & $1$ & $1\bar{1}$
\\
\hline
M$(001;0)$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{88.81\;\;\; $I4_{1}/a$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,2}$\;\;\;SI = $z_{2,S_4},z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2,2} $  & weak & $4^{001}_{\bar{\frac{1}{4}} \frac{1}{4} \frac{1}{4}}$ & $i$ & $\bar{4}^{001}_{\bar{\frac{1}{4}} \frac{1}{4} \frac{1}{4}}$ & $\bar{4}^{00\bar{1}}_{\frac{1}{4} \frac{1}{4} \frac{1}{4}}$
\\
\hline
$Z_2$ & $11$ & ($0$$0$$0$) & $0$ & $1$ & $1$ & $1$
\\
\hline
$Z$ & $01$ & ($2$$2$$\bar{2}$) & $1$ & $1$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{88.83\;\;\; $I4_{1}'/a$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}_{\bar{\frac{1}{4}} \frac{1}{4} \frac{1}{4}}*$ & $i$ & $\bar{4}^{001}_{\bar{\frac{1}{4}} \frac{1}{4} \frac{1}{4}}*$ & $\bar{4}^{00\bar{1}}_{\frac{1}{4} \frac{1}{4} \frac{1}{4}}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{88.85\;\;\; $I4_{1}'/a'$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}_{\bar{\frac{1}{4}} \frac{1}{4} \frac{1}{4}}*$ & $i*$ & $\bar{4}^{001}_{\bar{\frac{1}{4}} \frac{1}{4} \frac{1}{4}}$ & $\bar{4}^{00\bar{1}}_{\frac{1}{4} \frac{1}{4} \frac{1}{4}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{88.86\;\;\; $I_{c}4_{1}/a$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $4^{001}_{\bar{\frac{1}{4}} \frac{1}{4} \frac{1}{4}}$ & $i$ & $\bar{4}^{001}_{\bar{\frac{1}{4}} \frac{1}{4} \frac{1}{4}}$ & $\bar{4}^{00\bar{1}}_{\frac{1}{4} \frac{1}{4} \frac{1}{4}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{89.90\;\;\; $P42'2'$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4}$\;\;\;SI = $z_{4C}$}
\\
\hline
deco &  $ \mathbb{Z}_{4} $  & weak & $4^{001}$ & $2^{100}*$ & $2^{110}*$
\\
\hline
$Z_2$ & $0$ & ($0$$0$$0$) & $0$ & $1$ & $1$
\\
\hline
$Z$ & $3$ & ($0$$0$$\bar{1}$) & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{90.98\;\;\; $P42_{1}'2'$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4}$\;\;\;SI = $z_{4C}$}
\\
\hline
deco &  $ \mathbb{Z}_{4} $  & weak & $4^{001}_{\frac{1}{2} \frac{1}{2} 0}$ & $2^{100}_{\frac{1}{2} \frac{1}{2} 0}*$ & $2^{110}*$
\\
\hline
$Z_2$ & $0$ & ($0$$0$$0$) & $0$ & $1$ & $1$
\\
\hline
$Z$ & $1$ & ($0$$0$$1$) & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{93.122\;\;\; $P4_{2}2'2'$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{4C}/2$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}_{0 0 \frac{1}{2}}$ & $2^{100}*$ & $2^{110}_{0 0 \frac{1}{2}}*$
\\
\hline
$Z_2$ & $0$ & ($0$$0$$0$) & $0$ & $1$ & $1$
\\
\hline
$Z$ & $1$ & ($0$$0$$2$) & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{94.130\;\;\; $P4_{2}2_{1}'2'$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{4C}/2$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $2^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $2^{110}*$
\\
\hline
$Z_2$ & $0$ & ($0$$0$$0$) & $0$ & $1$ & $1$
\\
\hline
$Z$ & $1$ & ($0$$0$$2$) & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{97.154\;\;\; $I42'2'$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{4C}/2$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}$ & $2^{100}*$ & $2^{110}*$
\\
\hline
$Z_2$ & $0$ & ($0$$0$$0$) & $0$ & $1$ & $1$
\\
\hline
$Z$ & $1$ & ($\bar{1}$$\bar{1}$$1$) & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{99.167\;\;\; $P4m'm'$\;\;\; Classification = $\mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4}$\;\;\;SI = $z_{4C}$}
\\
\hline
deco &  $ \mathbb{Z}_{4} $  & weak & $4^{001}$ & $m_{100}*$ & $m_{110}*$
\\
\hline
$Z$ & $3$ & ($0$$0$$\bar{1}$) & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{100.175\;\;\; $P4b'm'$\;\;\; Classification = $\mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4}$\;\;\;SI = $z_{4C}$}
\\
\hline
deco &  $ \mathbb{Z}_{4} $  & weak & $4^{001}$ & $g^{100}_{\frac{1}{2} \frac{1}{2} 0}*$ & $g^{110}_{\frac{1}{2} \frac{1}{2} 0}*$
\\
\hline
$Z$ & $3$ & ($0$$0$$\bar{1}$) & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{101.183\;\;\; $P4_{2}c'm'$\;\;\; Classification = $\mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{4C}/2$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}_{0 0 \frac{1}{2}}$ & $g^{100}_{0 0 \frac{1}{2}}*$ & $m_{110}*$
\\
\hline
$Z$ & $1$ & ($0$$0$$\bar{2}$) & $\bar{1}$ & $\bar{1}$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{102.191\;\;\; $P4_{2}n'm'$\;\;\; Classification = $\mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{4C}/2$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $g^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $m_{110}*$
\\
\hline
$Z$ & $1$ & ($0$$0$$\bar{2}$) & $\bar{1}$ & $\bar{1}$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{103.199\;\;\; $P4c'c'$\;\;\; Classification = $\mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4}$\;\;\;SI = $z_{4C}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{4} $  & weak & $4^{001}$ & $g^{100}_{0 0 \frac{1}{2}}*$ & $g^{110}_{0 0 \frac{1}{2}}*$
\\
\hline
$Z$ & $3$ & ($0$$0$$\bar{2}$) & $0$ & $\bar{1}$ & $\bar{1}$
\\
\hline
\hline
\multicolumn{20}{c}{104.207\;\;\; $P4n'c'$\;\;\; Classification = $\mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{4C}/2$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}$ & $g^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $g^{110}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$
\\
\hline
$Z$ & $1$ & ($0$$0$$\bar{2}$) & $0$ & $\bar{1}$ & $\bar{1}$
\\
\hline
\hline
\multicolumn{20}{c}{104.209\;\;\; $P_{C}4nc$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,104.209}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $4^{001}_{\frac{1}{2} \frac{1}{2} 0}*$ & $g^{110}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $g^{010}_{0 0 \frac{1}{2}}*$
\\
\hline
$Z_2$ & $0$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{105.215\;\;\; $P4_{2}m'c'$\;\;\; Classification = $\mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{4C}/2$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}_{0 0 \frac{1}{2}}$ & $m_{100}*$ & $g^{110}_{0 0 \frac{1}{2}}*$
\\
\hline
$Z$ & $1$ & ($0$$0$$2$) & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{106.223\;\;\; $P4_{2}b'c'$\;\;\; Classification = $\mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{4C}/2$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}_{0 0 \frac{1}{2}}$ & $g^{100}_{\frac{1}{2} \frac{1}{2} 0}*$ & $g^{110}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$
\\
\hline
$Z$ & $1$ & ($0$$0$$\bar{2}$) & $\bar{1}$ & $0$ & $\bar{1}$
\\
\hline
\hline
\multicolumn{20}{c}{107.231\;\;\; $I4m'm'$\;\;\; Classification = $\mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{4C}/2$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}$ & $m_{100}*$ & $m_{110}*$
\\
\hline
$Z$ & $1$ & ($1$$1$$\bar{1}$) & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{108.237\;\;\; $I4c'm'$\;\;\; Classification = $\mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4}$\;\;\;SI = $z_{4C}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{4} $  & weak & $4^{001}$ & $g^{100}_{0 0 \frac{1}{2}}*$ & $g^{110}_{0 0 \frac{1}{2}}*$
\\
\hline
$Z$ & $1$ & ($1$$1$$\bar{1}$) & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{110.249\;\;\; $I4_{1}c'd'$\;\;\; Classification = $\mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,110.249}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}_{0 \frac{1}{2} \frac{1}{4}}$ & $g^{100}_{0 0 \frac{1}{2}}*$ & $g^{110}_{\frac{1}{2} 0 \frac{1}{4}}*$
\\
\hline
$Z$ & $1$ & ($2$$2$$\bar{2}$) & $1$ & $2$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{111.251\;\;\; $P\bar{4}2m$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $\bar{4}^{001}$ & $2^{100}$ & $Cm^{110}_{(0)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1\bar{1}$
\\
\hline
M$(110;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{111.255\;\;\; $P\bar{4}2'm'$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,2,4}$\;\;\;SI = $z_{2,\text{Weyl}},z_{2,S_4},z_{4C}$}
\\
\hline
deco &  $ \mathbb{Z}_{2,2,4} $  & weak & $\bar{4}^{001}$ & $2^{100}*$ & $m_{110}*$
\\
\hline
$Z_2$ & $010$ & ($0$$0$$0$) & $1$ & $1$ & $0$
\\
\hline
$Z$ & $001$ & ($0$$0$$1$) & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{111.256\;\;\; $P_{c}\bar{4}2m$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $\bar{4}^{001}$ & $2^{100}$ & $Cm^{110}_{(0)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $1\bar{1}$
\\
\hline
M$(110;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{111.257\;\;\; $P_{C}\bar{4}2m$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $\bar{4}^{001}$ & $2^{010}$ & $Cm^{110}_{(0)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $1\bar{1}$
\\
\hline
M$(110;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{111.258\;\;\; $P_{I}\bar{4}2m$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $\bar{4}^{001}$ & $2^{100}$ & $Cm^{110}_{(0)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $1\bar{1}$
\\
\hline
M$(110;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{112.259\;\;\; $P\bar{4}2c$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $\bar{4}^{001}$ & $2^{100}_{0 0 \frac{1}{2}}$ & $g^{110}_{0 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{112.263\;\;\; $P\bar{4}2'c'$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,2,2}$\;\;\;SI = $z_{2,\text{Weyl}},z_{2,S_4},z_{4C}/2$}
\\
\hline
deco &  $ \mathbb{Z}_{2,2,2} $  & weak & $\bar{4}^{001}$ & $2^{100}_{0 0 \frac{1}{2}}*$ & $g^{110}_{0 0 \frac{1}{2}}*$
\\
\hline
$Z_2$ & $010$ & ($0$$0$$0$) & $1$ & $1$ & $0$
\\
\hline
$Z$ & $011$ & ($0$$0$$\bar{2}$) & $1$ & $0$ & $\bar{1}$
\\
\hline
\hline
\multicolumn{20}{c}{112.264\;\;\; $P_{c}\bar{4}2c$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $\bar{4}^{001}$ & $2^{100}*$ & $m_{110}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{112.265\;\;\; $P_{C}\bar{4}2c$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $\bar{4}^{001}$ & $g^{110}_{0 0 \frac{1}{2}}$ & $2^{010}_{0 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{112.266\;\;\; $P_{I}\bar{4}2c$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $\bar{4}^{001}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $2^{100}_{0 0 \frac{1}{2}}$ & $g^{110}_{\frac{1}{2} \frac{1}{2} 0}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{113.267\;\;\; $P\bar{4}2_{1}m$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $\bar{4}^{001}$ & $2^{100}_{\frac{1}{2} \frac{1}{2} 0}$ & $Cm^{1\bar{1}0}_{(0)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1\bar{1}$
\\
\hline
M$(1\bar{1}0;\frac{3}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{113.271\;\;\; $P\bar{4}2_{1}'m'$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,2,4}$\;\;\;SI = $z_{2,\text{Weyl}},z_{2,S_4},z_{4C}$}
\\
\hline
deco &  $ \mathbb{Z}_{2,2,4} $  & weak & $\bar{4}^{001}$ & $2^{100}_{\frac{1}{2} \frac{1}{2} 0}*$ & $g^{110}_{\frac{1}{2} \frac{1}{2} 0}*$
\\
\hline
$Z_2$ & $010$ & ($0$$0$$0$) & $1$ & $1$ & $0$
\\
\hline
$Z$ & $001$ & ($0$$0$$1$) & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{113.272\;\;\; $P_{c}\bar{4}2_{1}m$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $\bar{4}^{001}$ & $2^{100}_{\frac{1}{2} \frac{1}{2} 0}$ & $Cm^{1\bar{1}0}_{(0)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $1\bar{1}$
\\
\hline
M$(1\bar{1}0;\frac{3}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{113.273\;\;\; $P_{C}\bar{4}2_{1}m$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $\bar{4}^{001}_{\frac{1}{2} \frac{1}{2} 0}*$ & $2^{010}_{0 0 0}*$ & $Cm^{110}_{(0)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1\bar{1}$
\\
\hline
M$(110;\frac{1}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{113.274\;\;\; $P_{I}\bar{4}2_{1}m$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $\bar{4}^{001}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $2^{100}_{0 0 \frac{1}{2}}*$ & $Cm^{110}_{(0)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1\bar{1}$
\\
\hline
M$(110;\frac{1}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{114.275\;\;\; $P\bar{4}2_{1}c$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $\bar{4}^{001}$ & $2^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $g^{110}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{114.279\;\;\; $P\bar{4}2_{1}'c'$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,2,2}$\;\;\;SI = $z_{2,\text{Weyl}},z_{2,S_4},z_{4C}/2$}
\\
\hline
deco &  $ \mathbb{Z}_{2,2,2} $  & weak & $\bar{4}^{001}$ & $2^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $g^{110}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$
\\
\hline
$Z_2$ & $010$ & ($0$$0$$0$) & $1$ & $1$ & $0$
\\
\hline
$Z$ & $011$ & ($0$$0$$2$) & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{114.280\;\;\; $P_{c}\bar{4}2_{1}c$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $\bar{4}^{001}_{0 0 \frac{1}{2}}*$ & $2^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $g^{110}_{\frac{1}{2} \frac{1}{2} 0}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{114.281\;\;\; $P_{C}\bar{4}2_{1}c$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $\bar{4}^{001}_{\frac{1}{2} \frac{1}{2} 0}*$ & $g^{110}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $2^{010}_{0 0 \frac{1}{2}}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{114.282\;\;\; $P_{I}\bar{4}2_{1}c$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $\bar{4}^{001}$ & $2^{100}*$ & $m_{110}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{115.283\;\;\; $P\bar{4}m2$\;\;\; Classification = $\mathbb{Z}_M^2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $\bar{4}^{001}$ & $2^{110}$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1\bar{1}00$
\\
\hline
M$(100;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $1\bar{1}1\bar{1}$
\\
\hline
M$(100;\frac{1}{2})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $1\bar{1}\bar{1}1$
\\
\hline
\hline
\multicolumn{20}{c}{115.287\;\;\; $P\bar{4}m'2'$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,2,4}$\;\;\;SI = $z_{2,\text{Weyl}},z_{2,S_4},z_{4C}$}
\\
\hline
deco &  $ \mathbb{Z}_{2,2,4} $  & weak & $\bar{4}^{001}$ & $m_{100}*$ & $2^{110}*$
\\
\hline
$Z_2$ & $010$ & ($0$$0$$0$) & $1$ & $0$ & $1$
\\
\hline
$Z$ & $001$ & ($0$$0$$1$) & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{115.288\;\;\; $P_{c}\bar{4}m2$\;\;\; Classification = $\mathbb{Z}_M^2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $\bar{4}^{001}$ & $2^{110}$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $1\bar{1}00$
\\
\hline
M$(100;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $1\bar{1}1\bar{1}$
\\
\hline
M$(100;\frac{1}{2})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $1\bar{1}\bar{1}1$
\\
\hline
\hline
\multicolumn{20}{c}{115.289\;\;\; $P_{C}\bar{4}m2$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $\bar{4}^{001}$ & $2^{110}$ & $Cm^{010}_{(0)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $1\bar{1}00$
\\
\hline
M$(010;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{115.290\;\;\; $P_{I}\bar{4}m2$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $\bar{4}^{001}$ & $2^{110}$ & $Cm^{010}_{(0)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $1\bar{1}00$
\\
\hline
M$(010;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{116.291\;\;\; $P\bar{4}c2$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $\bar{4}^{001}$ & $g^{100}_{0 0 \frac{1}{2}}$ & $2^{110}_{0 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{116.295\;\;\; $P\bar{4}c'2'$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,2,2}$\;\;\;SI = $z_{2,\text{Weyl}},z_{2,S_4},z_{4C}/2$}
\\
\hline
deco &  $ \mathbb{Z}_{2,2,2} $  & weak & $\bar{4}^{001}$ & $g^{100}_{0 0 \frac{1}{2}}*$ & $2^{110}_{0 0 \frac{1}{2}}*$
\\
\hline
$Z_2$ & $010$ & ($0$$0$$0$) & $1$ & $0$ & $1$
\\
\hline
$Z$ & $011$ & ($0$$0$$2$) & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{116.296\;\;\; $P_{c}\bar{4}c2$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $\bar{4}^{001}_{0 0 \frac{1}{2}}*$ & $m_{100}*$ & $2^{110}_{0 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{116.297\;\;\; $P_{C}\bar{4}c2$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $\bar{4}^{001}$ & $2^{110}_{0 0 \frac{1}{2}}$ & $g^{010}_{0 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{116.298\;\;\; $P_{I}\bar{4}c2$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $\bar{4}^{001}$ & $g^{100}_{0 0 \frac{1}{2}}$ & $2^{110}_{0 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{117.299\;\;\; $P\bar{4}b2$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $\bar{4}^{001}$ & $g^{100}_{\frac{1}{2} \frac{1}{2} 0}$ & $2^{110}_{\frac{1}{2} \frac{1}{2} 0}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{117.303\;\;\; $P\bar{4}b'2'$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,2,4}$\;\;\;SI = $z_{2,\text{Weyl}},z_{2,S_4},z_{4C}$}
\\
\hline
deco &  $ \mathbb{Z}_{2,2,4} $  & weak & $\bar{4}^{001}$ & $g^{100}_{\frac{1}{2} \frac{1}{2} 0}*$ & $2^{110}_{\frac{1}{2} \frac{1}{2} 0}*$
\\
\hline
$Z_2$ & $010$ & ($0$$0$$0$) & $1$ & $0$ & $1$
\\
\hline
$Z$ & $001$ & ($0$$0$$1$) & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{117.304\;\;\; $P_{c}\bar{4}b2$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $\bar{4}^{001}$ & $g^{100}_{\frac{1}{2} \frac{1}{2} 0}$ & $2^{110}_{\frac{1}{2} \frac{1}{2} 0}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{117.305\;\;\; $P_{C}\bar{4}b2$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $\bar{4}^{001}_{\frac{1}{2} \frac{1}{2} 0}*$ & $2^{110}_{\frac{1}{2} \frac{1}{2} 0}$ & $m_{010}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{117.306\;\;\; $P_{I}\bar{4}b2$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $\bar{4}^{001}$ & $g^{100}_{0 0 \frac{1}{2}}*$ & $2^{110}_{0 0 \frac{1}{2}}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{118.307\;\;\; $P\bar{4}n2$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $\bar{4}^{001}$ & $g^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $2^{110}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{118.311\;\;\; $P\bar{4}n'2'$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,2,2}$\;\;\;SI = $z_{2,\text{Weyl}},z_{2,S_4},z_{4C}/2$}
\\
\hline
deco &  $ \mathbb{Z}_{2,2,2} $  & weak & $\bar{4}^{001}$ & $g^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $2^{110}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$
\\
\hline
$Z_2$ & $010$ & ($0$$0$$0$) & $1$ & $0$ & $1$
\\
\hline
$Z$ & $001$ & ($0$$0$$2$) & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{118.312\;\;\; $P_{c}\bar{4}n2$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $\bar{4}^{001}_{0 0 \frac{1}{2}}*$ & $g^{100}_{\frac{1}{2} \frac{1}{2} 0}*$ & $2^{110}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{118.313\;\;\; $P_{C}\bar{4}n2$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $\bar{4}^{001}_{\frac{1}{2} \frac{1}{2} 0}*$ & $2^{110}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $g^{010}_{0 0 \frac{1}{2}}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{118.314\;\;\; $P_{I}\bar{4}n2$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $\bar{4}^{001}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $m_{100}*$ & $2^{110}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{119.315\;\;\; $I\bar{4}m2$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $\bar{4}^{001}$ & $2^{110}$ & $Cm^{010}_{(0)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1\bar{1}$
\\
\hline
M$(010;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{119.319\;\;\; $I\bar{4}m'2'$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,2,2}$\;\;\;SI = $z_{2,\text{Weyl}},z_{2,S_4},z_{4C}/2$}
\\
\hline
deco &  $ \mathbb{Z}_{2,2,2} $  & weak & $\bar{4}^{001}$ & $m_{100}*$ & $2^{110}*$
\\
\hline
$Z_2$ & $010$ & ($0$$0$$0$) & $1$ & $0$ & $1$
\\
\hline
$Z$ & $010$ & ($1$$1$$\bar{1}$) & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{119.320\;\;\; $I_{c}\bar{4}m2$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $\bar{4}^{001}$ & $2^{110}$ & $Cm^{010}_{(0)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $1\bar{1}$
\\
\hline
M$(010;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{120.321\;\;\; $I\bar{4}c2$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $\bar{4}^{001}$ & $g^{100}_{0 0 \frac{1}{2}}$ & $2^{110}_{0 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{120.325\;\;\; $I\bar{4}c'2'$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,2,2}$\;\;\;SI = $z_{2,\text{Weyl}},z_{2,S_4},z_{4C}/2$}
\\
\hline
deco &  $ \mathbb{Z}_{2,2,2} $  & weak & $\bar{4}^{001}$ & $g^{100}_{0 0 \frac{1}{2}}*$ & $2^{110}_{0 0 \frac{1}{2}}*$
\\
\hline
$Z_2$ & $010$ & ($0$$0$$0$) & $1$ & $0$ & $1$
\\
\hline
$Z$ & $000$ & ($\bar{1}$$\bar{1}$$1$) & $0$ & $\bar{1}$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{120.326\;\;\; $I_{c}\bar{4}c2$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $\bar{4}^{001}_{0 0 \frac{1}{2}}*$ & $2^{110}_{0 0 \frac{1}{2}}$ & $m_{010}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{121.327\;\;\; $I\bar{4}2m$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $\bar{4}^{001}$ & $2^{100}$ & $Cm^{110}_{(0)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1\bar{1}$
\\
\hline
M$(110;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{121.331\;\;\; $I\bar{4}2'm'$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,2,2}$\;\;\;SI = $z_{2,\text{Weyl}},z_{2,S_4},z_{4C}/2$}
\\
\hline
deco &  $ \mathbb{Z}_{2,2,2} $  & weak & $\bar{4}^{001}$ & $2^{100}*$ & $m_{110}*$
\\
\hline
$Z_2$ & $010$ & ($0$$0$$0$) & $1$ & $1$ & $0$
\\
\hline
$Z$ & $010$ & ($1$$1$$\bar{1}$) & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{121.332\;\;\; $I_{c}\bar{4}2m$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $\bar{4}^{001}$ & $2^{010}$ & $Cm^{110}_{(0)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $1\bar{1}$
\\
\hline
M$(110;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{122.333\;\;\; $I\bar{4}2d$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $\bar{4}^{001}$ & $2^{100}_{0 \frac{1}{2} \frac{1}{4}}$ & $g^{110}_{0 \frac{1}{2} \frac{1}{4}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{122.337\;\;\; $I\bar{4}2'd'$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,2}$\;\;\;SI = $z_{2,\text{Weyl}},z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2,2} $  & weak & $\bar{4}^{001}$ & $2^{100}_{0 \frac{1}{2} \frac{1}{4}}*$ & $g^{110}_{0 \frac{1}{2} \frac{1}{4}}*$
\\
\hline
$Z_2$ & $01$ & ($0$$0$$0$) & $1$ & $1$ & $0$
\\
\hline
$Z$ & $00$ & ($2$$2$$\bar{2}$) & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{122.338\;\;\; $I_{c}\bar{4}2d$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $\bar{4}^{001}$ & $g^{110}_{0 \frac{1}{2} \frac{1}{4}}$ & $2^{010}_{0 \frac{1}{2} \frac{1}{4}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{123.339\;\;\; $P4/mmm$\;\;\; Classification = $\mathbb{Z}_M^5$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,4,8}$\;\;\;SI = $z_{2P,1}^\prime,z_{4m,\pi}^+,z_8$}
\\
\hline
deco &  $ \mathbb{Z}_{2,4,8} $  & weak & $4^{001}$ & $2^{100}$ & $i$ & $2^{110}$ & $\bar{4}^{001}$ & $Cm^{100}_{(2)}$ & $Cm^{001}_{(4)}$ & $Cm^{1\bar{1}0}_{(2)}$
\\
\hline
$Z_2$ & $003$ & ($0$$0$$0$) & $0$ & $0$ & $1$ & $0$ & $1$ & $1\bar{1}00$ & $1\bar{1}00$ & $1\bar{1}$
\\
\hline
M$(100;0)$ & $104$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $1\bar{1}1\bar{1}$ & $0000$ & $00$
\\
\hline
M$(100;\frac{1}{2})$ & $100$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $1\bar{1}\bar{1}1$ & $0000$ & $00$
\\
\hline
M$(001;0)$ & $016$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0000$ & $1\bar{1}1\bar{1}$ & $00$
\\
\hline
M$(001;\frac{1}{2})$ & $030$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0000$ & $1\bar{1}\bar{1}1$ & $00$
\\
\hline
M$(1\bar{1}0;0)$ & $004$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0000$ & $0000$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{123.342\;\;\; $P4'/mm'm$\;\;\; Classification = $\mathbb{Z}_M^3$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,4}$\;\;\;SI = $z_{2P,3}^\prime,z_{4P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2,4} $  & weak & $4^{001}*$ & $2^{100}*$ & $i$ & $2^{110}$ & $\bar{4}^{001}*$ & $Cm^{001}_{(2)}$ & $Cm^{1\bar{1}0}_{(2)}$
\\
\hline
$Z_2$ & $03$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$ & $0$ & $1\bar{1}00$ & $1\bar{1}$
\\
\hline
M$(001;0)$ & $12$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $1\bar{1}1\bar{1}$ & $00$
\\
\hline
M$(001;\frac{1}{2})$ & $10$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $1\bar{1}\bar{1}1$ & $00$
\\
\hline
M$(1\bar{1}0;0)$ & $00$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0000$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{123.343\;\;\; $P4'/mmm'$\;\;\; Classification = $\mathbb{Z}_M^4$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,2,4}$\;\;\;SI = $z_{2P,1}^\prime,z_{2P,3}^\prime,z_{4P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2,2,4} $  & weak & $4^{001}*$ & $2^{100}$ & $i$ & $2^{110}*$ & $\bar{4}^{001}*$ & $m_{1\bar{1}0}*$ & $Cm^{100}_{(2)}$ & $Cm^{001}_{(2)}$
\\
\hline
$Z_2$ & $003$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1\bar{1}00$ & $1\bar{1}00$
\\
\hline
M$(100;0)$ & $100$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1\bar{1}1\bar{1}$ & $0000$
\\
\hline
M$(100;\frac{1}{2})$ & $100$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1\bar{1}\bar{1}1$ & $0000$
\\
\hline
M$(001;0)$ & $012$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0000$ & $1\bar{1}1\bar{1}$
\\
\hline
M$(001;\frac{1}{2})$ & $010$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0000$ & $1\bar{1}\bar{1}1$
\\
\hline
\hline
\multicolumn{20}{c}{123.344\;\;\; $P4'/m'm'm$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}*$ & $2^{100}$ & $i*$ & $2^{110}*$ & $\bar{4}^{001}$ & $Cm^{1\bar{1}0}_{(0)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$ & $1$ & $1\bar{1}$
\\
\hline
M$(1\bar{1}0;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{123.345\;\;\; $P4/mm'm'$\;\;\; Classification = $\mathbb{Z}_M^2 \times \mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4,4,4}$\;\;\;SI = $z_{4m,0}^+,z_{4m,0}^-,z_{4m,\pi}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{4,4,4} $  & weak & $4^{001}$ & $2^{100}*$ & $i$ & $2^{110}*$ & $\bar{4}^{001}$ & $m_{1\bar{1}0}*$ & $Cm^{001}_{(4)}$
\\
\hline
$Z_2$ & $130$ & ($0$$0$$0$) & $0$ & $1$ & $1$ & $1$ & $1$ & $0$ & $1\bar{1}00$
\\
\hline
$Z$ & $100$ & ($0$$0$$\bar{1}$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1001$
\\
\hline
M$(001;0)$ & $131$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1\bar{1}1\bar{1}$
\\
\hline
M$(001;\frac{1}{2})$ & $133$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1\bar{1}\bar{1}1$
\\
\hline
\hline
\multicolumn{20}{c}{123.346\;\;\; $P4'/m'mm'$\;\;\; Classification = $\mathbb{Z}_M^2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}*$ & $2^{100}*$ & $i*$ & $2^{110}$ & $\bar{4}^{001}$ & $m_{1\bar{1}0}*$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1\bar{1}00$
\\
\hline
M$(100;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1\bar{1}1\bar{1}$
\\
\hline
M$(100;\frac{1}{2})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1\bar{1}\bar{1}1$
\\
\hline
\hline
\multicolumn{20}{c}{123.348\;\;\; $P_{c}4/mmm$\;\;\; Classification = $\mathbb{Z}_M^4$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,8}$\;\;\;SI = $z_{2P,1}^\prime,z_8$}
\\
\hline
deco &  $ \mathbb{Z}_{2,8} $  & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $4^{001}$ & $2^{100}$ & $i$ & $2^{110}$ & $\bar{4}^{001}$ & $Cm^{100}_{(2)}$ & $Cm^{001}_{(4)}$ & $Cm^{1\bar{1}0}_{(2)}$
\\
\hline
$Z_2$ & $03$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1\bar{1}00$ & $1\bar{1}00$ & $1\bar{1}$
\\
\hline
M$(100;0)$ & $14$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1\bar{1}1\bar{1}$ & $0000$ & $00$
\\
\hline
M$(100;\frac{1}{2})$ & $10$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1\bar{1}\bar{1}1$ & $0000$ & $00$
\\
\hline
M$(001;0)$ & $06$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0000$ & $2\bar{2}00$ & $00$
\\
\hline
M$(1\bar{1}0;0)$ & $04$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0000$ & $0000$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{123.349\;\;\; $P_{C}4/mmm$\;\;\; Classification = $\mathbb{Z}_M^4$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4,8}$\;\;\;SI = $z_{4m,\pi}^+,z_8$}
\\
\hline
deco &  $ \mathbb{Z}_{4,8} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $4^{001}$ & $2^{110}$ & $i$ & $2^{010}$ & $\bar{4}^{001}$ & $Cm^{110}_{(2)}$ & $Cm^{001}_{(4)}$ & $Cm^{100}_{(2)}$
\\
\hline
$Z_2$ & $03$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1\bar{1}$ & $1\bar{1}00$ & $1\bar{1}00$
\\
\hline
M$(110;0)$ & $04$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$ & $0000$ & $0000$
\\
\hline
M$(001;0)$ & $16$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $00$ & $1\bar{1}1\bar{1}$ & $0000$
\\
\hline
M$(001;\frac{1}{2})$ & $10$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $00$ & $1\bar{1}\bar{1}1$ & $0000$
\\
\hline
M$(100;0)$ & $04$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $00$ & $0000$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{123.350\;\;\; $P_{I}4/mmm$\;\;\; Classification = $\mathbb{Z}_M^3$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{8}$\;\;\;SI = $z_8$}
\\
\hline
deco &  $ \mathbb{Z}_{8} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $4^{001}$ & $2^{100}$ & $i$ & $2^{110}$ & $\bar{4}^{001}$ & $Cm^{010}_{(2)}$ & $Cm^{001}_{(4)}$ & $Cm^{1\bar{1}0}_{(2)}$
\\
\hline
$Z_2$ & $3$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1\bar{1}00$ & $1\bar{1}00$ & $1\bar{1}$
\\
\hline
M$(010;0)$ & $4$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$ & $0000$ & $00$
\\
\hline
M$(001;0)$ & $6$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0000$ & $2\bar{2}00$ & $00$
\\
\hline
M$(1\bar{1}0;0)$ & $4$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0000$ & $0000$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{124.351\;\;\; $P4/mcc$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4}$\;\;\;SI = $z_{4m,0}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{4} $  & weak & $4^{001}$ & $2^{100}_{0 0 \frac{1}{2}}$ & $i$ & $2^{110}_{0 0 \frac{1}{2}}$ & $\bar{4}^{001}$ & $g^{1\bar{1}0}_{0 0 \frac{1}{2}}$ & $Cm^{001}_{(4)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ & $1\bar{1}00$
\\
\hline
M$(001;\frac{1}{2})$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{124.354\;\;\; $P4'/mc'c$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4}$\;\;\;SI = $z_{4P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{4} $  & weak & $4^{001}*$ & $2^{100}_{0 0 \frac{1}{2}}*$ & $i$ & $2^{110}_{0 0 \frac{1}{2}}$ & $\bar{4}^{001}*$ & $g^{1\bar{1}0}_{0 0 \frac{1}{2}}$ & $Cm^{001}_{(2)}$
\\
\hline
$Z_2$ & $3$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$ & $0$ & $1$ & $1\bar{1}00$
\\
\hline
M$(001;\frac{1}{2})$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{124.355\;\;\; $P4'/mcc'$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4}$\;\;\;SI = $z_{4P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{4} $  & weak & $4^{001}*$ & $2^{100}_{0 0 \frac{1}{2}}$ & $i$ & $2^{110}_{0 0 \frac{1}{2}}*$ & $\bar{4}^{001}*$ & $g^{1\bar{1}0}_{0 0 \frac{1}{2}}*$ & $Cm^{001}_{(2)}$
\\
\hline
$Z_2$ & $3$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1\bar{1}00$
\\
\hline
M$(001;\frac{1}{2})$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{124.356\;\;\; $P4'/m'c'c$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}*$ & $2^{100}_{0 0 \frac{1}{2}}$ & $i*$ & $2^{110}_{0 0 \frac{1}{2}}*$ & $\bar{4}^{001}$ & $g^{1\bar{1}0}_{0 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{124.357\;\;\; $P4/mc'c'$\;\;\; Classification = $\mathbb{Z}_M \times \mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4,4}$\;\;\;SI = $z_{4m,0}^+,z_{4m,\pi}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{4,4} $  & weak & $4^{001}$ & $2^{100}_{0 0 \frac{1}{2}}*$ & $i$ & $2^{110}_{0 0 \frac{1}{2}}*$ & $\bar{4}^{001}$ & $g^{1\bar{1}0}_{0 0 \frac{1}{2}}*$ & $Cm^{001}_{(4)}$
\\
\hline
$Z_2$ & $10$ & ($0$$0$$0$) & $0$ & $1$ & $1$ & $1$ & $1$ & $0$ & $1\bar{1}00$
\\
\hline
$Z$ & $21$ & ($0$$0$$\bar{2}$) & $0$ & $0$ & $1$ & $0$ & $1$ & $\bar{1}$ & $2011$
\\
\hline
M$(001;\frac{1}{2})$ & $20$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{124.358\;\;\; $P4'/m'cc'$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}*$ & $2^{100}_{0 0 \frac{1}{2}}*$ & $i*$ & $2^{110}_{0 0 \frac{1}{2}}$ & $\bar{4}^{001}$ & $g^{1\bar{1}0}_{0 0 \frac{1}{2}}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $0$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{124.360\;\;\; $P_{c}4/mcc$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4}$\;\;\;SI = $z_{4m,0}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{4} $  & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $4^{001}$ & $2^{100}*$ & $i$ & $2^{110}*$ & $\bar{4}^{001}$ & $m_{1\bar{1}0}*$ & $Cm^{001}_{(4)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$ & $1$ & $1$ & $0$ & $1\bar{1}00$
\\
\hline
M$(001;0)$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{124.361\;\;\; $P_{C}4/mcc$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4}$\;\;\;SI = $z_{4m,0}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{4} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $4^{001}$ & $2^{110}_{0 0 \frac{1}{2}}$ & $i$ & $2^{010}_{0 0 \frac{1}{2}}$ & $\bar{4}^{001}$ & $g^{100}_{0 0 \frac{1}{2}}$ & $Cm^{001}_{(4)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ & $1\bar{1}00$
\\
\hline
M$(001;\frac{1}{2})$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{124.362\;\;\; $P_{I}4/mcc$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4}$\;\;\;SI = $z_{4m,0}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{4} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $4^{001}$ & $2^{100}_{0 0 \frac{1}{2}}$ & $i$ & $2^{110}_{0 0 \frac{1}{2}}$ & $\bar{4}^{001}$ & $g^{1\bar{1}0}_{0 0 \frac{1}{2}}$ & $Cm^{001}_{(4)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ & $1\bar{1}00$
\\
\hline
M$(001;0)$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{125.363\;\;\; $P4/nbm$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}_{\frac{1}{2} 0 0}$ & $2^{100}_{0 \frac{1}{2} 0}$ & $i$ & $2^{110}$ & $\bar{4}^{001}_{\frac{1}{2} 0 0}$ & $Cm^{110}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $0$ & $1$ & $0$ & $1$ & $1\bar{1}$
\\
\hline
M$(110;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{125.366\;\;\; $P4'/nb'm$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}_{\frac{1}{2} 0 0}*$ & $2^{100}_{0 \frac{1}{2} 0}*$ & $i$ & $2^{110}$ & $\bar{4}^{001}_{\frac{1}{2} 0 0}*$ & $Cm^{110}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$ & $0$ & $1\bar{1}$
\\
\hline
M$(110;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{125.367\;\;\; $P4'/nbm'$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}_{\frac{1}{2} 0 0}*$ & $2^{100}_{0 \frac{1}{2} 0}$ & $i$ & $2^{110}*$ & $\bar{4}^{001}_{\frac{1}{2} 0 0}*$ & $g^{1\bar{1}0}_{\frac{1}{2} \frac{1}{2} 0}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{125.368\;\;\; $P4'/n'b'm$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}_{\frac{1}{2} 0 0}*$ & $2^{100}_{0 \frac{1}{2} 0}$ & $i*$ & $2^{110}*$ & $\bar{4}^{001}_{\frac{1}{2} 0 0}$ & $Cm^{110}_{(0)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$ & $1$ & $1\bar{1}$
\\
\hline
M$(110;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{125.369\;\;\; $P4/nb'm'$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,4}$\;\;\;SI = $z_{2,S_4},z_{4C}$}
\\
\hline
deco &  $ \mathbb{Z}_{2,4} $  & weak & $4^{001}_{\frac{1}{2} 0 0}$ & $2^{100}_{0 \frac{1}{2} 0}*$ & $i$ & $2^{110}*$ & $\bar{4}^{001}_{\frac{1}{2} 0 0}$ & $g^{1\bar{1}0}_{\frac{1}{2} \frac{1}{2} 0}*$
\\
\hline
$Z_2$ & $10$ & ($0$$0$$0$) & $0$ & $1$ & $1$ & $1$ & $1$ & $0$
\\
\hline
$Z$ & $01$ & ($0$$0$$1$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{125.370\;\;\; $P4'/n'bm'$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}_{\frac{1}{2} 0 0}*$ & $2^{100}_{0 \frac{1}{2} 0}*$ & $i*$ & $2^{110}$ & $\bar{4}^{001}_{\frac{1}{2} 0 0}$ & $g^{1\bar{1}0}_{\frac{1}{2} \frac{1}{2} 0}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $0$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{125.372\;\;\; $P_{c}4/nbm$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $4^{001}_{\frac{1}{2} 0 0}$ & $2^{100}_{0 \frac{1}{2} 0}$ & $i$ & $2^{110}$ & $\bar{4}^{001}_{\frac{1}{2} 0 0}$ & $Cm^{110}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1\bar{1}$
\\
\hline
M$(110;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{125.373\;\;\; $P_{C}4/nbm$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $4^{001}_{0 \frac{1}{2} 0}*$ & $2^{110}_{\frac{1}{2} \frac{1}{2} 0}*$ & $i_{\frac{1}{2} \frac{1}{2} 0}*$ & $2^{010}_{\frac{1}{2} 0 0}$ & $\bar{4}^{001}_{\frac{1}{2} 0 0}$ & $g^{100}_{\frac{1}{2} 0 0}*$ & $Cm^{110}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1\bar{1}$
\\
\hline
M$(110;\frac{1}{2})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{125.374\;\;\; $P_{I}4/nbm$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $4^{001}_{\frac{1}{2} 0 0}$ & $2^{100}_{0 \frac{1}{2} 0}$ & $i_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $2^{110}$ & $\bar{4}^{001}_{0 \frac{1}{2} \frac{1}{2}}*$ & $Cm^{110}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1\bar{1}$
\\
\hline
M$(110;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{126.375\;\;\; $P4/nnc$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}_{\frac{1}{2} 0 0}$ & $2^{100}_{0 \frac{1}{2} \frac{1}{2}}$ & $i$ & $2^{110}_{0 0 \frac{1}{2}}$ & $\bar{4}^{001}_{\frac{1}{2} 0 0}$ & $g^{1\bar{1}0}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $0$ & $1$ & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{126.378\;\;\; $P4'/nn'c$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}_{\frac{1}{2} 0 0}*$ & $2^{100}_{0 \frac{1}{2} \frac{1}{2}}*$ & $i$ & $2^{110}_{0 0 \frac{1}{2}}$ & $\bar{4}^{001}_{\frac{1}{2} 0 0}*$ & $g^{1\bar{1}0}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{126.379\;\;\; $P4'/nnc'$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}_{\frac{1}{2} 0 0}*$ & $2^{100}_{0 \frac{1}{2} \frac{1}{2}}$ & $i$ & $2^{110}_{0 0 \frac{1}{2}}*$ & $\bar{4}^{001}_{\frac{1}{2} 0 0}*$ & $g^{1\bar{1}0}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{126.380\;\;\; $P4'/n'n'c$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}_{\frac{1}{2} 0 0}*$ & $2^{100}_{0 \frac{1}{2} \frac{1}{2}}$ & $i*$ & $2^{110}_{0 0 \frac{1}{2}}*$ & $\bar{4}^{001}_{\frac{1}{2} 0 0}$ & $g^{1\bar{1}0}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{126.381\;\;\; $P4/nn'c'$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,2}$\;\;\;SI = $z_{2,S_4},z_{4C}/2$}
\\
\hline
deco &  $ \mathbb{Z}_{2,2} $  & weak & $4^{001}_{\frac{1}{2} 0 0}$ & $2^{100}_{0 \frac{1}{2} \frac{1}{2}}*$ & $i$ & $2^{110}_{0 0 \frac{1}{2}}*$ & $\bar{4}^{001}_{\frac{1}{2} 0 0}$ & $g^{1\bar{1}0}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$
\\
\hline
$Z_2$ & $10$ & ($0$$0$$0$) & $0$ & $1$ & $1$ & $1$ & $1$ & $0$
\\
\hline
$Z$ & $01$ & ($0$$0$$\bar{2}$) & $0$ & $1$ & $0$ & $1$ & $0$ & $\bar{1}$
\\
\hline
\hline
\multicolumn{20}{c}{126.382\;\;\; $P4'/n'nc'$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}_{\frac{1}{2} 0 0}*$ & $2^{100}_{0 \frac{1}{2} \frac{1}{2}}*$ & $i*$ & $2^{110}_{0 0 \frac{1}{2}}$ & $\bar{4}^{001}_{\frac{1}{2} 0 0}$ & $g^{1\bar{1}0}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $0$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{126.384\;\;\; $P_{c}4/nnc$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $4^{001}_{\frac{1}{2} 0 0}$ & $2^{100}_{0 \frac{1}{2} 0}*$ & $i$ & $2^{110}_{0 0 0}*$ & $\bar{4}^{001}_{\frac{1}{2} 0 0}$ & $g^{1\bar{1}0}_{\frac{1}{2} \frac{1}{2} 0}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$ & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{126.385\;\;\; $P_{C}4/nnc$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $4^{001}_{0 \frac{1}{2} 0}*$ & $2^{110}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $i_{\frac{1}{2} \frac{1}{2} 0}*$ & $2^{010}_{\frac{1}{2} 0 \frac{1}{2}}$ & $\bar{4}^{001}_{\frac{1}{2} 0 0}$ & $g^{100}_{\frac{1}{2} 0 \frac{1}{2}}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$ & $0$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{126.386\;\;\; $P_{I}4/nnc$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $4^{001}_{\frac{1}{2} 0 0}$ & $2^{100}_{0 \frac{1}{2} \frac{1}{2}}$ & $i_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $2^{110}_{0 0 \frac{1}{2}}$ & $\bar{4}^{001}_{0 \frac{1}{2} \frac{1}{2}}*$ & $m_{1\bar{1}0}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{127.387\;\;\; $P4/mbm$\;\;\; Classification = $\mathbb{Z}_M^3$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4,4}$\;\;\;SI = $z_{4m,0}^+,z_{4m,\pi}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{4,4} $  & weak & $4^{001}$ & $2^{100}_{\frac{1}{2} \frac{1}{2} 0}$ & $i$ & $2^{110}_{\frac{1}{2} \frac{1}{2} 0}$ & $\bar{4}^{001}$ & $Cm^{1\bar{1}0}_{(2)}$ & $Cm^{001}_{(4)}$
\\
\hline
$Z_2$ & $10$ & ($0$$0$$0$) & $0$ & $0$ & $1$ & $0$ & $1$ & $1\bar{1}$ & $1\bar{1}00$
\\
\hline
M$(1\bar{1}0;\frac{3}{4})$ & $00$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$ & $0000$
\\
\hline
M$(001;0)$ & $11$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $00$ & $1\bar{1}1\bar{1}$
\\
\hline
M$(001;\frac{1}{2})$ & $13$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $00$ & $1\bar{1}\bar{1}1$
\\
\hline
\hline
\multicolumn{20}{c}{127.390\;\;\; $P4'/mb'm$\;\;\; Classification = $\mathbb{Z}_M^3$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,4}$\;\;\;SI = $z_{2P,3}^\prime,z_{4P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2,4} $  & weak & $4^{001}*$ & $2^{100}_{\frac{1}{2} \frac{1}{2} 0}*$ & $i$ & $2^{110}_{\frac{1}{2} \frac{1}{2} 0}$ & $\bar{4}^{001}*$ & $Cm^{1\bar{1}0}_{(2)}$ & $Cm^{001}_{(2)}$
\\
\hline
$Z_2$ & $03$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$ & $0$ & $1\bar{1}$ & $1\bar{1}00$
\\
\hline
M$(1\bar{1}0;\frac{3}{4})$ & $00$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$ & $0000$
\\
\hline
M$(001;0)$ & $12$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $00$ & $1\bar{1}1\bar{1}$
\\
\hline
M$(001;\frac{1}{2})$ & $10$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $00$ & $1\bar{1}\bar{1}1$
\\
\hline
\hline
\multicolumn{20}{c}{127.391\;\;\; $P4'/mbm'$\;\;\; Classification = $\mathbb{Z}_M^2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,4}$\;\;\;SI = $z_{2m,\pi}^+,z_{4P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2,4} $  & weak & $4^{001}*$ & $2^{100}_{\frac{1}{2} \frac{1}{2} 0}$ & $i$ & $2^{110}_{\frac{1}{2} \frac{1}{2} 0}*$ & $\bar{4}^{001}*$ & $g^{1\bar{1}0}_{\frac{1}{2} \frac{1}{2} 0}*$ & $Cm^{001}_{(2)}$
\\
\hline
$Z_2$ & $03$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1\bar{1}00$
\\
\hline
M$(001;0)$ & $12$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1\bar{1}1\bar{1}$
\\
\hline
M$(001;\frac{1}{2})$ & $10$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1\bar{1}\bar{1}1$
\\
\hline
\hline
\multicolumn{20}{c}{127.392\;\;\; $P4'/m'b'm$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}*$ & $2^{100}_{\frac{1}{2} \frac{1}{2} 0}$ & $i*$ & $2^{110}_{\frac{1}{2} \frac{1}{2} 0}*$ & $\bar{4}^{001}$ & $Cm^{1\bar{1}0}_{(0)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$ & $1$ & $1\bar{1}$
\\
\hline
M$(1\bar{1}0;\frac{3}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{127.393\;\;\; $P4/mb'm'$\;\;\; Classification = $\mathbb{Z}_M^2 \times \mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4,4,4}$\;\;\;SI = $z_{4m,0}^+,z_{4m,0}^-,z_{4m,\pi}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{4,4,4} $  & weak & $4^{001}$ & $2^{100}_{\frac{1}{2} \frac{1}{2} 0}*$ & $i$ & $2^{110}_{\frac{1}{2} \frac{1}{2} 0}*$ & $\bar{4}^{001}$ & $g^{1\bar{1}0}_{\frac{1}{2} \frac{1}{2} 0}*$ & $Cm^{001}_{(4)}$
\\
\hline
$Z_2$ & $130$ & ($0$$0$$0$) & $0$ & $1$ & $1$ & $1$ & $1$ & $0$ & $1\bar{1}00$
\\
\hline
$Z$ & $100$ & ($0$$0$$\bar{1}$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1001$
\\
\hline
M$(001;0)$ & $131$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1\bar{1}1\bar{1}$
\\
\hline
M$(001;\frac{1}{2})$ & $133$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1\bar{1}\bar{1}1$
\\
\hline
\hline
\multicolumn{20}{c}{127.394\;\;\; $P4'/m'bm'$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}*$ & $2^{100}_{\frac{1}{2} \frac{1}{2} 0}*$ & $i*$ & $2^{110}_{\frac{1}{2} \frac{1}{2} 0}$ & $\bar{4}^{001}$ & $g^{1\bar{1}0}_{\frac{1}{2} \frac{1}{2} 0}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $0$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{127.396\;\;\; $P_{c}4/mbm$\;\;\; Classification = $\mathbb{Z}_M^2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4}$\;\;\;SI = $z_{4m,0}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{4} $  & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $4^{001}$ & $2^{100}_{\frac{1}{2} \frac{1}{2} 0}$ & $i$ & $2^{110}_{\frac{1}{2} \frac{1}{2} 0}$ & $\bar{4}^{001}$ & $Cm^{1\bar{1}0}_{(2)}$ & $Cm^{001}_{(4)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1\bar{1}$ & $1\bar{1}00$
\\
\hline
M$(1\bar{1}0;\frac{3}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$ & $0000$
\\
\hline
M$(001;0)$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $00$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{127.397\;\;\; $P_{C}4/mbm$\;\;\; Classification = $\mathbb{Z}_M^3$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4,4}$\;\;\;SI = $z_{4m,0}^+,z_{4m,\pi}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{4,4} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $4^{001}_{\frac{1}{2} \frac{1}{2} 0}*$ & $2^{110}_{\frac{1}{2} \frac{1}{2} 0}$ & $i$ & $2^{010}*$ & $\bar{4}^{001}_{\frac{1}{2} \frac{1}{2} 0}*$ & $m_{100}*$ & $Cm^{110}_{(2)}$ & $Cm^{001}_{(4)}$
\\
\hline
$Z_2$ & $10$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1\bar{1}$ & $1\bar{1}00$
\\
\hline
M$(110;\frac{3}{4})$ & $00$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$ & $0000$
\\
\hline
M$(001;0)$ & $11$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $00$ & $1\bar{1}1\bar{1}$
\\
\hline
M$(001;\frac{1}{2})$ & $13$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $00$ & $1\bar{1}\bar{1}1$
\\
\hline
\hline
\multicolumn{20}{c}{127.398\;\;\; $P_{I}4/mbm$\;\;\; Classification = $\mathbb{Z}_M^2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4}$\;\;\;SI = $z_{4m,0}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{4} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $4^{001}$ & $2^{100}_{0 0 \frac{1}{2}}*$ & $i$ & $2^{110}_{0 0 \frac{1}{2}}*$ & $\bar{4}^{001}$ & $Cm^{001}_{(4)}$ & $Cm^{110}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$ & $1$ & $1$ & $1\bar{1}00$ & $1\bar{1}$
\\
\hline
M$(001;0)$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$ & $00$
\\
\hline
M$(110;\frac{3}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0000$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{128.399\;\;\; $P4/mnc$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4}$\;\;\;SI = $z_{4m,0}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{4} $  & weak & $4^{001}$ & $2^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $i$ & $2^{110}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $\bar{4}^{001}$ & $g^{1\bar{1}0}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $Cm^{001}_{(4)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ & $1\bar{1}00$
\\
\hline
M$(001;0)$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{128.402\;\;\; $P4'/mn'c$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4}$\;\;\;SI = $z_{4P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{4} $  & weak & $4^{001}*$ & $2^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $i$ & $2^{110}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $\bar{4}^{001}*$ & $g^{1\bar{1}0}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $Cm^{001}_{(2)}$
\\
\hline
$Z_2$ & $3$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$ & $0$ & $1$ & $1\bar{1}00$
\\
\hline
M$(001;0)$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{128.403\;\;\; $P4'/mnc'$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4}$\;\;\;SI = $z_{4P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{4} $  & weak & $4^{001}*$ & $2^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $i$ & $2^{110}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $\bar{4}^{001}*$ & $g^{1\bar{1}0}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $Cm^{001}_{(2)}$
\\
\hline
$Z_2$ & $3$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1\bar{1}00$
\\
\hline
M$(001;0)$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{128.404\;\;\; $P4'/m'n'c$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}*$ & $2^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $i*$ & $2^{110}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $\bar{4}^{001}$ & $g^{1\bar{1}0}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{128.405\;\;\; $P4/mn'c'$\;\;\; Classification = $\mathbb{Z}_M \times \mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4,4}$\;\;\;SI = $z_{4m,0}^+,z_{4m,\pi}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{4,4} $  & weak & $4^{001}$ & $2^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $i$ & $2^{110}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $\bar{4}^{001}$ & $g^{1\bar{1}0}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $Cm^{001}_{(4)}$
\\
\hline
$Z_2$ & $10$ & ($0$$0$$0$) & $0$ & $1$ & $1$ & $1$ & $1$ & $0$ & $1\bar{1}00$
\\
\hline
$Z$ & $21$ & ($0$$0$$2$) & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ & $2011$
\\
\hline
M$(001;0)$ & $20$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{128.406\;\;\; $P4'/m'nc'$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}*$ & $2^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $i*$ & $2^{110}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $\bar{4}^{001}$ & $g^{1\bar{1}0}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $0$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{128.408\;\;\; $P_{c}4/mnc$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4}$\;\;\;SI = $z_{4m,0}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{4} $  & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $4^{001}$ & $2^{100}_{\frac{1}{2} \frac{1}{2} 0}*$ & $i$ & $2^{110}_{\frac{1}{2} \frac{1}{2} 0}*$ & $\bar{4}^{001}$ & $g^{1\bar{1}0}_{\frac{1}{2} \frac{1}{2} 0}*$ & $Cm^{001}_{(4)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$ & $1$ & $1$ & $0$ & $1\bar{1}00$
\\
\hline
M$(001;0)$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{128.409\;\;\; $P_{C}4/mnc$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4}$\;\;\;SI = $z_{4m,0}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{4} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $4^{001}_{\frac{1}{2} \frac{1}{2} 0}*$ & $2^{110}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $i$ & $2^{010}_{0 0 \frac{1}{2}}*$ & $\bar{4}^{001}_{\frac{1}{2} \frac{1}{2} 0}*$ & $g^{100}_{0 0 \frac{1}{2}}*$ & $Cm^{001}_{(4)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1\bar{1}00$
\\
\hline
M$(001;\frac{1}{2})$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{128.410\;\;\; $P_{I}4/mnc$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4}$\;\;\;SI = $z_{4m,0}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{4} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $4^{001}$ & $2^{100}*$ & $i$ & $2^{110}*$ & $\bar{4}^{001}$ & $m_{1\bar{1}0}*$ & $Cm^{001}_{(4)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$ & $1$ & $1$ & $0$ & $1\bar{1}00$
\\
\hline
M$(001;0)$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{129.411\;\;\; $P4/nmm$\;\;\; Classification = $\mathbb{Z}_M^2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}_{\frac{1}{2} 0 0}$ & $2^{100}_{\frac{1}{2} 0 0}$ & $i$ & $2^{110}_{\frac{1}{2} \frac{1}{2} 0}$ & $\bar{4}^{001}_{\frac{1}{2} 0 0}$ & $Cm^{100}_{(2)}$ & $Cm^{1\bar{1}0}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $0$ & $1$ & $0$ & $1$ & $1\bar{1}00$ & $1\bar{1}$
\\
\hline
M$(100;\frac{3}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$ & $00$
\\
\hline
M$(1\bar{1}0;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0000$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{129.414\;\;\; $P4'/nm'm$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}_{\frac{1}{2} 0 0}*$ & $2^{100}_{\frac{1}{2} 0 0}*$ & $i$ & $2^{110}_{\frac{1}{2} \frac{1}{2} 0}$ & $\bar{4}^{001}_{\frac{1}{2} 0 0}*$ & $Cm^{1\bar{1}0}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$ & $0$ & $1\bar{1}$
\\
\hline
M$(1\bar{1}0;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{129.415\;\;\; $P4'/nmm'$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}_{\frac{1}{2} 0 0}*$ & $2^{100}_{\frac{1}{2} 0 0}$ & $i$ & $2^{110}_{\frac{1}{2} \frac{1}{2} 0}*$ & $\bar{4}^{001}_{\frac{1}{2} 0 0}*$ & $m_{1\bar{1}0}*$ & $Cm^{100}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1\bar{1}00$
\\
\hline
M$(100;\frac{3}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{129.416\;\;\; $P4'/n'm'm$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}_{\frac{1}{2} 0 0}*$ & $2^{100}_{\frac{1}{2} 0 0}$ & $i*$ & $2^{110}_{\frac{1}{2} \frac{1}{2} 0}*$ & $\bar{4}^{001}_{\frac{1}{2} 0 0}$ & $Cm^{1\bar{1}0}_{(0)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$ & $1$ & $1\bar{1}$
\\
\hline
M$(1\bar{1}0;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{129.417\;\;\; $P4/nm'm'$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,4}$\;\;\;SI = $z_{2,S_4},z_{4C}$}
\\
\hline
deco &  $ \mathbb{Z}_{2,4} $  & weak & $4^{001}_{\frac{1}{2} 0 0}$ & $2^{100}_{\frac{1}{2} 0 0}*$ & $i$ & $2^{110}_{\frac{1}{2} \frac{1}{2} 0}*$ & $\bar{4}^{001}_{\frac{1}{2} 0 0}$ & $m_{1\bar{1}0}*$
\\
\hline
$Z_2$ & $10$ & ($0$$0$$0$) & $0$ & $1$ & $1$ & $1$ & $1$ & $0$
\\
\hline
$Z$ & $03$ & ($0$$0$$\bar{1}$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{129.418\;\;\; $P4'/n'mm'$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}_{\frac{1}{2} 0 0}*$ & $2^{100}_{\frac{1}{2} 0 0}*$ & $i*$ & $2^{110}_{\frac{1}{2} \frac{1}{2} 0}$ & $\bar{4}^{001}_{\frac{1}{2} 0 0}$ & $m_{1\bar{1}0}*$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1\bar{1}00$
\\
\hline
M$(100;\frac{3}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{129.420\;\;\; $P_{c}4/nmm$\;\;\; Classification = $\mathbb{Z}_M^2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $4^{001}_{\frac{1}{2} 0 0}$ & $2^{100}_{\frac{1}{2} 0 0}$ & $i$ & $2^{110}_{\frac{1}{2} \frac{1}{2} 0}$ & $\bar{4}^{001}_{\frac{1}{2} 0 0}$ & $Cm^{100}_{(2)}$ & $Cm^{1\bar{1}0}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1\bar{1}00$ & $1\bar{1}$
\\
\hline
M$(100;\frac{3}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$ & $00$
\\
\hline
M$(1\bar{1}0;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0000$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{129.421\;\;\; $P_{C}4/nmm$\;\;\; Classification = $\mathbb{Z}_M^2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $4^{001}_{\frac{1}{2} 0 0}$ & $2^{110}_{0 0 0}*$ & $i_{\frac{1}{2} \frac{1}{2} 0}*$ & $2^{010}_{\frac{1}{2} 0 0}*$ & $\bar{4}^{001}_{0 \frac{1}{2} 0}*$ & $Cm^{110}_{(2)}$ & $Cm^{100}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $0$ & $1$ & $0$ & $1\bar{1}$ & $1\bar{1}00$
\\
\hline
M$(110;\frac{1}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$ & $0000$
\\
\hline
M$(100;\frac{1}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $00$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{129.422\;\;\; $P_{I}4/nmm$\;\;\; Classification = $\mathbb{Z}_M^2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $4^{001}_{\frac{1}{2} 0 0}$ & $2^{100}_{0 \frac{1}{2} \frac{1}{2}}*$ & $i_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $2^{110}_{0 0 \frac{1}{2}}*$ & $\bar{4}^{001}_{0 \frac{1}{2} \frac{1}{2}}*$ & $Cm^{010}_{(2)}$ & $Cm^{1\bar{1}0}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $0$ & $1$ & $0$ & $1\bar{1}00$ & $1\bar{1}$
\\
\hline
M$(010;\frac{1}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$ & $00$
\\
\hline
M$(1\bar{1}0;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0000$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{130.423\;\;\; $P4/ncc$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}_{\frac{1}{2} 0 0}$ & $2^{100}_{\frac{1}{2} 0 \frac{1}{2}}$ & $i$ & $2^{110}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $\bar{4}^{001}_{\frac{1}{2} 0 0}$ & $g^{1\bar{1}0}_{0 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $0$ & $1$ & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{130.426\;\;\; $P4'/nc'c$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}_{\frac{1}{2} 0 0}*$ & $2^{100}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $i$ & $2^{110}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $\bar{4}^{001}_{\frac{1}{2} 0 0}*$ & $g^{1\bar{1}0}_{0 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{130.427\;\;\; $P4'/ncc'$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}_{\frac{1}{2} 0 0}*$ & $2^{100}_{\frac{1}{2} 0 \frac{1}{2}}$ & $i$ & $2^{110}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $\bar{4}^{001}_{\frac{1}{2} 0 0}*$ & $g^{1\bar{1}0}_{0 0 \frac{1}{2}}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{130.428\;\;\; $P4'/n'c'c$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}_{\frac{1}{2} 0 0}*$ & $2^{100}_{\frac{1}{2} 0 \frac{1}{2}}$ & $i*$ & $2^{110}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $\bar{4}^{001}_{\frac{1}{2} 0 0}$ & $g^{1\bar{1}0}_{0 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{130.429\;\;\; $P4/nc'c'$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,4}$\;\;\;SI = $z_{2,S_4},z_{4C}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2,4} $  & weak & $4^{001}_{\frac{1}{2} 0 0}$ & $2^{100}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $i$ & $2^{110}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $\bar{4}^{001}_{\frac{1}{2} 0 0}$ & $g^{1\bar{1}0}_{0 0 \frac{1}{2}}*$
\\
\hline
$Z_2$ & $10$ & ($0$$0$$0$) & $0$ & $1$ & $1$ & $1$ & $1$ & $0$
\\
\hline
$Z$ & $11$ & ($0$$0$$2$) & $0$ & $0$ & $1$ & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{130.430\;\;\; $P4'/n'cc'$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}_{\frac{1}{2} 0 0}*$ & $2^{100}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $i*$ & $2^{110}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $\bar{4}^{001}_{\frac{1}{2} 0 0}$ & $g^{1\bar{1}0}_{0 0 \frac{1}{2}}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $0$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{130.432\;\;\; $P_{c}4/ncc$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $4^{001}_{\frac{1}{2} 0 0}$ & $2^{100}_{\frac{1}{2} 0 0}*$ & $i$ & $2^{110}_{\frac{1}{2} \frac{1}{2} 0}*$ & $\bar{4}^{001}_{\frac{1}{2} 0 0}$ & $m_{1\bar{1}0}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$ & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{130.433\;\;\; $P_{C}4/ncc$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $4^{001}_{\frac{1}{2} 0 0}$ & $2^{110}_{0 0 \frac{1}{2}}*$ & $i_{\frac{1}{2} \frac{1}{2} 0}*$ & $2^{010}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $\bar{4}^{001}_{0 \frac{1}{2} 0}*$ & $g^{100}_{\frac{1}{2} 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $0$ & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{130.434\;\;\; $P_{I}4/ncc$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $4^{001}_{\frac{1}{2} 0 0}$ & $2^{100}_{0 \frac{1}{2} 0}*$ & $i_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $2^{110}*$ & $\bar{4}^{001}_{0 \frac{1}{2} \frac{1}{2}}*$ & $g^{1\bar{1}0}_{0 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $0$ & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{131.435\;\;\; $P4_{2}/mmc$\;\;\; Classification = $\mathbb{Z}_M^3$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,4}$\;\;\;SI = $z_{2P,1}^\prime,z_{4P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2,4} $  & weak & $4^{001}_{0 0 \frac{1}{2}}$ & $2^{100}$ & $i$ & $2^{110}_{0 0 \frac{1}{2}}$ & $\bar{4}^{001}_{0 0 \frac{1}{2}}$ & $g^{1\bar{1}0}_{0 0 \frac{1}{2}}$ & $Cm^{100}_{(2)}$ & $Cm^{001}_{(4)}$
\\
\hline
$Z_2$ & $03$ & ($0$$0$$0$) & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ & $1\bar{1}00$ & $1\bar{1}00$
\\
\hline
M$(100;0)$ & $10$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1\bar{1}1\bar{1}$ & $0000$
\\
\hline
M$(100;\frac{1}{2})$ & $10$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1\bar{1}\bar{1}1$ & $0000$
\\
\hline
M$(001;\frac{1}{2})$ & $02$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0000$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{131.438\;\;\; $P4_{2}'/mm'c$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}_{0 0 \frac{1}{2}}*$ & $2^{100}*$ & $i$ & $2^{110}_{0 0 \frac{1}{2}}$ & $\bar{4}^{001}_{0 0 \frac{1}{2}}*$ & $g^{1\bar{1}0}_{0 0 \frac{1}{2}}$ & $Cm^{001}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$ & $0$ & $1$ & $1\bar{1}00$
\\
\hline
M$(001;\frac{1}{2})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{131.439\;\;\; $P4_{2}'/mmc'$\;\;\; Classification = $\mathbb{Z}_M^3$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,4}$\;\;\;SI = $z_{2P,1}^\prime,z_{4P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2,4} $  & weak & $4^{001}_{0 0 \frac{1}{2}}*$ & $2^{100}$ & $i$ & $2^{110}_{0 0 \frac{1}{2}}*$ & $\bar{4}^{001}_{0 0 \frac{1}{2}}*$ & $g^{1\bar{1}0}_{0 0 \frac{1}{2}}*$ & $Cm^{100}_{(2)}$ & $Cm^{001}_{(2)}$
\\
\hline
$Z_2$ & $03$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1\bar{1}00$ & $1\bar{1}00$
\\
\hline
M$(100;0)$ & $10$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1\bar{1}1\bar{1}$ & $0000$
\\
\hline
M$(100;\frac{1}{2})$ & $10$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1\bar{1}\bar{1}1$ & $0000$
\\
\hline
M$(001;\frac{1}{2})$ & $02$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0000$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{131.440\;\;\; $P4_{2}'/m'm'c$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}_{0 0 \frac{1}{2}}*$ & $2^{100}$ & $i*$ & $2^{110}_{0 0 \frac{1}{2}}*$ & $\bar{4}^{001}_{0 0 \frac{1}{2}}$ & $g^{1\bar{1}0}_{0 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{131.441\;\;\; $P4_{2}/mm'c'$\;\;\; Classification = $\mathbb{Z}_M \times \mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,4}$\;\;\;SI = $z_{2m,\pi}^+,z_{4m,0}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{2,4} $  & weak & $4^{001}_{0 0 \frac{1}{2}}$ & $2^{100}*$ & $i$ & $2^{110}_{0 0 \frac{1}{2}}*$ & $\bar{4}^{001}_{0 0 \frac{1}{2}}$ & $g^{1\bar{1}0}_{0 0 \frac{1}{2}}*$ & $Cm^{001}_{(4)}$
\\
\hline
$Z_2$ & $01$ & ($0$$0$$0$) & $0$ & $1$ & $1$ & $1$ & $1$ & $0$ & $1\bar{1}00$
\\
\hline
$Z$ & $12$ & ($0$$0$$\bar{2}$) & $\bar{1}$ & $1$ & $1$ & $0$ & $0$ & $\bar{1}$ & $2011$
\\
\hline
M$(001;\frac{1}{2})$ & $02$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{131.442\;\;\; $P4_{2}'/m'mc'$\;\;\; Classification = $\mathbb{Z}_M^2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}_{0 0 \frac{1}{2}}*$ & $2^{100}*$ & $i*$ & $2^{110}_{0 0 \frac{1}{2}}$ & $\bar{4}^{001}_{0 0 \frac{1}{2}}$ & $g^{1\bar{1}0}_{0 0 \frac{1}{2}}*$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1\bar{1}00$
\\
\hline
M$(100;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1\bar{1}1\bar{1}$
\\
\hline
M$(100;\frac{1}{2})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1\bar{1}\bar{1}1$
\\
\hline
\hline
\multicolumn{20}{c}{131.444\;\;\; $P_{c}4_{2}/mmc$\;\;\; Classification = $\mathbb{Z}_M^3$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,4}$\;\;\;SI = $z_{2P,1}^\prime,z_{4P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2,4} $  & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $4^{001}*$ & $2^{100}$ & $i$ & $2^{110}*$ & $\bar{4}^{001}*$ & $m_{1\bar{1}0}*$ & $Cm^{100}_{(2)}$ & $Cm^{001}_{(4)}$
\\
\hline
$Z_2$ & $03$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1\bar{1}00$ & $1\bar{1}00$
\\
\hline
M$(100;0)$ & $10$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1\bar{1}1\bar{1}$ & $0000$
\\
\hline
M$(100;\frac{1}{2})$ & $10$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1\bar{1}\bar{1}1$ & $0000$
\\
\hline
M$(001;0)$ & $02$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0000$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{131.445\;\;\; $P_{C}4_{2}/mmc$\;\;\; Classification = $\mathbb{Z}_M^2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4}$\;\;\;SI = $z_{4P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{4} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $4^{001}_{0 0 \frac{1}{2}}$ & $2^{110}_{0 0 \frac{1}{2}}$ & $i$ & $2^{010}$ & $\bar{4}^{001}_{0 0 \frac{1}{2}}$ & $Cm^{010}_{(2)}$ & $Cm^{001}_{(4)}$
\\
\hline
$Z_2$ & $3$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1\bar{1}00$ & $1\bar{1}00$
\\
\hline
M$(010;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$ & $0000$
\\
\hline
M$(001;\frac{1}{2})$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0000$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{131.446\;\;\; $P_{I}4_{2}/mmc$\;\;\; Classification = $\mathbb{Z}_M^2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4}$\;\;\;SI = $z_{4P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{4} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $4^{001}_{\frac{1}{2} \frac{1}{2} 0}*$ & $2^{100}$ & $i$ & $2^{110}_{\frac{1}{2} \frac{1}{2} 0}*$ & $\bar{4}^{001}_{\frac{1}{2} \frac{1}{2} 0}*$ & $g^{1\bar{1}0}_{\frac{1}{2} \frac{1}{2} 0}*$ & $Cm^{010}_{(2)}$ & $Cm^{001}_{(4)}$
\\
\hline
$Z_2$ & $3$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1\bar{1}00$ & $1\bar{1}00$
\\
\hline
M$(010;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$ & $0000$
\\
\hline
M$(001;0)$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0000$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{132.447\;\;\; $P4_{2}/mcm$\;\;\; Classification = $\mathbb{Z}_M^2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4}$\;\;\;SI = $z_{4P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{4} $  & weak & $4^{001}_{0 0 \frac{1}{2}}$ & $2^{100}_{0 0 \frac{1}{2}}$ & $i$ & $2^{110}$ & $\bar{4}^{001}_{0 0 \frac{1}{2}}$ & $Cm^{110}_{(2)}$ & $Cm^{001}_{(4)}$
\\
\hline
$Z_2$ & $3$ & ($0$$0$$0$) & $0$ & $0$ & $1$ & $0$ & $1$ & $1\bar{1}$ & $1\bar{1}00$
\\
\hline
M$(110;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$ & $0000$
\\
\hline
M$(001;\frac{1}{2})$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $00$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{132.450\;\;\; $P4_{2}'/mc'm$\;\;\; Classification = $\mathbb{Z}_M^2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4}$\;\;\;SI = $z_{4P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{4} $  & weak & $4^{001}_{0 0 \frac{1}{2}}*$ & $2^{100}_{0 0 \frac{1}{2}}*$ & $i$ & $2^{110}$ & $\bar{4}^{001}_{0 0 \frac{1}{2}}*$ & $Cm^{110}_{(2)}$ & $Cm^{001}_{(2)}$
\\
\hline
$Z_2$ & $3$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$ & $0$ & $1\bar{1}$ & $1\bar{1}00$
\\
\hline
M$(110;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$ & $0000$
\\
\hline
M$(001;\frac{1}{2})$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $00$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{132.451\;\;\; $P4_{2}'/mcm'$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}_{0 0 \frac{1}{2}}*$ & $2^{100}_{0 0 \frac{1}{2}}$ & $i$ & $2^{110}*$ & $\bar{4}^{001}_{0 0 \frac{1}{2}}*$ & $m_{1\bar{1}0}*$ & $Cm^{001}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1\bar{1}00$
\\
\hline
M$(001;\frac{1}{2})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{132.452\;\;\; $P4_{2}'/m'c'm$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}_{0 0 \frac{1}{2}}*$ & $2^{100}_{0 0 \frac{1}{2}}$ & $i*$ & $2^{110}*$ & $\bar{4}^{001}_{0 0 \frac{1}{2}}$ & $Cm^{110}_{(0)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$ & $1$ & $1\bar{1}$
\\
\hline
M$(110;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{132.453\;\;\; $P4_{2}/mc'm'$\;\;\; Classification = $\mathbb{Z}_M \times \mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,4}$\;\;\;SI = $z_{2m,\pi}^+,z_{4m,0}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{2,4} $  & weak & $4^{001}_{0 0 \frac{1}{2}}$ & $2^{100}_{0 0 \frac{1}{2}}*$ & $i$ & $2^{110}*$ & $\bar{4}^{001}_{0 0 \frac{1}{2}}$ & $m_{1\bar{1}0}*$ & $Cm^{001}_{(4)}$
\\
\hline
$Z_2$ & $01$ & ($0$$0$$0$) & $0$ & $1$ & $1$ & $1$ & $1$ & $0$ & $1\bar{1}00$
\\
\hline
$Z$ & $12$ & ($0$$0$$2$) & $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $2011$
\\
\hline
M$(001;\frac{1}{2})$ & $02$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{132.454\;\;\; $P4_{2}'/m'cm'$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}_{0 0 \frac{1}{2}}*$ & $2^{100}_{0 0 \frac{1}{2}}*$ & $i*$ & $2^{110}$ & $\bar{4}^{001}_{0 0 \frac{1}{2}}$ & $m_{1\bar{1}0}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $0$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{132.456\;\;\; $P_{c}4_{2}/mcm$\;\;\; Classification = $\mathbb{Z}_M^2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4}$\;\;\;SI = $z_{4P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{4} $  & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $4^{001}*$ & $2^{100}*$ & $i$ & $2^{110}$ & $\bar{4}^{001}*$ & $Cm^{001}_{(4)}$ & $Cm^{1\bar{1}0}_{(2)}$
\\
\hline
$Z_2$ & $3$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $1$ & $0$ & $0$ & $1\bar{1}00$ & $1\bar{1}$
\\
\hline
M$(001;0)$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$ & $00$
\\
\hline
M$(1\bar{1}0;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0000$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{132.457\;\;\; $P_{C}4_{2}/mcm$\;\;\; Classification = $\mathbb{Z}_M^2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4}$\;\;\;SI = $z_{4P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{4} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $4^{001}_{0 0 \frac{1}{2}}$ & $2^{110}$ & $i$ & $2^{010}_{0 0 \frac{1}{2}}$ & $\bar{4}^{001}_{0 0 \frac{1}{2}}$ & $g^{100}_{0 0 \frac{1}{2}}$ & $Cm^{110}_{(2)}$ & $Cm^{001}_{(4)}$
\\
\hline
$Z_2$ & $3$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ & $1\bar{1}$ & $1\bar{1}00$
\\
\hline
M$(110;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$ & $0000$
\\
\hline
M$(001;\frac{1}{2})$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $00$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{132.458\;\;\; $P_{I}4_{2}/mcm$\;\;\; Classification = $\mathbb{Z}_M^2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4}$\;\;\;SI = $z_{4P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{4} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $4^{001}_{\frac{1}{2} \frac{1}{2} 0}*$ & $2^{100}_{0 0 \frac{1}{2}}$ & $i$ & $2^{110}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $\bar{4}^{001}_{\frac{1}{2} \frac{1}{2} 0}*$ & $Cm^{001}_{(4)}$ & $Cm^{110}_{(2)}$
\\
\hline
$Z_2$ & $3$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $1$ & $1$ & $0$ & $1\bar{1}00$ & $1\bar{1}$
\\
\hline
M$(001;0)$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$ & $00$
\\
\hline
M$(110;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0000$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{133.459\;\;\; $P4_{2}/nbc$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}_{\frac{1}{2} 0 \frac{1}{2}}$ & $2^{100}_{0 \frac{1}{2} 0}$ & $i$ & $2^{110}_{0 0 \frac{1}{2}}$ & $\bar{4}^{001}_{\frac{1}{2} 0 \frac{1}{2}}$ & $g^{1\bar{1}0}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $0$ & $1$ & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{133.462\;\;\; $P4_{2}'/nb'c$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $2^{100}_{0 \frac{1}{2} 0}*$ & $i$ & $2^{110}_{0 0 \frac{1}{2}}$ & $\bar{4}^{001}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $g^{1\bar{1}0}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{133.463\;\;\; $P4_{2}'/nbc'$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $2^{100}_{0 \frac{1}{2} 0}$ & $i$ & $2^{110}_{0 0 \frac{1}{2}}*$ & $\bar{4}^{001}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $g^{1\bar{1}0}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{133.464\;\;\; $P4_{2}'/n'b'c$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $2^{100}_{0 \frac{1}{2} 0}$ & $i*$ & $2^{110}_{0 0 \frac{1}{2}}*$ & $\bar{4}^{001}_{\frac{1}{2} 0 \frac{1}{2}}$ & $g^{1\bar{1}0}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{133.465\;\;\; $P4_{2}/nb'c'$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,2}$\;\;\;SI = $z_{2,S_4},z_{4C}/2$}
\\
\hline
deco &  $ \mathbb{Z}_{2,2} $  & weak & $4^{001}_{\frac{1}{2} 0 \frac{1}{2}}$ & $2^{100}_{0 \frac{1}{2} 0}*$ & $i$ & $2^{110}_{0 0 \frac{1}{2}}*$ & $\bar{4}^{001}_{\frac{1}{2} 0 \frac{1}{2}}$ & $g^{1\bar{1}0}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$
\\
\hline
$Z_2$ & $10$ & ($0$$0$$0$) & $0$ & $1$ & $1$ & $1$ & $1$ & $0$
\\
\hline
$Z$ & $01$ & ($0$$0$$2$) & $1$ & $1$ & $1$ & $0$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{133.466\;\;\; $P4_{2}'/n'bc'$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $2^{100}_{0 \frac{1}{2} 0}*$ & $i*$ & $2^{110}_{0 0 \frac{1}{2}}$ & $\bar{4}^{001}_{\frac{1}{2} 0 \frac{1}{2}}$ & $g^{1\bar{1}0}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $0$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{133.468\;\;\; $P_{c}4_{2}/nbc$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $4^{001}_{\frac{1}{2} 0 0}*$ & $2^{100}_{0 \frac{1}{2} 0}$ & $i$ & $2^{110}_{0 0 0}*$ & $\bar{4}^{001}_{\frac{1}{2} 0 0}*$ & $g^{1\bar{1}0}_{\frac{1}{2} \frac{1}{2} 0}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $1$ & $1$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{133.469\;\;\; $P_{C}4_{2}/nbc$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $4^{001}_{0 \frac{1}{2} \frac{1}{2}}*$ & $2^{110}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $i_{\frac{1}{2} \frac{1}{2} 0}*$ & $2^{010}_{\frac{1}{2} 0 0}$ & $\bar{4}^{001}_{\frac{1}{2} 0 \frac{1}{2}}$ & $g^{100}_{\frac{1}{2} 0 0}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$ & $0$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{133.470\;\;\; $P_{I}4_{2}/nbc$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $4^{001}_{0 \frac{1}{2} 0}*$ & $2^{100}_{0 \frac{1}{2} 0}$ & $i_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $2^{110}_{\frac{1}{2} \frac{1}{2} 0}*$ & $\bar{4}^{001}_{\frac{1}{2} 0 \frac{1}{2}}$ & $g^{1\bar{1}0}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $0$ & $1$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{134.471\;\;\; $P4_{2}/nnm$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}_{\frac{1}{2} 0 \frac{1}{2}}$ & $2^{100}_{0 \frac{1}{2} \frac{1}{2}}$ & $i$ & $2^{110}$ & $\bar{4}^{001}_{\frac{1}{2} 0 \frac{1}{2}}$ & $Cm^{110}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $0$ & $1$ & $0$ & $1$ & $1\bar{1}$
\\
\hline
M$(110;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{134.474\;\;\; $P4_{2}'/nn'm$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $2^{100}_{0 \frac{1}{2} \frac{1}{2}}*$ & $i$ & $2^{110}$ & $\bar{4}^{001}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $Cm^{110}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$ & $0$ & $1\bar{1}$
\\
\hline
M$(110;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{134.475\;\;\; $P4_{2}'/nnm'$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $2^{100}_{0 \frac{1}{2} \frac{1}{2}}$ & $i$ & $2^{110}*$ & $\bar{4}^{001}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $g^{1\bar{1}0}_{\frac{1}{2} \frac{1}{2} 0}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{134.476\;\;\; $P4_{2}'/n'n'm$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $2^{100}_{0 \frac{1}{2} \frac{1}{2}}$ & $i*$ & $2^{110}*$ & $\bar{4}^{001}_{\frac{1}{2} 0 \frac{1}{2}}$ & $Cm^{110}_{(0)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$ & $1$ & $1\bar{1}$
\\
\hline
M$(110;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{134.477\;\;\; $P4_{2}/nn'm'$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,2}$\;\;\;SI = $z_{2,S_4},z_{4C}/2$}
\\
\hline
deco &  $ \mathbb{Z}_{2,2} $  & weak & $4^{001}_{\frac{1}{2} 0 \frac{1}{2}}$ & $2^{100}_{0 \frac{1}{2} \frac{1}{2}}*$ & $i$ & $2^{110}*$ & $\bar{4}^{001}_{\frac{1}{2} 0 \frac{1}{2}}$ & $g^{1\bar{1}0}_{\frac{1}{2} \frac{1}{2} 0}*$
\\
\hline
$Z_2$ & $10$ & ($0$$0$$0$) & $0$ & $1$ & $1$ & $1$ & $1$ & $0$
\\
\hline
$Z$ & $01$ & ($0$$0$$2$) & $1$ & $0$ & $1$ & $1$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{134.478\;\;\; $P4_{2}'/n'nm'$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $2^{100}_{0 \frac{1}{2} \frac{1}{2}}*$ & $i*$ & $2^{110}$ & $\bar{4}^{001}_{\frac{1}{2} 0 \frac{1}{2}}$ & $g^{1\bar{1}0}_{\frac{1}{2} \frac{1}{2} 0}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $0$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{134.480\;\;\; $P_{c}4_{2}/nnm$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $4^{001}_{\frac{1}{2} 0 0}*$ & $2^{100}_{0 \frac{1}{2} 0}*$ & $i$ & $2^{110}_{0 0 0}$ & $\bar{4}^{001}_{\frac{1}{2} 0 0}*$ & $Cm^{110}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $1$ & $0$ & $0$ & $1\bar{1}$
\\
\hline
M$(110;\frac{1}{2})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{134.481\;\;\; $P_{C}4_{2}/nnm$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $4^{001}_{0 \frac{1}{2} \frac{1}{2}}*$ & $2^{110}_{\frac{1}{2} \frac{1}{2} 0}*$ & $i_{\frac{1}{2} \frac{1}{2} 0}*$ & $2^{010}_{\frac{1}{2} 0 \frac{1}{2}}$ & $\bar{4}^{001}_{\frac{1}{2} 0 \frac{1}{2}}$ & $g^{100}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $Cm^{110}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1\bar{1}$
\\
\hline
M$(110;\frac{1}{2})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{134.482\;\;\; $P_{I}4_{2}/nnm$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $4^{001}_{0 \frac{1}{2} 0}*$ & $2^{100}_{0 \frac{1}{2} \frac{1}{2}}$ & $i_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $2^{110}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $\bar{4}^{001}_{\frac{1}{2} 0 \frac{1}{2}}$ & $Cm^{1\bar{1}0}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $0$ & $1$ & $1$ & $1\bar{1}$
\\
\hline
M$(1\bar{1}0;\frac{1}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{135.483\;\;\; $P4_{2}/mbc$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4}$\;\;\;SI = $z_{4m,0}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{4} $  & weak & $4^{001}_{0 0 \frac{1}{2}}$ & $2^{100}_{\frac{1}{2} \frac{1}{2} 0}$ & $i$ & $2^{110}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $\bar{4}^{001}_{0 0 \frac{1}{2}}$ & $g^{1\bar{1}0}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $Cm^{001}_{(4)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ & $1\bar{1}00$
\\
\hline
M$(001;0)$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{135.486\;\;\; $P4_{2}'/mb'c$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}_{0 0 \frac{1}{2}}*$ & $2^{100}_{\frac{1}{2} \frac{1}{2} 0}*$ & $i$ & $2^{110}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $\bar{4}^{001}_{0 0 \frac{1}{2}}*$ & $g^{1\bar{1}0}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $Cm^{001}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$ & $0$ & $1$ & $1\bar{1}00$
\\
\hline
M$(001;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{135.487\;\;\; $P4_{2}'/mbc'$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4}$\;\;\;SI = $z_{4,135.487}$}
\\
\hline
deco &  $ \mathbb{Z}_{4} $  & weak & $4^{001}_{0 0 \frac{1}{2}}*$ & $2^{100}_{\frac{1}{2} \frac{1}{2} 0}$ & $i$ & $2^{110}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $\bar{4}^{001}_{0 0 \frac{1}{2}}*$ & $g^{1\bar{1}0}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $Cm^{001}_{(2)}$
\\
\hline
$Z_2$ & $3$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1\bar{1}00$
\\
\hline
M$(001;0)$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{135.488\;\;\; $P4_{2}'/m'b'c$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}_{0 0 \frac{1}{2}}*$ & $2^{100}_{\frac{1}{2} \frac{1}{2} 0}$ & $i*$ & $2^{110}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $\bar{4}^{001}_{0 0 \frac{1}{2}}$ & $g^{1\bar{1}0}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{135.489\;\;\; $P4_{2}/mb'c'$\;\;\; Classification = $\mathbb{Z}_M \times \mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,4}$\;\;\;SI = $z_{2m,\pi}^+,z_{4m,0}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{2,4} $  & weak & $4^{001}_{0 0 \frac{1}{2}}$ & $2^{100}_{\frac{1}{2} \frac{1}{2} 0}*$ & $i$ & $2^{110}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $\bar{4}^{001}_{0 0 \frac{1}{2}}$ & $g^{1\bar{1}0}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $Cm^{001}_{(4)}$
\\
\hline
$Z_2$ & $01$ & ($0$$0$$0$) & $0$ & $1$ & $1$ & $1$ & $1$ & $0$ & $1\bar{1}00$
\\
\hline
$Z$ & $12$ & ($0$$0$$\bar{2}$) & $\bar{1}$ & $1$ & $1$ & $0$ & $0$ & $\bar{1}$ & $2011$
\\
\hline
M$(001;0)$ & $02$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{135.490\;\;\; $P4_{2}'/m'bc'$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}_{0 0 \frac{1}{2}}*$ & $2^{100}_{\frac{1}{2} \frac{1}{2} 0}*$ & $i*$ & $2^{110}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $\bar{4}^{001}_{0 0 \frac{1}{2}}$ & $g^{1\bar{1}0}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $0$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{135.492\;\;\; $P_{c}4_{2}/mbc$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4}$\;\;\;SI = $z_{4m,0}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{4} $  & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $4^{001}*$ & $2^{100}_{\frac{1}{2} \frac{1}{2} 0}$ & $i$ & $2^{110}_{\frac{1}{2} \frac{1}{2} 0}*$ & $\bar{4}^{001}*$ & $g^{1\bar{1}0}_{\frac{1}{2} \frac{1}{2} 0}*$ & $Cm^{001}_{(4)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1\bar{1}00$
\\
\hline
M$(001;0)$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{135.493\;\;\; $P_{C}4_{2}/mbc$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4}$\;\;\;SI = $z_{4m,0}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{4} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $4^{001}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $2^{110}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $i$ & $2^{010}*$ & $\bar{4}^{001}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $m_{100}*$ & $Cm^{001}_{(4)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1\bar{1}00$
\\
\hline
M$(001;\frac{1}{2})$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{135.494\;\;\; $P_{I}4_{2}/mbc$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4}$\;\;\;SI = $z_{4m,0}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{4} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $4^{001}_{\frac{1}{2} \frac{1}{2} 0}*$ & $2^{100}_{0 0 \frac{1}{2}}*$ & $i$ & $2^{110}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $\bar{4}^{001}_{\frac{1}{2} \frac{1}{2} 0}*$ & $g^{1\bar{1}0}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $Cm^{001}_{(4)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $1$ & $0$ & $0$ & $1$ & $1\bar{1}00$
\\
\hline
M$(001;0)$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{136.495\;\;\; $P4_{2}/mnm$\;\;\; Classification = $\mathbb{Z}_M^2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4}$\;\;\;SI = $z_{4P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{4} $  & weak & $4^{001}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $2^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $i$ & $2^{110}$ & $\bar{4}^{001}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $Cm^{110}_{(2)}$ & $Cm^{001}_{(4)}$
\\
\hline
$Z_2$ & $3$ & ($0$$0$$0$) & $0$ & $0$ & $1$ & $0$ & $1$ & $1\bar{1}$ & $1\bar{1}00$
\\
\hline
M$(110;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$ & $0000$
\\
\hline
M$(001;0)$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $00$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{136.498\;\;\; $P4_{2}'/mn'm$\;\;\; Classification = $\mathbb{Z}_M^2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4}$\;\;\;SI = $z_{4P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{4} $  & weak & $4^{001}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $2^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $i$ & $2^{110}$ & $\bar{4}^{001}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $Cm^{110}_{(2)}$ & $Cm^{001}_{(2)}$
\\
\hline
$Z_2$ & $3$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$ & $0$ & $1\bar{1}$ & $1\bar{1}00$
\\
\hline
M$(110;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$ & $0000$
\\
\hline
M$(001;0)$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $00$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{136.499\;\;\; $P4_{2}'/mnm'$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $2^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $i$ & $2^{110}*$ & $\bar{4}^{001}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $m_{1\bar{1}0}*$ & $Cm^{001}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1\bar{1}00$
\\
\hline
M$(001;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{136.500\;\;\; $P4_{2}'/m'n'm$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $2^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $i*$ & $2^{110}*$ & $\bar{4}^{001}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $Cm^{110}_{(0)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$ & $1$ & $1\bar{1}$
\\
\hline
M$(110;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{136.501\;\;\; $P4_{2}/mn'm'$\;\;\; Classification = $\mathbb{Z}_M \times \mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,4}$\;\;\;SI = $z_{2m,\pi}^+,z_{4m,0}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{2,4} $  & weak & $4^{001}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $2^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $i$ & $2^{110}*$ & $\bar{4}^{001}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $m_{1\bar{1}0}*$ & $Cm^{001}_{(4)}$
\\
\hline
$Z_2$ & $01$ & ($0$$0$$0$) & $0$ & $1$ & $1$ & $1$ & $1$ & $0$ & $1\bar{1}00$
\\
\hline
$Z$ & $12$ & ($0$$0$$2$) & $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $2011$
\\
\hline
M$(001;0)$ & $02$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{136.502\;\;\; $P4_{2}'/m'nm'$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $2^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $i*$ & $2^{110}$ & $\bar{4}^{001}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $m_{1\bar{1}0}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $0$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{136.504\;\;\; $P_{c}4_{2}/mnm$\;\;\; Classification = $\mathbb{Z}_M^2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4}$\;\;\;SI = $z_{4P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{4} $  & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $4^{001}_{\frac{1}{2} \frac{1}{2} 0}*$ & $2^{100}_{\frac{1}{2} \frac{1}{2} 0}*$ & $i$ & $2^{110}_{0 0 0}$ & $\bar{4}^{001}_{\frac{1}{2} \frac{1}{2} 0}*$ & $Cm^{1\bar{1}0}_{(2)}$ & $Cm^{001}_{(4)}$
\\
\hline
$Z_2$ & $3$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $1$ & $0$ & $0$ & $1\bar{1}$ & $1\bar{1}00$
\\
\hline
M$(1\bar{1}0;\frac{1}{2})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$ & $0000$
\\
\hline
M$(001;0)$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $00$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{136.505\;\;\; $P_{C}4_{2}/mnm$\;\;\; Classification = $\mathbb{Z}_M^2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4}$\;\;\;SI = $z_{4P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{4} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $4^{001}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $2^{110}_{\frac{1}{2} \frac{1}{2} 0}*$ & $i$ & $2^{010}_{0 0 \frac{1}{2}}*$ & $\bar{4}^{001}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $g^{100}_{0 0 \frac{1}{2}}*$ & $Cm^{001}_{(4)}$ & $Cm^{1\bar{1}0}_{(2)}$
\\
\hline
$Z_2$ & $3$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$ & $1$ & $1$ & $0$ & $1\bar{1}00$ & $1\bar{1}$
\\
\hline
M$(001;\frac{1}{2})$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$ & $00$
\\
\hline
M$(1\bar{1}0;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0000$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{136.506\;\;\; $P_{I}4_{2}/mnm$\;\;\; Classification = $\mathbb{Z}_M^2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4}$\;\;\;SI = $z_{4P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{4} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $4^{001}*$ & $2^{100}*$ & $i$ & $2^{110}$ & $\bar{4}^{001}*$ & $Cm^{001}_{(4)}$ & $Cm^{1\bar{1}0}_{(2)}$
\\
\hline
$Z_2$ & $3$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $1$ & $0$ & $0$ & $1\bar{1}00$ & $1\bar{1}$
\\
\hline
M$(001;0)$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$ & $00$
\\
\hline
M$(1\bar{1}0;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0000$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{137.507\;\;\; $P4_{2}/nmc$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}_{\frac{1}{2} 0 \frac{1}{2}}$ & $2^{100}_{\frac{1}{2} 0 0}$ & $i$ & $2^{110}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $\bar{4}^{001}_{\frac{1}{2} 0 \frac{1}{2}}$ & $g^{1\bar{1}0}_{0 0 \frac{1}{2}}$ & $Cm^{100}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ & $1\bar{1}00$
\\
\hline
M$(100;\frac{1}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{137.510\;\;\; $P4_{2}'/nm'c$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $2^{100}_{\frac{1}{2} 0 0}*$ & $i$ & $2^{110}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $\bar{4}^{001}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $g^{1\bar{1}0}_{0 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{137.511\;\;\; $P4_{2}'/nmc'$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $2^{100}_{\frac{1}{2} 0 0}$ & $i$ & $2^{110}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $\bar{4}^{001}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $g^{1\bar{1}0}_{0 0 \frac{1}{2}}*$ & $Cm^{100}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1\bar{1}00$
\\
\hline
M$(100;\frac{1}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{137.512\;\;\; $P4_{2}'/n'm'c$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $2^{100}_{\frac{1}{2} 0 0}$ & $i*$ & $2^{110}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $\bar{4}^{001}_{\frac{1}{2} 0 \frac{1}{2}}$ & $g^{1\bar{1}0}_{0 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{137.513\;\;\; $P4_{2}/nm'c'$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,2}$\;\;\;SI = $z_{2,S_4},z_{4C}/2$}
\\
\hline
deco &  $ \mathbb{Z}_{2,2} $  & weak & $4^{001}_{\frac{1}{2} 0 \frac{1}{2}}$ & $2^{100}_{\frac{1}{2} 0 0}*$ & $i$ & $2^{110}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $\bar{4}^{001}_{\frac{1}{2} 0 \frac{1}{2}}$ & $g^{1\bar{1}0}_{0 0 \frac{1}{2}}*$
\\
\hline
$Z_2$ & $10$ & ($0$$0$$0$) & $0$ & $1$ & $1$ & $1$ & $1$ & $0$
\\
\hline
$Z$ & $11$ & ($0$$0$$2$) & $1$ & $0$ & $0$ & $1$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{137.514\;\;\; $P4_{2}'/n'mc'$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $2^{100}_{\frac{1}{2} 0 0}*$ & $i*$ & $2^{110}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $\bar{4}^{001}_{\frac{1}{2} 0 \frac{1}{2}}$ & $g^{1\bar{1}0}_{0 0 \frac{1}{2}}*$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1\bar{1}00$
\\
\hline
M$(100;\frac{1}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{137.516\;\;\; $P_{c}4_{2}/nmc$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $4^{001}_{\frac{1}{2} 0 0}*$ & $2^{100}_{\frac{1}{2} 0 0}$ & $i$ & $2^{110}_{\frac{1}{2} \frac{1}{2} 0}*$ & $\bar{4}^{001}_{\frac{1}{2} 0 0}*$ & $m_{1\bar{1}0}*$ & $Cm^{100}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1\bar{1}00$
\\
\hline
M$(100;\frac{3}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{137.517\;\;\; $P_{C}4_{2}/nmc$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $4^{001}_{\frac{1}{2} 0 \frac{1}{2}}$ & $2^{110}_{0 0 \frac{1}{2}}*$ & $i_{\frac{1}{2} \frac{1}{2} 0}*$ & $2^{010}_{\frac{1}{2} 0 0}*$ & $\bar{4}^{001}_{0 \frac{1}{2} \frac{1}{2}}*$ & $Cm^{010}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $0$ & $1$ & $0$ & $1\bar{1}00$
\\
\hline
M$(010;\frac{3}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{137.518\;\;\; $P_{I}4_{2}/nmc$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $4^{001}_{0 \frac{1}{2} 0}*$ & $2^{100}_{0 \frac{1}{2} \frac{1}{2}}*$ & $i_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $2^{110}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $\bar{4}^{001}_{\frac{1}{2} 0 \frac{1}{2}}$ & $g^{1\bar{1}0}_{\frac{1}{2} \frac{1}{2} 0}*$ & $Cm^{010}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1\bar{1}00$
\\
\hline
M$(010;\frac{1}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{138.519\;\;\; $P4_{2}/ncm$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}_{\frac{1}{2} 0 \frac{1}{2}}$ & $2^{100}_{\frac{1}{2} 0 \frac{1}{2}}$ & $i$ & $2^{110}_{\frac{1}{2} \frac{1}{2} 0}$ & $\bar{4}^{001}_{\frac{1}{2} 0 \frac{1}{2}}$ & $Cm^{110}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $0$ & $1$ & $0$ & $1$ & $1\bar{1}$
\\
\hline
M$(110;\frac{3}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{138.522\;\;\; $P4_{2}'/nc'm$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $2^{100}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $i$ & $2^{110}_{\frac{1}{2} \frac{1}{2} 0}$ & $\bar{4}^{001}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $Cm^{110}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$ & $0$ & $1\bar{1}$
\\
\hline
M$(110;\frac{3}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{138.523\;\;\; $P4_{2}'/ncm'$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $2^{100}_{\frac{1}{2} 0 \frac{1}{2}}$ & $i$ & $2^{110}_{\frac{1}{2} \frac{1}{2} 0}*$ & $\bar{4}^{001}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $m_{1\bar{1}0}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{138.524\;\;\; $P4_{2}'/n'c'm$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $2^{100}_{\frac{1}{2} 0 \frac{1}{2}}$ & $i*$ & $2^{110}_{\frac{1}{2} \frac{1}{2} 0}*$ & $\bar{4}^{001}_{\frac{1}{2} 0 \frac{1}{2}}$ & $Cm^{110}_{(0)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$ & $1$ & $1\bar{1}$
\\
\hline
M$(110;\frac{3}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{138.525\;\;\; $P4_{2}/nc'm'$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,2}$\;\;\;SI = $z_{2,S_4},z_{4C}/2$}
\\
\hline
deco &  $ \mathbb{Z}_{2,2} $  & weak & $4^{001}_{\frac{1}{2} 0 \frac{1}{2}}$ & $2^{100}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $i$ & $2^{110}_{\frac{1}{2} \frac{1}{2} 0}*$ & $\bar{4}^{001}_{\frac{1}{2} 0 \frac{1}{2}}$ & $m_{1\bar{1}0}*$
\\
\hline
$Z_2$ & $10$ & ($0$$0$$0$) & $0$ & $1$ & $1$ & $1$ & $1$ & $0$
\\
\hline
$Z$ & $01$ & ($0$$0$$2$) & $1$ & $0$ & $1$ & $1$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{138.526\;\;\; $P4_{2}'/n'cm'$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $2^{100}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $i*$ & $2^{110}_{\frac{1}{2} \frac{1}{2} 0}$ & $\bar{4}^{001}_{\frac{1}{2} 0 \frac{1}{2}}$ & $m_{1\bar{1}0}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $0$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{138.528\;\;\; $P_{c}4_{2}/ncm$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $4^{001}_{\frac{1}{2} 0 0}*$ & $2^{100}_{\frac{1}{2} 0 0}*$ & $i$ & $2^{110}_{\frac{1}{2} \frac{1}{2} 0}$ & $\bar{4}^{001}_{\frac{1}{2} 0 0}*$ & $Cm^{1\bar{1}0}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $1$ & $0$ & $0$ & $1\bar{1}$
\\
\hline
M$(1\bar{1}0;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{138.529\;\;\; $P_{C}4_{2}/ncm$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $4^{001}_{\frac{1}{2} 0 \frac{1}{2}}$ & $2^{110}_{0 0 0}*$ & $i_{\frac{1}{2} \frac{1}{2} 0}*$ & $2^{010}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $\bar{4}^{001}_{0 \frac{1}{2} \frac{1}{2}}*$ & $g^{100}_{\frac{1}{2} 0 \frac{1}{2}}$ & $Cm^{110}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $0$ & $1$ & $0$ & $1$ & $1\bar{1}$
\\
\hline
M$(110;\frac{3}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{138.530\;\;\; $P_{I}4_{2}/ncm$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $4^{001}_{0 \frac{1}{2} 0}*$ & $2^{100}_{0 \frac{1}{2} 0}*$ & $i_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $2^{110}_{\frac{1}{2} \frac{1}{2} 0}$ & $\bar{4}^{001}_{\frac{1}{2} 0 \frac{1}{2}}$ & $Cm^{110}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$ & $0$ & $1$ & $1\bar{1}$
\\
\hline
M$(110;\frac{1}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{139.531\;\;\; $I4/mmm$\;\;\; Classification = $\mathbb{Z}_M^3$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{8}$\;\;\;SI = $z_8$}
\\
\hline
deco &  $ \mathbb{Z}_{8} $  & weak & $4^{001}$ & $2^{100}$ & $i$ & $2^{110}$ & $\bar{4}^{001}$ & $Cm^{010}_{(2)}$ & $Cm^{001}_{(4)}$ & $Cm^{1\bar{1}0}_{(2)}$
\\
\hline
$Z_2$ & $3$ & ($0$$0$$0$) & $0$ & $0$ & $1$ & $0$ & $1$ & $1\bar{1}$ & $1\bar{1}$ & $1\bar{1}$
\\
\hline
M$(010;0)$ & $4$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$ & $00$ & $00$
\\
\hline
M$(001;0)$ & $6$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $00$ & $2\bar{2}$ & $00$
\\
\hline
M$(1\bar{1}0;0)$ & $4$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $00$ & $00$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{139.534\;\;\; $I4'/mm'm$\;\;\; Classification = $\mathbb{Z}_M^2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4}$\;\;\;SI = $z_{4P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{4} $  & weak & $4^{001}*$ & $2^{100}*$ & $i$ & $2^{110}$ & $\bar{4}^{001}*$ & $Cm^{001}_{(2)}$ & $Cm^{1\bar{1}0}_{(2)}$
\\
\hline
$Z_2$ & $3$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$ & $0$ & $1\bar{1}$ & $1\bar{1}$
\\
\hline
M$(001;0)$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$ & $00$
\\
\hline
M$(1\bar{1}0;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $00$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{139.535\;\;\; $I4'/mmm'$\;\;\; Classification = $\mathbb{Z}_M^2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4}$\;\;\;SI = $z_{4P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{4} $  & weak & $4^{001}*$ & $2^{100}$ & $i$ & $2^{110}*$ & $\bar{4}^{001}*$ & $m_{1\bar{1}0}*$ & $Cm^{010}_{(2)}$ & $Cm^{001}_{(2)}$
\\
\hline
$Z_2$ & $3$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1\bar{1}$ & $1\bar{1}$
\\
\hline
M$(010;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$ & $00$
\\
\hline
M$(001;0)$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $00$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{139.536\;\;\; $I4'/m'm'm$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}*$ & $2^{100}$ & $i*$ & $2^{110}*$ & $\bar{4}^{001}$ & $Cm^{1\bar{1}0}_{(0)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$ & $1$ & $1\bar{1}$
\\
\hline
M$(1\bar{1}0;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{139.537\;\;\; $I4/mm'm'$\;\;\; Classification = $\mathbb{Z}_M \times \mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4,4}$\;\;\;SI = $z_{4m,87}^+,z_{4m,87}^-$}
\\
\hline
deco &  $ \mathbb{Z}_{4,4} $  & weak & $4^{001}$ & $2^{100}*$ & $i$ & $2^{110}*$ & $\bar{4}^{001}$ & $m_{1\bar{1}0}*$ & $Cm^{001}_{(4)}$
\\
\hline
$Z_2$ & $01$ & ($0$$0$$0$) & $0$ & $1$ & $1$ & $1$ & $1$ & $0$ & $1\bar{1}$
\\
\hline
$Z$ & $11$ & ($1$$1$$\bar{1}$) & $0$ & $1$ & $1$ & $1$ & $1$ & $0$ & $20$
\\
\hline
M$(001;0)$ & $02$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{139.538\;\;\; $I4'/m'mm'$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}*$ & $2^{100}*$ & $i*$ & $2^{110}$ & $\bar{4}^{001}$ & $m_{1\bar{1}0}*$ & $Cm^{010}_{(0)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1\bar{1}$
\\
\hline
M$(010;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{139.540\;\;\; $I_{c}4/mmm$\;\;\; Classification = $\mathbb{Z}_M^3$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{8}$\;\;\;SI = $z_8$}
\\
\hline
deco &  $ \mathbb{Z}_{8} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $4^{001}$ & $2^{110}$ & $i$ & $2^{010}$ & $\bar{4}^{001}$ & $Cm^{110}_{(2)}$ & $Cm^{001}_{(4)}$ & $Cm^{100}_{(2)}$
\\
\hline
$Z_2$ & $3$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1\bar{1}$ & $1\bar{1}$ & $1\bar{1}$
\\
\hline
M$(110;0)$ & $4$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$ & $00$ & $00$
\\
\hline
M$(001;0)$ & $6$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $00$ & $2\bar{2}$ & $00$
\\
\hline
M$(100;0)$ & $4$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $00$ & $00$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{140.541\;\;\; $I4/mcm$\;\;\; Classification = $\mathbb{Z}_M^2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4}$\;\;\;SI = $z_{4m,0}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{4} $  & weak & $4^{001}$ & $2^{100}_{0 0 \frac{1}{2}}$ & $i$ & $2^{110}_{0 0 \frac{1}{2}}$ & $\bar{4}^{001}$ & $Cm^{001}_{(4)}$ & $Cm^{110}_{(2)}$
\\
\hline
$Z_2$ & $3$ & ($0$$0$$0$) & $0$ & $0$ & $1$ & $0$ & $1$ & $1\bar{1}$ & $1\bar{1}$
\\
\hline
M$(001;0)$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$ & $00$
\\
\hline
M$(110;\frac{3}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $00$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{140.544\;\;\; $I4'/mc'm$\;\;\; Classification = $\mathbb{Z}_M^2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4}$\;\;\;SI = $z_{4P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{4} $  & weak & $4^{001}*$ & $2^{100}_{0 0 \frac{1}{2}}*$ & $i$ & $2^{110}_{0 0 \frac{1}{2}}$ & $\bar{4}^{001}*$ & $Cm^{001}_{(2)}$ & $Cm^{110}_{(2)}$
\\
\hline
$Z_2$ & $3$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$ & $0$ & $1\bar{1}$ & $1\bar{1}$
\\
\hline
M$(001;0)$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$ & $00$
\\
\hline
M$(110;\frac{3}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $00$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{140.545\;\;\; $I4'/mcm'$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4}$\;\;\;SI = $z_{4P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{4} $  & weak & $4^{001}*$ & $2^{100}_{0 0 \frac{1}{2}}$ & $i$ & $2^{110}_{0 0 \frac{1}{2}}*$ & $\bar{4}^{001}*$ & $g^{1\bar{1}0}_{0 0 \frac{1}{2}}*$ & $Cm^{001}_{(2)}$
\\
\hline
$Z_2$ & $3$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1\bar{1}$
\\
\hline
M$(001;0)$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{140.546\;\;\; $I4'/m'c'm$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}*$ & $2^{100}_{0 0 \frac{1}{2}}$ & $i*$ & $2^{110}_{0 0 \frac{1}{2}}*$ & $\bar{4}^{001}$ & $Cm^{110}_{(0)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$ & $1$ & $1\bar{1}$
\\
\hline
M$(110;\frac{3}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{140.547\;\;\; $I4/mc'm'$\;\;\; Classification = $\mathbb{Z}_M \times \mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4,4}$\;\;\;SI = $z_{4m,87}^+,z_{4m,87}^-$}
\\
\hline
deco &  $ \mathbb{Z}_{4,4} $  & weak & $4^{001}$ & $2^{100}_{0 0 \frac{1}{2}}*$ & $i$ & $2^{110}_{0 0 \frac{1}{2}}*$ & $\bar{4}^{001}$ & $g^{1\bar{1}0}_{0 0 \frac{1}{2}}*$ & $Cm^{001}_{(4)}$
\\
\hline
$Z_2$ & $01$ & ($0$$0$$0$) & $0$ & $1$ & $1$ & $1$ & $1$ & $0$ & $1\bar{1}$
\\
\hline
$Z$ & $11$ & ($\bar{1}$$\bar{1}$$1$) & $0$ & $0$ & $1$ & $0$ & $1$ & $\bar{1}$ & $20$
\\
\hline
M$(001;0)$ & $02$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{140.548\;\;\; $I4'/m'cm'$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}*$ & $2^{100}_{0 0 \frac{1}{2}}*$ & $i*$ & $2^{110}_{0 0 \frac{1}{2}}$ & $\bar{4}^{001}$ & $g^{1\bar{1}0}_{0 0 \frac{1}{2}}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $0$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{140.550\;\;\; $I_{c}4/mcm$\;\;\; Classification = $\mathbb{Z}_M^2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4}$\;\;\;SI = $z_{4m,0}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{4} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $4^{001}$ & $2^{110}*$ & $i$ & $2^{010}*$ & $\bar{4}^{001}$ & $m_{100}*$ & $Cm^{001}_{(4)}$ & $Cm^{1\bar{1}0}_{(2)}$
\\
\hline
$Z_2$ & $3$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$ & $1$ & $1$ & $0$ & $1\bar{1}$ & $1\bar{1}$
\\
\hline
M$(001;0)$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$ & $00$
\\
\hline
M$(1\bar{1}0;\frac{1}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $00$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{141.551\;\;\; $I4_{1}/amd$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}_{\frac{1}{4} \bar{\frac{1}{4}} \frac{1}{4}}$ & $2^{100}$ & $i$ & $2^{110}_{\frac{1}{4} \bar{\frac{1}{4}} \frac{1}{4}}$ & $\bar{4}^{001}_{\frac{1}{4} \bar{\frac{1}{4}} \frac{1}{4}}$ & $g^{1\bar{1}0}_{\frac{1}{4} \frac{1}{4} \bar{\frac{1}{4}}}$ & $Cm^{010}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ & $1\bar{1}$
\\
\hline
M$(010;\frac{3}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{141.554\;\;\; $I4_{1}'/am'd$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}_{\frac{1}{4} \bar{\frac{1}{4}} \frac{1}{4}}*$ & $2^{100}*$ & $i$ & $2^{110}_{\frac{1}{4} \bar{\frac{1}{4}} \frac{1}{4}}$ & $\bar{4}^{001}_{\frac{1}{4} \bar{\frac{1}{4}} \frac{1}{4}}*$ & $g^{1\bar{1}0}_{\frac{1}{4} \frac{1}{4} \bar{\frac{1}{4}}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{141.555\;\;\; $I4_{1}'/amd'$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}_{\frac{1}{4} \bar{\frac{1}{4}} \frac{1}{4}}*$ & $2^{100}$ & $i$ & $2^{110}_{\frac{1}{4} \bar{\frac{1}{4}} \frac{1}{4}}*$ & $\bar{4}^{001}_{\frac{1}{4} \bar{\frac{1}{4}} \frac{1}{4}}*$ & $g^{1\bar{1}0}_{\frac{1}{4} \frac{1}{4} \bar{\frac{1}{4}}}*$ & $Cm^{010}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1\bar{1}$
\\
\hline
M$(010;\frac{3}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{141.556\;\;\; $I4_{1}'/a'm'd$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}_{\frac{1}{4} \bar{\frac{1}{4}} \frac{1}{4}}*$ & $2^{100}$ & $i*$ & $2^{110}_{\frac{1}{4} \bar{\frac{1}{4}} \frac{1}{4}}*$ & $\bar{4}^{001}_{\frac{1}{4} \bar{\frac{1}{4}} \frac{1}{4}}$ & $g^{1\bar{1}0}_{\frac{1}{4} \frac{1}{4} \bar{\frac{1}{4}}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{141.557\;\;\; $I4_{1}/am'd'$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,2}$\;\;\;SI = $z_{2,S_4},z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2,2} $  & weak & $4^{001}_{\frac{1}{4} \bar{\frac{1}{4}} \frac{1}{4}}$ & $2^{100}*$ & $i$ & $2^{110}_{\frac{1}{4} \bar{\frac{1}{4}} \frac{1}{4}}*$ & $\bar{4}^{001}_{\frac{1}{4} \bar{\frac{1}{4}} \frac{1}{4}}$ & $g^{1\bar{1}0}_{\frac{1}{4} \frac{1}{4} \bar{\frac{1}{4}}}*$
\\
\hline
$Z_2$ & $11$ & ($0$$0$$0$) & $0$ & $1$ & $1$ & $1$ & $1$ & $0$
\\
\hline
$Z$ & $01$ & ($2$$2$$\bar{2}$) & $1$ & $1$ & $1$ & $0$ & $0$ & $\bar{1}$
\\
\hline
\hline
\multicolumn{20}{c}{141.558\;\;\; $I4_{1}'/a'md'$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}_{\frac{1}{4} \bar{\frac{1}{4}} \frac{1}{4}}*$ & $2^{100}*$ & $i*$ & $2^{110}_{\frac{1}{4} \bar{\frac{1}{4}} \frac{1}{4}}$ & $\bar{4}^{001}_{\frac{1}{4} \bar{\frac{1}{4}} \frac{1}{4}}$ & $g^{1\bar{1}0}_{\frac{1}{4} \frac{1}{4} \bar{\frac{1}{4}}}*$ & $Cm^{010}_{(0)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1\bar{1}$
\\
\hline
M$(010;\frac{3}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{141.560\;\;\; $I_{c}4_{1}/amd$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $4^{001}_{\bar{\frac{1}{4}} \frac{1}{4} \frac{1}{4}}*$ & $2^{110}_{\bar{\frac{1}{4}} \frac{1}{4} \frac{1}{4}}*$ & $i_{0 0 \frac{1}{2}}*$ & $2^{010}_{\frac{1}{2} 0 0}*$ & $\bar{4}^{001}_{\frac{1}{4} \bar{\frac{1}{4}} \frac{1}{4}}$ & $Cm^{010}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$ & $1$ & $1$ & $1\bar{1}$
\\
\hline
M$(010;\frac{3}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{142.561\;\;\; $I4_{1}/acd$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}_{\frac{1}{4} \bar{\frac{1}{4}} \frac{1}{4}}$ & $2^{100}_{0 0 \frac{1}{2}}$ & $i$ & $2^{110}_{\bar{\frac{1}{4}} \frac{1}{4} \frac{1}{4}}$ & $\bar{4}^{001}_{\frac{1}{4} \bar{\frac{1}{4}} \frac{1}{4}}$ & $g^{1\bar{1}0}_{\frac{1}{4} \frac{1}{4} \frac{1}{4}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $0$ & $1$ & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{142.564\;\;\; $I4_{1}'/ac'd$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}_{\frac{1}{4} \bar{\frac{1}{4}} \frac{1}{4}}*$ & $2^{100}_{0 0 \frac{1}{2}}*$ & $i$ & $2^{110}_{\bar{\frac{1}{4}} \frac{1}{4} \frac{1}{4}}$ & $\bar{4}^{001}_{\frac{1}{4} \bar{\frac{1}{4}} \frac{1}{4}}*$ & $g^{1\bar{1}0}_{\frac{1}{4} \frac{1}{4} \frac{1}{4}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{142.565\;\;\; $I4_{1}'/acd'$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}_{\frac{1}{4} \bar{\frac{1}{4}} \frac{1}{4}}*$ & $2^{100}_{0 0 \frac{1}{2}}$ & $i$ & $2^{110}_{\bar{\frac{1}{4}} \frac{1}{4} \frac{1}{4}}*$ & $\bar{4}^{001}_{\frac{1}{4} \bar{\frac{1}{4}} \frac{1}{4}}*$ & $g^{1\bar{1}0}_{\frac{1}{4} \frac{1}{4} \frac{1}{4}}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{142.566\;\;\; $I4_{1}'/a'c'd$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}_{\frac{1}{4} \bar{\frac{1}{4}} \frac{1}{4}}*$ & $2^{100}_{0 0 \frac{1}{2}}$ & $i*$ & $2^{110}_{\bar{\frac{1}{4}} \frac{1}{4} \frac{1}{4}}*$ & $\bar{4}^{001}_{\frac{1}{4} \bar{\frac{1}{4}} \frac{1}{4}}$ & $g^{1\bar{1}0}_{\frac{1}{4} \frac{1}{4} \frac{1}{4}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{142.567\;\;\; $I4_{1}/ac'd'$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,2}$\;\;\;SI = $z_{2,S_4},z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2,2} $  & weak & $4^{001}_{\frac{1}{4} \bar{\frac{1}{4}} \frac{1}{4}}$ & $2^{100}_{0 0 \frac{1}{2}}*$ & $i$ & $2^{110}_{\bar{\frac{1}{4}} \frac{1}{4} \frac{1}{4}}*$ & $\bar{4}^{001}_{\frac{1}{4} \bar{\frac{1}{4}} \frac{1}{4}}$ & $g^{1\bar{1}0}_{\frac{1}{4} \frac{1}{4} \frac{1}{4}}*$
\\
\hline
$Z_2$ & $11$ & ($0$$0$$0$) & $0$ & $1$ & $1$ & $1$ & $1$ & $0$
\\
\hline
$Z$ & $10$ & ($\bar{2}$$\bar{2}$$2$) & $\bar{1}$ & $0$ & $0$ & $1$ & $1$ & $\bar{1}$
\\
\hline
\hline
\multicolumn{20}{c}{142.568\;\;\; $I4_{1}'/a'cd'$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $4^{001}_{\frac{1}{4} \bar{\frac{1}{4}} \frac{1}{4}}*$ & $2^{100}_{0 0 \frac{1}{2}}*$ & $i*$ & $2^{110}_{\bar{\frac{1}{4}} \frac{1}{4} \frac{1}{4}}$ & $\bar{4}^{001}_{\frac{1}{4} \bar{\frac{1}{4}} \frac{1}{4}}$ & $g^{1\bar{1}0}_{\frac{1}{4} \frac{1}{4} \frac{1}{4}}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $0$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{142.570\;\;\; $I_{c}4_{1}/acd$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $4^{001}_{\bar{\frac{1}{4}} \frac{1}{4} \frac{1}{4}}*$ & $2^{110}_{\bar{\frac{1}{4}} \frac{1}{4} \frac{1}{4}}$ & $i_{0 0 \frac{1}{2}}*$ & $2^{010}_{\frac{1}{2} 0 0}$ & $\bar{4}^{001}_{\frac{1}{4} \bar{\frac{1}{4}} \frac{1}{4}}$ & $g^{100}_{0 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $0$ & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{143.1\;\;\; $P3$\;\;\; Classification = $\mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{3}$\;\;\;SI = $z_{3C}$}
\\
\hline
deco &  $ \mathbb{Z}_{3} $  & weak & $3^{001}$
\\
\hline
$Z$ & $2$ & ($0$$0$$\bar{1}$) & $0$
\\
\hline
\hline
\multicolumn{20}{c}{147.13\;\;\; $P\bar{3}$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{6,4}$\;\;\;SI = $z_{6C},z_{4P}$}
\\
\hline
deco &  $ \mathbb{Z}_{6,4} $  & weak & $3^{001}$ & $i$
\\
\hline
$Z_2$ & $02$ & ($0$$0$$0$) & $0$ & $1$
\\
\hline
$Z$ & $50$ & ($0$$0$$\bar{1}$) & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{147.16\;\;\; $P_{c}\bar{3}$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $3^{001}$ & $i$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{148.17\;\;\; $R\bar{3}$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,4}$\;\;\;SI = $z_{2P,3},z_{4P}$}
\\
\hline
deco &  $ \mathbb{Z}_{2,4} $  & weak & $3^{001}$ & $i$
\\
\hline
$Z_2$ & $02$ & ($0$$0$$0$) & $0$ & $1$
\\
\hline
$Z$ & $10$ & ($1$$1$$1$) & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{148.20\;\;\; $R_{I}\bar{3}$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $3^{001}$ & $i$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{149.23\;\;\; $P312'$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{3}$\;\;\;SI = $z_{3C}$}
\\
\hline
deco &  $ \mathbb{Z}_{3} $  & weak & $3^{001}$ & $2^{120}*$
\\
\hline
$Z_2$ & $0$ & ($0$$0$$0$) & $0$ & $1$
\\
\hline
$Z$ & $2$ & ($0$$0$$\bar{1}$) & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{150.27\;\;\; $P32'1$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{3}$\;\;\;SI = $z_{3C}$}
\\
\hline
deco &  $ \mathbb{Z}_{3} $  & weak & $3^{001}$ & $2^{100}*$
\\
\hline
$Z_2$ & $0$ & ($0$$0$$0$) & $0$ & $1$
\\
\hline
$Z$ & $1$ & ($0$$0$$1$) & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{156.51\;\;\; $P3m'1$\;\;\; Classification = $\mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{3}$\;\;\;SI = $z_{3C}$}
\\
\hline
deco &  $ \mathbb{Z}_{3} $  & weak & $3^{001}$ & $m_{\bar{2}10}*$
\\
\hline
$Z$ & $2$ & ($0$$0$$\bar{1}$) & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{157.55\;\;\; $P31m'$\;\;\; Classification = $\mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{3}$\;\;\;SI = $z_{3C}$}
\\
\hline
deco &  $ \mathbb{Z}_{3} $  & weak & $3^{001}$ & $m_{010}*$
\\
\hline
$Z$ & $2$ & ($0$$0$$\bar{1}$) & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{158.59\;\;\; $P3c'1$\;\;\; Classification = $\mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{3}$\;\;\;SI = $z_{3C}$}
\\
\hline
deco &  $ \mathbb{Z}_{3} $  & weak & $3^{001}$ & $g^{\bar{2}10}_{0 0 \frac{1}{2}}*$
\\
\hline
$Z$ & $1$ & ($0$$0$$\bar{2}$) & $0$ & $\bar{1}$
\\
\hline
\hline
\multicolumn{20}{c}{159.63\;\;\; $P31c'$\;\;\; Classification = $\mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{3}$\;\;\;SI = $z_{3C}$}
\\
\hline
deco &  $ \mathbb{Z}_{3} $  & weak & $3^{001}$ & $g^{010}_{0 0 \frac{1}{2}}*$
\\
\hline
$Z$ & $2$ & ($0$$0$$2$) & $0$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{162.73\;\;\; $P\bar{3}1m$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $3^{001}$ & $2^{120}$ & $i$ & $Cm^{100}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $0$ & $1$ & $1\bar{1}$
\\
\hline
M$(100;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{162.77\;\;\; $P\bar{3}1m'$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{6,4}$\;\;\;SI = $z_{6C},z_{4P}$}
\\
\hline
deco &  $ \mathbb{Z}_{6,4} $  & weak & $3^{001}$ & $2^{120}*$ & $i$
\\
\hline
$Z_2$ & $02$ & ($0$$0$$0$) & $0$ & $1$ & $1$
\\
\hline
$Z$ & $10$ & ($0$$0$$1$) & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{162.78\;\;\; $P_{c}\bar{3}1m$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $3^{001}$ & $2^{120}$ & $i$ & $Cm^{100}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$ & $1\bar{1}$
\\
\hline
M$(100;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{163.79\;\;\; $P\bar{3}1c$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $3^{001}$ & $2^{120}_{0 0 \frac{1}{2}}$ & $i$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{163.83\;\;\; $P\bar{3}1c'$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{3,4}$\;\;\;SI = $z_{6C,\pi}/2,z_{4P}$}
\\
\hline
deco &  $ \mathbb{Z}_{3,4} $  & weak & $3^{001}$ & $2^{120}_{0 0 \frac{1}{2}}*$ & $i$
\\
\hline
$Z_2$ & $02$ & ($0$$0$$0$) & $0$ & $1$ & $1$
\\
\hline
$Z$ & $22$ & ($0$$0$$\bar{2}$) & $0$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{163.84\;\;\; $P_{c}\bar{3}1c$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $3^{001}$ & $2^{120}*$ & $i$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{164.85\;\;\; $P\bar{3}m1$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $3^{001}$ & $2^{100}$ & $i$ & $Cm^{110}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $0$ & $1$ & $1\bar{1}$
\\
\hline
M$(110;\frac{1}{2})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{164.89\;\;\; $P\bar{3}m'1$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{6,4}$\;\;\;SI = $z_{6C},z_{4P}$}
\\
\hline
deco &  $ \mathbb{Z}_{6,4} $  & weak & $3^{001}$ & $2^{100}*$ & $i$
\\
\hline
$Z_2$ & $02$ & ($0$$0$$0$) & $0$ & $1$ & $1$
\\
\hline
$Z$ & $10$ & ($0$$0$$1$) & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{164.90\;\;\; $P_{c}\bar{3}m1$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $3^{001}$ & $2^{100}$ & $i$ & $Cm^{110}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$ & $1\bar{1}$
\\
\hline
M$(110;\frac{1}{2})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{165.91\;\;\; $P\bar{3}c1$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $3^{001}$ & $2^{100}_{0 0 \frac{1}{2}}$ & $i$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{165.95\;\;\; $P\bar{3}c'1$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{3,4}$\;\;\;SI = $z_{6C,\pi}/2,z_{4P}$}
\\
\hline
deco &  $ \mathbb{Z}_{3,4} $  & weak & $3^{001}$ & $2^{100}_{0 0 \frac{1}{2}}*$ & $i$
\\
\hline
$Z_2$ & $02$ & ($0$$0$$0$) & $0$ & $1$ & $1$
\\
\hline
$Z$ & $12$ & ($0$$0$$2$) & $0$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{165.96\;\;\; $P_{c}\bar{3}c1$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $3^{001}$ & $2^{100}*$ & $i$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{166.97\;\;\; $R\bar{3}m$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $3^{001}$ & $2^{100}$ & $i$ & $Cm^{\bar{2}10}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $0$ & $1$ & $1\bar{1}$
\\
\hline
M$(\bar{2}10;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{166.101\;\;\; $R\bar{3}m'$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,4}$\;\;\;SI = $z_{2P,3},z_{4P}$}
\\
\hline
deco &  $ \mathbb{Z}_{2,4} $  & weak & $3^{001}$ & $2^{100}*$ & $i$
\\
\hline
$Z_2$ & $02$ & ($0$$0$$0$) & $0$ & $1$ & $1$
\\
\hline
$Z$ & $10$ & ($\bar{1}$$\bar{1}$$\bar{1}$) & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{166.102\;\;\; $R_{I}\bar{3}m$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $3^{001}$ & $2^{100}$ & $i$ & $Cm^{\bar{2}10}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$ & $1\bar{1}$
\\
\hline
M$(\bar{2}10;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{167.103\;\;\; $R\bar{3}c$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $3^{001}$ & $2^{100}_{0 0 \frac{1}{2}}$ & $i$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{167.107\;\;\; $R\bar{3}c'$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4}$\;\;\;SI = $z_{4P}$}
\\
\hline
deco &  $ \mathbb{Z}_{4} $  & weak & $3^{001}$ & $2^{100}_{0 0 \frac{1}{2}}*$ & $i$
\\
\hline
$Z_2$ & $2$ & ($0$$0$$0$) & $0$ & $1$ & $1$
\\
\hline
$Z$ & $0$ & ($2$$2$$2$) & $0$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{167.108\;\;\; $R_{I}\bar{3}c$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $3^{001}$ & $2^{100}*$ & $i$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{168.109\;\;\; $P6$\;\;\; Classification = $\mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{6}$\;\;\;SI = $z_{6C}$}
\\
\hline
deco &  $ \mathbb{Z}_{6} $  & weak & $6^{001}$
\\
\hline
$Z$ & $5$ & ($0$$0$$\bar{1}$) & $0$
\\
\hline
\hline
\multicolumn{20}{c}{171.121\;\;\; $P6_{2}$\;\;\; Classification = $\mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2C}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $6^{001}_{0 0 \frac{1}{3}}$
\\
\hline
$Z$ & $1$ & ($0$$0$$\bar{3}$) & $\bar{1}$
\\
\hline
\hline
\multicolumn{20}{c}{172.125\;\;\; $P6_{4}$\;\;\; Classification = $\mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2C}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $6^{001}_{0 0 \frac{2}{3}}$
\\
\hline
$Z$ & $1$ & ($0$$0$$\bar{3}$) & $\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{173.129\;\;\; $P6_{3}$\;\;\; Classification = $\mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{3}$\;\;\;SI = $z_{3C}$}
\\
\hline
deco &  $ \mathbb{Z}_{3} $  & weak & $6^{001}_{0 0 \frac{1}{2}}$
\\
\hline
$Z$ & $1$ & ($0$$0$$\bar{2}$) & $\bar{1}$
\\
\hline
\hline
\multicolumn{20}{c}{174.133\;\;\; $P\bar{6}$\;\;\; Classification = $\mathbb{Z}_M^2 \times \mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{3,3,3}$\;\;\;SI = $z_{3m,0}^+,z_{3m,0}^-,z_{3m,\pi}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{3,3,3} $  & weak & $\bar{6}^{001}$ & $Cm^{001}_{(3)}$
\\
\hline
$Z_2$ & $120$ & ($0$$0$$0$) & $1$ & $1\bar{1}00$
\\
\hline
$Z$ & $100$ & ($0$$0$$1$) & $0$ & $1001$
\\
\hline
M$(001;0)$ & $121$ & ($0$$0$$0$) & $0$ & $1\bar{1}1\bar{1}$
\\
\hline
M$(001;\frac{1}{2})$ & $122$ & ($0$$0$$0$) & $0$ & $1\bar{1}\bar{1}1$
\\
\hline
\hline
\multicolumn{20}{c}{174.136\;\;\; $P_{c}\bar{6}$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{3}$\;\;\;SI = $z_{3m,0}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{3} $  & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $\bar{6}^{001}$ & $Cm^{001}_{(3)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $1\bar{1}00$
\\
\hline
M$(001;0)$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{175.137\;\;\; $P6/m$\;\;\; Classification = $\mathbb{Z}_M^2 \times \mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{6,6,6}$\;\;\;SI = $z_{6m,0}^+,z_{6m,0}^-,z_{6m,\pi}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{6,6,6} $  & weak & $6^{001}$ & $i$ & $Cm^{001}_{(6)}$
\\
\hline
$Z_2$ & $150$ & ($0$$0$$0$) & $0$ & $1$ & $1\bar{1}00$
\\
\hline
$Z$ & $100$ & ($0$$0$$1$) & $0$ & $0$ & $1001$
\\
\hline
M$(001;0)$ & $151$ & ($0$$0$$0$) & $0$ & $0$ & $1\bar{1}1\bar{1}$
\\
\hline
M$(001;\frac{1}{2})$ & $155$ & ($0$$0$$0$) & $0$ & $0$ & $1\bar{1}\bar{1}1$
\\
\hline
\hline
\multicolumn{20}{c}{175.139\;\;\; $P6'/m$\;\;\; Classification = $\mathbb{Z}_M^2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{3,3}$\;\;\;SI = $z_{3m,0}^+,z_{3m,\pi}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{3,3} $  & weak & $6^{001}*$ & $i*$ & $Cm^{001}_{(3)}$
\\
\hline
$Z_2$ & $10$ & ($0$$0$$0$) & $1$ & $0$ & $1\bar{1}00$
\\
\hline
M$(001;0)$ & $11$ & ($0$$0$$0$) & $0$ & $0$ & $1\bar{1}1\bar{1}$
\\
\hline
M$(001;\frac{1}{2})$ & $12$ & ($0$$0$$0$) & $0$ & $0$ & $1\bar{1}\bar{1}1$
\\
\hline
\hline
\multicolumn{20}{c}{175.141\;\;\; $P6'/m'$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,4}$\;\;\;SI = $z_{6C}/2,z_{4P}$}
\\
\hline
deco &  $ \mathbb{Z}_{2,4} $  & weak & $6^{001}*$ & $i$
\\
\hline
$Z_2$ & $02$ & ($0$$0$$0$) & $1$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{175.142\;\;\; $P_{c}6/m$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{6}$\;\;\;SI = $z_{6m,0}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{6} $  & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $6^{001}$ & $i$ & $Cm^{001}_{(6)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1\bar{1}00$
\\
\hline
M$(001;0)$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{176.143\;\;\; $P6_{3}/m$\;\;\; Classification = $\mathbb{Z}_M \times \mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{3,6}$\;\;\;SI = $z_{3m,\pi}^+,z_{6m,0}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{3,6} $  & weak & $6^{001}_{0 0 \frac{1}{2}}$ & $i$ & $Cm^{001}_{(6)}$
\\
\hline
$Z_2$ & $01$ & ($0$$0$$0$) & $0$ & $1$ & $1\bar{1}00$
\\
\hline
$Z$ & $12$ & ($0$$0$$2$) & $1$ & $0$ & $2011$
\\
\hline
M$(001;\frac{3}{4})$ & $02$ & ($0$$0$$0$) & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{176.145\;\;\; $P6_{3}'/m$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{3}$\;\;\;SI = $z_{3m,0}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{3} $  & weak & $6^{001}_{0 0 \frac{1}{2}}*$ & $i*$ & $Cm^{001}_{(3)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1\bar{1}00$
\\
\hline
M$(001;\frac{3}{4})$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{176.147\;\;\; $P6_{3}'/m'$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4}$\;\;\;SI = $z_{4P}$}
\\
\hline
deco &  $ \mathbb{Z}_{4} $  & weak & $6^{001}_{0 0 \frac{1}{2}}*$ & $i$
\\
\hline
$Z_2$ & $2$ & ($0$$0$$0$) & $1$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{176.148\;\;\; $P_{c}6_{3}/m$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{6}$\;\;\;SI = $z_{6m,0}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{6} $  & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $6^{001}*$ & $i_{0 0 \frac{1}{2}}*$ & $Cm^{001}_{(6)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $1\bar{1}00$
\\
\hline
M$(001;\frac{3}{4})$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{177.153\;\;\; $P62'2'$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{6}$\;\;\;SI = $z_{6C}$}
\\
\hline
deco &  $ \mathbb{Z}_{6} $  & weak & $6^{001}$ & $2^{010}*$ & $2^{1\bar{1}0}*$
\\
\hline
$Z_2$ & $0$ & ($0$$0$$0$) & $0$ & $1$ & $1$
\\
\hline
$Z$ & $1$ & ($0$$0$$1$) & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{180.171\;\;\; $P6_{2}2'2'$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2C}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $6^{001}_{0 0 \frac{1}{3}}$ & $2^{010}_{0 0 \frac{1}{3}}*$ & $2^{1\bar{1}0}_{0 0 \frac{2}{3}}*$
\\
\hline
$Z_2$ & $0$ & ($0$$0$$0$) & $0$ & $1$ & $1$
\\
\hline
$Z$ & $1$ & ($0$$0$$3$) & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{181.177\;\;\; $P6_{4}2'2'$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2C}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $6^{001}_{0 0 \frac{2}{3}}$ & $2^{010}_{0 0 \frac{2}{3}}*$ & $2^{1\bar{1}0}_{0 0 \frac{1}{3}}*$
\\
\hline
$Z_2$ & $0$ & ($0$$0$$0$) & $0$ & $1$ & $1$
\\
\hline
$Z$ & $1$ & ($0$$0$$\bar{3}$) & $\bar{2}$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{182.183\;\;\; $P6_{3}2'2'$\;\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{3}$\;\;\;SI = $z_{3C}$}
\\
\hline
deco &  $ \mathbb{Z}_{3} $  & weak & $6^{001}_{0 0 \frac{1}{2}}$ & $2^{010}*$ & $2^{1\bar{1}0}_{0 0 \frac{1}{2}}*$
\\
\hline
$Z_2$ & $0$ & ($0$$0$$0$) & $0$ & $1$ & $1$
\\
\hline
$Z$ & $2$ & ($0$$0$$2$) & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{183.189\;\;\; $P6m'm'$\;\;\; Classification = $\mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{6}$\;\;\;SI = $z_{6C}$}
\\
\hline
deco &  $ \mathbb{Z}_{6} $  & weak & $6^{001}$ & $m_{\bar{1}20}*$ & $m_{1\bar{1}0}*$
\\
\hline
$Z$ & $5$ & ($0$$0$$\bar{1}$) & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{184.195\;\;\; $P6c'c'$\;\;\; Classification = $\mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{6}$\;\;\;SI = $z_{6C}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{6} $  & weak & $6^{001}$ & $g^{\bar{1}20}_{0 0 \frac{1}{2}}*$ & $g^{1\bar{1}0}_{0 0 \frac{1}{2}}*$
\\
\hline
$Z$ & $1$ & ($0$$0$$2$) & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{185.201\;\;\; $P6_{3}c'm'$\;\;\; Classification = $\mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{3}$\;\;\;SI = $z_{3C}$}
\\
\hline
deco &  $ \mathbb{Z}_{3} $  & weak & $6^{001}_{0 0 \frac{1}{2}}$ & $g^{\bar{1}20}_{0 0 \frac{1}{2}}*$ & $m_{1\bar{1}0}*$
\\
\hline
$Z$ & $1$ & ($0$$0$$\bar{2}$) & $\bar{1}$ & $\bar{1}$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{186.207\;\;\; $P6_{3}m'c'$\;\;\; Classification = $\mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{3}$\;\;\;SI = $z_{3C}$}
\\
\hline
deco &  $ \mathbb{Z}_{3} $  & weak & $6^{001}_{0 0 \frac{1}{2}}$ & $m_{\bar{1}20}*$ & $g^{1\bar{1}0}_{0 0 \frac{1}{2}}*$
\\
\hline
$Z$ & $2$ & ($0$$0$$2$) & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{187.209\;\;\; $P\bar{6}m2$\;\;\; Classification = $\mathbb{Z}_M^3$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{3,3}$\;\;\;SI = $z_{3m,0}^+,z_{3m,\pi}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{3,3} $  & weak & $\bar{6}^{001}$ & $2^{1\bar{1}0}$ & $Cm^{001}_{(3)}$ & $Cm^{110}_{(0)}$
\\
\hline
$Z_2$ & $10$ & ($0$$0$$0$) & $1$ & $0$ & $1\bar{1}00$ & $1\bar{1}$
\\
\hline
M$(001;0)$ & $11$ & ($0$$0$$0$) & $0$ & $0$ & $1\bar{1}1\bar{1}$ & $00$
\\
\hline
M$(001;\frac{1}{2})$ & $12$ & ($0$$0$$0$) & $0$ & $0$ & $1\bar{1}\bar{1}1$ & $00$
\\
\hline
M$(110;\frac{1}{2})$ & $00$ & ($0$$0$$0$) & $0$ & $0$ & $0000$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{187.213\;\;\; $P\bar{6}m'2'$\;\;\; Classification = $\mathbb{Z}_M^2 \times \mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{3,3,3}$\;\;\;SI = $z_{3m,0}^+,z_{3m,0}^-,z_{3m,\pi}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{3,3,3} $  & weak & $\bar{6}^{001}$ & $m_{\bar{1}20}*$ & $2^{1\bar{1}0}*$ & $Cm^{001}_{(3)}$
\\
\hline
$Z_2$ & $120$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1\bar{1}00$
\\
\hline
$Z$ & $100$ & ($0$$0$$1$) & $0$ & $0$ & $0$ & $1001$
\\
\hline
M$(001;0)$ & $121$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $1\bar{1}1\bar{1}$
\\
\hline
M$(001;\frac{1}{2})$ & $122$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $1\bar{1}\bar{1}1$
\\
\hline
\hline
\multicolumn{20}{c}{187.214\;\;\; $P_{c}\bar{6}m2$\;\;\; Classification = $\mathbb{Z}_M^2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{3}$\;\;\;SI = $z_{3m,0}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{3} $  & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $\bar{6}^{001}$ & $2^{1\bar{1}0}$ & $Cm^{001}_{(3)}$ & $Cm^{110}_{(0)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $1\bar{1}00$ & $1\bar{1}$
\\
\hline
M$(001;0)$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $2\bar{2}00$ & $00$
\\
\hline
M$(110;\frac{1}{2})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0000$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{188.215\;\;\; $P\bar{6}c2$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{3}$\;\;\;SI = $z_{3m,0}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{3} $  & weak & $\bar{6}^{001}_{0 0 \frac{1}{2}}$ & $g^{\bar{1}20}_{0 0 \frac{1}{2}}$ & $2^{1\bar{1}0}$ & $Cm^{001}_{(3)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $1\bar{1}00$
\\
\hline
M$(001;\frac{1}{4})$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{188.219\;\;\; $P\bar{6}c'2'$\;\;\; Classification = $\mathbb{Z}_M \times \mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{3,3}$\;\;\;SI = $z_{3m,0}^+,z_{3m,\pi}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{3,3} $  & weak & $\bar{6}^{001}_{0 0 \frac{1}{2}}$ & $g^{\bar{1}20}_{0 0 \frac{1}{2}}*$ & $2^{1\bar{1}0}*$ & $Cm^{001}_{(3)}$
\\
\hline
$Z_2$ & $10$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1\bar{1}00$
\\
\hline
$Z$ & $21$ & ($0$$0$$\bar{2}$) & $1$ & $\bar{1}$ & $0$ & $2011$
\\
\hline
M$(001;\frac{1}{4})$ & $20$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{188.220\;\;\; $P_{c}\bar{6}c2$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{3}$\;\;\;SI = $z_{3m,0}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{3} $  & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $\bar{6}^{001}*$ & $m_{\bar{1}20}*$ & $2^{1\bar{1}0}$ & $Cm^{001}_{(3)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$ & $1\bar{1}00$
\\
\hline
M$(001;\frac{1}{4})$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{189.221\;\;\; $P\bar{6}2m$\;\;\; Classification = $\mathbb{Z}_M^3$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{3,3}$\;\;\;SI = $z_{3m,0}^+,z_{3m,\pi}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{3,3} $  & weak & $\bar{6}^{001}$ & $2^{010}$ & $Cm^{100}_{(0)}$ & $Cm^{001}_{(3)}$
\\
\hline
$Z_2$ & $10$ & ($0$$0$$0$) & $1$ & $0$ & $1\bar{1}$ & $1\bar{1}00$
\\
\hline
M$(100;0)$ & $00$ & ($0$$0$$0$) & $0$ & $0$ & $2\bar{2}$ & $0000$
\\
\hline
M$(001;0)$ & $11$ & ($0$$0$$0$) & $0$ & $0$ & $00$ & $1\bar{1}1\bar{1}$
\\
\hline
M$(001;\frac{1}{2})$ & $12$ & ($0$$0$$0$) & $0$ & $0$ & $00$ & $1\bar{1}\bar{1}1$
\\
\hline
\hline
\multicolumn{20}{c}{189.225\;\;\; $P\bar{6}2'm'$\;\;\; Classification = $\mathbb{Z}_M^2 \times \mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{3,3,3}$\;\;\;SI = $z_{3m,0}^+,z_{3m,0}^-,z_{3m,\pi}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{3,3,3} $  & weak & $\bar{6}^{001}$ & $2^{010}*$ & $m_{1\bar{1}0}*$ & $Cm^{001}_{(3)}$
\\
\hline
$Z_2$ & $120$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $1\bar{1}00$
\\
\hline
$Z$ & $100$ & ($0$$0$$1$) & $0$ & $0$ & $0$ & $1001$
\\
\hline
M$(001;0)$ & $121$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $1\bar{1}1\bar{1}$
\\
\hline
M$(001;\frac{1}{2})$ & $122$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $1\bar{1}\bar{1}1$
\\
\hline
\hline
\multicolumn{20}{c}{189.226\;\;\; $P_{c}\bar{6}2m$\;\;\; Classification = $\mathbb{Z}_M^2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{3}$\;\;\;SI = $z_{3m,0}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{3} $  & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $\bar{6}^{001}$ & $2^{010}$ & $Cm^{100}_{(0)}$ & $Cm^{001}_{(3)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $1\bar{1}$ & $1\bar{1}00$
\\
\hline
M$(100;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $2\bar{2}$ & $0000$
\\
\hline
M$(001;0)$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $00$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{190.227\;\;\; $P\bar{6}2c$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{3}$\;\;\;SI = $z_{3m,0}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{3} $  & weak & $\bar{6}^{001}_{0 0 \frac{1}{2}}$ & $2^{010}$ & $g^{1\bar{1}0}_{0 0 \frac{1}{2}}$ & $Cm^{001}_{(3)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1\bar{1}00$
\\
\hline
M$(001;\frac{3}{4})$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{190.231\;\;\; $P\bar{6}2'c'$\;\;\; Classification = $\mathbb{Z}_M \times \mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{3,3}$\;\;\;SI = $z_{3m,0}^+,z_{3m,\pi}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{3,3} $  & weak & $\bar{6}^{001}_{0 0 \frac{1}{2}}$ & $2^{010}*$ & $g^{1\bar{1}0}_{0 0 \frac{1}{2}}*$ & $Cm^{001}_{(3)}$
\\
\hline
$Z_2$ & $10$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $1\bar{1}00$
\\
\hline
$Z$ & $21$ & ($0$$0$$2$) & $1$ & $0$ & $1$ & $2011$
\\
\hline
M$(001;\frac{3}{4})$ & $20$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{190.232\;\;\; $P_{c}\bar{6}2c$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{3}$\;\;\;SI = $z_{3m,0}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{3} $  & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $\bar{6}^{001}*$ & $2^{010}$ & $m_{1\bar{1}0}*$ & $Cm^{001}_{(3)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$ & $1\bar{1}00$
\\
\hline
M$(001;\frac{1}{4})$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{191.233\;\;\; $P6/mmm$\;\;\; Classification = $\mathbb{Z}_M^4$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{6,12}$\;\;\;SI = $z_{6m,\pi}^+,z_{12}$}
\\
\hline
deco &  $ \mathbb{Z}_{6,12} $  & weak & $6^{001}$ & $2^{010}$ & $i$ & $2^{1\bar{1}0}$ & $Cm^{100}_{(2)}$ & $Cm^{001}_{(6)}$ & $Cm^{\bar{2}10}_{(2)}$
\\
\hline
$Z_2$ & $07$ & ($0$$0$$0$) & $0$ & $0$ & $1$ & $0$ & $1\bar{1}$ & $1\bar{1}00$ & $1\bar{1}$
\\
\hline
M$(100;0)$ & $06$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$ & $0000$ & $00$
\\
\hline
M$(001;0)$ & $12$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $00$ & $1\bar{1}1\bar{1}$ & $00$
\\
\hline
M$(001;\frac{1}{2})$ & $50$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $00$ & $1\bar{1}\bar{1}1$ & $00$
\\
\hline
M$(\bar{2}10;0)$ & $06$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $00$ & $0000$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{191.236\;\;\; $P6'/mm'm$\;\;\; Classification = $\mathbb{Z}_M^3$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{3,3}$\;\;\;SI = $z_{3m,0}^+,z_{3m,\pi}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{3,3} $  & weak & $6^{001}*$ & $2^{010}$ & $i*$ & $2^{1\bar{1}0}*$ & $Cm^{100}_{(0)}$ & $Cm^{001}_{(3)}$
\\
\hline
$Z_2$ & $10$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$ & $1\bar{1}$ & $1\bar{1}00$
\\
\hline
M$(100;0)$ & $00$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$ & $0000$
\\
\hline
M$(001;0)$ & $11$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $00$ & $1\bar{1}1\bar{1}$
\\
\hline
M$(001;\frac{1}{2})$ & $12$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $00$ & $1\bar{1}\bar{1}1$
\\
\hline
\hline
\multicolumn{20}{c}{191.237\;\;\; $P6'/mmm'$\;\;\; Classification = $\mathbb{Z}_M^3$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{3,3}$\;\;\;SI = $z_{3m,0}^+,z_{3m,\pi}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{3,3} $  & weak & $6^{001}*$ & $2^{010}*$ & $i*$ & $2^{1\bar{1}0}$ & $m_{010}*$ & $Cm^{001}_{(3)}$ & $Cm^{\bar{2}10}_{(0)}$
\\
\hline
$Z_2$ & $10$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $0$ & $0$ & $1\bar{1}00$ & $1\bar{1}$
\\
\hline
M$(001;0)$ & $11$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $1\bar{1}1\bar{1}$ & $00$
\\
\hline
M$(001;\frac{1}{2})$ & $12$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $1\bar{1}\bar{1}1$ & $00$
\\
\hline
M$(\bar{2}10;0)$ & $00$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0000$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{191.238\;\;\; $P6'/m'm'm$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $6^{001}*$ & $2^{010}*$ & $i$ & $2^{1\bar{1}0}$ & $Cm^{100}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$ & $1\bar{1}$
\\
\hline
M$(100;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{191.239\;\;\; $P6'/m'mm'$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $6^{001}*$ & $2^{010}$ & $i$ & $2^{1\bar{1}0}*$ & $m_{010}*$ & $Cm^{\bar{2}10}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$ & $0$ & $1\bar{1}$
\\
\hline
M$(\bar{2}10;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{191.240\;\;\; $P6/mm'm'$\;\;\; Classification = $\mathbb{Z}_M^2 \times \mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{6,6,6}$\;\;\;SI = $z_{6m,0}^+,z_{6m,0}^-,z_{6m,\pi}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{6,6,6} $  & weak & $6^{001}$ & $2^{010}*$ & $i$ & $2^{1\bar{1}0}*$ & $m_{010}*$ & $Cm^{001}_{(6)}$
\\
\hline
$Z_2$ & $150$ & ($0$$0$$0$) & $0$ & $1$ & $1$ & $1$ & $0$ & $1\bar{1}00$
\\
\hline
$Z$ & $100$ & ($0$$0$$\bar{1}$) & $0$ & $0$ & $0$ & $0$ & $0$ & $1001$
\\
\hline
M$(001;0)$ & $151$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $1\bar{1}1\bar{1}$
\\
\hline
M$(001;\frac{1}{2})$ & $155$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $1\bar{1}\bar{1}1$
\\
\hline
\hline
\multicolumn{20}{c}{191.242\;\;\; $P_{c}6/mmm$\;\;\; Classification = $\mathbb{Z}_M^3$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{12}$\;\;\;SI = $z_{12}$}
\\
\hline
deco &  $ \mathbb{Z}_{12} $  & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $6^{001}$ & $2^{010}$ & $i$ & $2^{1\bar{1}0}$ & $Cm^{100}_{(2)}$ & $Cm^{001}_{(6)}$ & $Cm^{\bar{2}10}_{(2)}$
\\
\hline
$Z_2$ & $7$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$ & $0$ & $1\bar{1}$ & $1\bar{1}00$ & $1\bar{1}$
\\
\hline
M$(100;0)$ & $6$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$ & $0000$ & $00$
\\
\hline
M$(001;0)$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $00$ & $2\bar{2}00$ & $00$
\\
\hline
M$(\bar{2}10;0)$ & $6$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $00$ & $0000$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{192.243\;\;\; $P6/mcc$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{6}$\;\;\;SI = $z_{6m,0}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{6} $  & weak & $6^{001}$ & $2^{010}_{0 0 \frac{1}{2}}$ & $i$ & $2^{1\bar{1}0}_{0 0 \frac{1}{2}}$ & $g^{010}_{0 0 \frac{1}{2}}$ & $Cm^{001}_{(6)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $0$ & $1$ & $0$ & $1$ & $1\bar{1}00$
\\
\hline
M$(001;\frac{1}{2})$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{192.246\;\;\; $P6'/mc'c$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{3}$\;\;\;SI = $z_{3m,0}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{3} $  & weak & $6^{001}*$ & $2^{010}_{0 0 \frac{1}{2}}$ & $i*$ & $2^{1\bar{1}0}_{0 0 \frac{1}{2}}*$ & $g^{010}_{0 0 \frac{1}{2}}$ & $Cm^{001}_{(3)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$ & $1$ & $1\bar{1}00$
\\
\hline
M$(001;\frac{1}{2})$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{192.247\;\;\; $P6'/mcc'$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{3}$\;\;\;SI = $z_{3m,0}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{3} $  & weak & $6^{001}*$ & $2^{010}_{0 0 \frac{1}{2}}*$ & $i*$ & $2^{1\bar{1}0}_{0 0 \frac{1}{2}}$ & $g^{010}_{0 0 \frac{1}{2}}*$ & $Cm^{001}_{(3)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $0$ & $0$ & $1\bar{1}00$
\\
\hline
M$(001;\frac{1}{2})$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{192.248\;\;\; $P6'/m'c'c$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $6^{001}*$ & $2^{010}_{0 0 \frac{1}{2}}*$ & $i$ & $2^{1\bar{1}0}_{0 0 \frac{1}{2}}$ & $g^{010}_{0 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{192.249\;\;\; $P6'/m'cc'$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $6^{001}*$ & $2^{010}_{0 0 \frac{1}{2}}$ & $i$ & $2^{1\bar{1}0}_{0 0 \frac{1}{2}}*$ & $g^{010}_{0 0 \frac{1}{2}}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{192.250\;\;\; $P6/mc'c'$\;\;\; Classification = $\mathbb{Z}_M \times \mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{6,6}$\;\;\;SI = $z_{6m,0}^+,z_{6m,\pi}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{6,6} $  & weak & $6^{001}$ & $2^{010}_{0 0 \frac{1}{2}}*$ & $i$ & $2^{1\bar{1}0}_{0 0 \frac{1}{2}}*$ & $g^{010}_{0 0 \frac{1}{2}}*$ & $Cm^{001}_{(6)}$
\\
\hline
$Z_2$ & $10$ & ($0$$0$$0$) & $0$ & $1$ & $1$ & $1$ & $0$ & $1\bar{1}00$
\\
\hline
$Z$ & $21$ & ($0$$0$$\bar{2}$) & $0$ & $0$ & $1$ & $0$ & $\bar{1}$ & $2011$
\\
\hline
M$(001;\frac{1}{2})$ & $20$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{192.252\;\;\; $P_{c}6/mcc$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{6}$\;\;\;SI = $z_{6m,0}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{6} $  & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $6^{001}$ & $2^{010}*$ & $i$ & $2^{1\bar{1}0}*$ & $m_{010}*$ & $Cm^{001}_{(6)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$ & $1$ & $0$ & $1\bar{1}00$
\\
\hline
M$(001;0)$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{193.253\;\;\; $P6_{3}/mcm$\;\;\; Classification = $\mathbb{Z}_M^2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{6}$\;\;\;SI = $z_{6m,0}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{6} $  & weak & $6^{001}_{0 0 \frac{1}{2}}$ & $2^{010}_{0 0 \frac{1}{2}}$ & $i$ & $2^{1\bar{1}0}$ & $Cm^{100}_{(2)}$ & $Cm^{001}_{(6)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $0$ & $1$ & $0$ & $1\bar{1}$ & $1\bar{1}00$
\\
\hline
M$(100;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$ & $0000$
\\
\hline
M$(001;\frac{3}{4})$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $00$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{193.256\;\;\; $P6_{3}'/mc'm$\;\;\; Classification = $\mathbb{Z}_M^2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{3}$\;\;\;SI = $z_{3m,0}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{3} $  & weak & $6^{001}_{0 0 \frac{1}{2}}*$ & $2^{010}_{0 0 \frac{1}{2}}$ & $i*$ & $2^{1\bar{1}0}*$ & $Cm^{100}_{(0)}$ & $Cm^{001}_{(3)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$ & $1\bar{1}$ & $1\bar{1}00$
\\
\hline
M$(100;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$ & $0000$
\\
\hline
M$(001;\frac{3}{4})$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $00$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{193.257\;\;\; $P6_{3}'/mcm'$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{3}$\;\;\;SI = $z_{3m,0}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{3} $  & weak & $6^{001}_{0 0 \frac{1}{2}}*$ & $2^{010}_{0 0 \frac{1}{2}}*$ & $i*$ & $2^{1\bar{1}0}$ & $m_{010}*$ & $Cm^{001}_{(3)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $0$ & $0$ & $1\bar{1}00$
\\
\hline
M$(001;\frac{3}{4})$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{193.258\;\;\; $P6_{3}'/m'c'm$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $6^{001}_{0 0 \frac{1}{2}}*$ & $2^{010}_{0 0 \frac{1}{2}}*$ & $i$ & $2^{1\bar{1}0}$ & $Cm^{100}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$ & $1\bar{1}$
\\
\hline
M$(100;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{193.259\;\;\; $P6_{3}'/m'cm'$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $6^{001}_{0 0 \frac{1}{2}}*$ & $2^{010}_{0 0 \frac{1}{2}}$ & $i$ & $2^{1\bar{1}0}*$ & $m_{010}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{193.260\;\;\; $P6_{3}/mc'm'$\;\;\; Classification = $\mathbb{Z}_M \times \mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{3,6}$\;\;\;SI = $z_{3m,\pi}^+,z_{6m,0}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{3,6} $  & weak & $6^{001}_{0 0 \frac{1}{2}}$ & $2^{010}_{0 0 \frac{1}{2}}*$ & $i$ & $2^{1\bar{1}0}*$ & $m_{010}*$ & $Cm^{001}_{(6)}$
\\
\hline
$Z_2$ & $21$ & ($0$$0$$0$) & $0$ & $1$ & $1$ & $1$ & $0$ & $1\bar{1}00$
\\
\hline
$Z$ & $02$ & ($0$$0$$\bar{2}$) & $\bar{1}$ & $1$ & $0$ & $0$ & $0$ & $2011$
\\
\hline
M$(001;\frac{3}{4})$ & $12$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{193.262\;\;\; $P_{c}6_{3}/mcm$\;\;\; Classification = $\mathbb{Z}_M^2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{6}$\;\;\;SI = $z_{6m,0}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{6} $  & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $6^{001}*$ & $2^{010}_{0 0 \frac{1}{2}}$ & $i_{0 0 \frac{1}{2}}*$ & $2^{1\bar{1}0}_{0 0 \frac{1}{2}}*$ & $Cm^{100}_{(2)}$ & $Cm^{001}_{(6)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $0$ & $1$ & $1\bar{1}$ & $1\bar{1}00$
\\
\hline
M$(100;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$ & $0000$
\\
\hline
M$(001;\frac{1}{4})$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $00$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{194.263\;\;\; $P6_{3}/mmc$\;\;\; Classification = $\mathbb{Z}_M^2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{6}$\;\;\;SI = $z_{6m,0}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{6} $  & weak & $6^{001}_{0 0 \frac{1}{2}}$ & $2^{010}$ & $i$ & $2^{1\bar{1}0}_{0 0 \frac{1}{2}}$ & $g^{010}_{0 0 \frac{1}{2}}$ & $Cm^{110}_{(2)}$ & $Cm^{001}_{(6)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $0$ & $1$ & $0$ & $1$ & $1\bar{1}$ & $1\bar{1}00$
\\
\hline
M$(110;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$ & $0000$
\\
\hline
M$(001;\frac{3}{4})$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $00$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{194.266\;\;\; $P6_{3}'/mm'c$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{3}$\;\;\;SI = $z_{3m,0}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{3} $  & weak & $6^{001}_{0 0 \frac{1}{2}}*$ & $2^{010}$ & $i*$ & $2^{1\bar{1}0}_{0 0 \frac{1}{2}}*$ & $g^{010}_{0 0 \frac{1}{2}}$ & $Cm^{001}_{(3)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$ & $1$ & $1\bar{1}00$
\\
\hline
M$(001;\frac{3}{4})$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{194.267\;\;\; $P6_{3}'/mmc'$\;\;\; Classification = $\mathbb{Z}_M^2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{3}$\;\;\;SI = $z_{3m,0}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{3} $  & weak & $6^{001}_{0 0 \frac{1}{2}}*$ & $2^{010}*$ & $i*$ & $2^{1\bar{1}0}_{0 0 \frac{1}{2}}$ & $g^{010}_{0 0 \frac{1}{2}}*$ & $Cm^{110}_{(0)}$ & $Cm^{001}_{(3)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $0$ & $0$ & $1\bar{1}$ & $1\bar{1}00$
\\
\hline
M$(110;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$ & $0000$
\\
\hline
M$(001;\frac{3}{4})$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $00$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{194.268\;\;\; $P6_{3}'/m'm'c$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $6^{001}_{0 0 \frac{1}{2}}*$ & $2^{010}*$ & $i$ & $2^{1\bar{1}0}_{0 0 \frac{1}{2}}$ & $g^{010}_{0 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{194.269\;\;\; $P6_{3}'/m'mc'$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $6^{001}_{0 0 \frac{1}{2}}*$ & $2^{010}$ & $i$ & $2^{1\bar{1}0}_{0 0 \frac{1}{2}}*$ & $g^{010}_{0 0 \frac{1}{2}}*$ & $Cm^{110}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$ & $0$ & $1\bar{1}$
\\
\hline
M$(110;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{194.270\;\;\; $P6_{3}/mm'c'$\;\;\; Classification = $\mathbb{Z}_M \times \mathbb{Z}$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{3,6}$\;\;\;SI = $z_{3m,\pi}^+,z_{6m,0}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{3,6} $  & weak & $6^{001}_{0 0 \frac{1}{2}}$ & $2^{010}*$ & $i$ & $2^{1\bar{1}0}_{0 0 \frac{1}{2}}*$ & $g^{010}_{0 0 \frac{1}{2}}*$ & $Cm^{001}_{(6)}$
\\
\hline
$Z_2$ & $21$ & ($0$$0$$0$) & $0$ & $1$ & $1$ & $1$ & $0$ & $1\bar{1}00$
\\
\hline
$Z$ & $02$ & ($0$$0$$\bar{2}$) & $\bar{1}$ & $0$ & $0$ & $1$ & $\bar{1}$ & $2011$
\\
\hline
M$(001;\frac{3}{4})$ & $12$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{194.272\;\;\; $P_{c}6_{3}/mmc$\;\;\; Classification = $\mathbb{Z}_M^2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{6}$\;\;\;SI = $z_{6m,0}^+$}
\\
\hline
deco &  $ \mathbb{Z}_{6} $  & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $6^{001}*$ & $2^{010}_{0 0 \frac{1}{2}}*$ & $i_{0 0 \frac{1}{2}}*$ & $2^{1\bar{1}0}_{0 0 \frac{1}{2}}$ & $m_{010}*$ & $Cm^{001}_{(6)}$ & $Cm^{\bar{2}10}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$ & $0$ & $0$ & $1\bar{1}00$ & $1\bar{1}$
\\
\hline
M$(001;\frac{1}{4})$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$ & $00$
\\
\hline
M$(\bar{2}10;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0000$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{200.14\;\;\; $Pm\bar{3}$\;\;\; Classification = $\mathbb{Z}_M^2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,4}$\;\;\;SI = $z_{2P,1}^\prime,z_{4P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2,4} $  & weak & $3^{111}$ & $2^{100}$ & $i$ & $Cm^{100}_{(2)}$
\\
\hline
$Z_2$ & $03$ & ($0$$0$$0$) & $0$ & $0$ & $1$ & $1\bar{1}00$
\\
\hline
M$(100;0)$ & $12$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $1\bar{1}1\bar{1}$
\\
\hline
M$(100;\frac{1}{2})$ & $10$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $1\bar{1}\bar{1}1$
\\
\hline
\hline
\multicolumn{20}{c}{200.17\;\;\; $P_{I}m\bar{3}$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4}$\;\;\;SI = $z_{4P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{4} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $3^{111}$ & $2^{100}$ & $i$ & $Cm^{010}_{(2)}$
\\
\hline
$Z_2$ & $3$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$ & $1\bar{1}00$
\\
\hline
M$(010;0)$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{201.18\;\;\; $Pn\bar{3}$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $3^{111}$ & $2^{100}_{0 \frac{1}{2} \frac{1}{2}}$ & $i$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{201.21\;\;\; $P_{I}n\bar{3}$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $3^{111}$ & $2^{100}_{0 \frac{1}{2} \frac{1}{2}}$ & $i_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{202.22\;\;\; $Fm\bar{3}$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4}$\;\;\;SI = $z_{4P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{4} $  & weak & $3^{111}$ & $2^{100}$ & $i$ & $Cm^{001}_{(2)}$
\\
\hline
$Z_2$ & $3$ & ($0$$0$$0$) & $0$ & $0$ & $1$ & $1\bar{1}$
\\
\hline
M$(001;0)$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{202.25\;\;\; $F_{S}m\bar{3}$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4}$\;\;\;SI = $z_{4P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{4} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $3^{111}$ & $2^{100}$ & $i$ & $Cm^{100}_{(2)}$
\\
\hline
$Z_2$ & $3$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$ & $1\bar{1}$
\\
\hline
M$(100;0)$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{203.26\;\;\; $Fd\bar{3}$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $3^{111}$ & $2^{100}_{0 \frac{1}{4} \frac{1}{4}}$ & $i$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{203.29\;\;\; $F_{S}d\bar{3}$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $3^{111}$ & $2^{100}_{0 \frac{1}{4} \frac{1}{4}}$ & $i$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{204.30\;\;\; $Im\bar{3}$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4}$\;\;\;SI = $z_{4P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{4} $  & weak & $3^{111}$ & $2^{100}$ & $i$ & $Cm^{010}_{(2)}$
\\
\hline
$Z_2$ & $3$ & ($0$$0$$0$) & $0$ & $0$ & $1$ & $1\bar{1}$
\\
\hline
M$(010;0)$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{205.33\;\;\; $Pa\bar{3}$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $3^{111}$ & $2^{100}_{\frac{1}{2} \frac{1}{2} 0}$ & $i$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{205.36\;\;\; $P_{I}a\bar{3}$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $3^{1\bar{1}1}_{\frac{1}{2} 0 \frac{1}{2}}$ & $2^{100}_{0 0 \frac{1}{2}}*$ & $i_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{206.37\;\;\; $Ia\bar{3}$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $3^{111}$ & $2^{100}_{0 0 \frac{1}{2}}$ & $i$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{215.70\;\;\; $P\bar{4}3m$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $3^{111}$ & $\bar{4}^{100}$ & $Cm^{110}_{(0)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $1$ & $1\bar{1}$
\\
\hline
M$(110;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{215.73\;\;\; $P_{I}\bar{4}3m$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $3^{111}$ & $\bar{4}^{100}$ & $Cm^{011}_{(0)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1\bar{1}$
\\
\hline
M$(011;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{216.74\;\;\; $F\bar{4}3m$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $3^{111}$ & $\bar{4}^{100}$ & $Cm^{10\bar{1}}_{(0)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $1$ & $1\bar{1}$
\\
\hline
M$(10\bar{1};\frac{1}{2})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{216.77\;\;\; $F_{S}\bar{4}3m$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $3^{111}$ & $\bar{4}^{100}$ & $Cm^{110}_{(0)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1\bar{1}$
\\
\hline
M$(110;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{217.78\;\;\; $I\bar{4}3m$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $3^{111}$ & $\bar{4}^{100}$ & $Cm^{011}_{(0)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $1$ & $1\bar{1}$
\\
\hline
M$(011;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{218.81\;\;\; $P\bar{4}3n$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $3^{111}$ & $\bar{4}^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $g^{110}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{218.84\;\;\; $P_{I}\bar{4}3n$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $3^{111}$ & $\bar{4}^{100}*$ & $m_{110}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{219.85\;\;\; $F\bar{4}3c$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $3^{111}$ & $\bar{4}^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $g^{110}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{219.88\;\;\; $F_{S}\bar{4}3c$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $3^{111}$ & $\bar{4}^{100}*$ & $m_{110}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{220.89\;\;\; $I\bar{4}3d$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $3^{111}$ & $\bar{4}^{100}_{\frac{1}{4} \frac{1}{4} \bar{\frac{1}{4}}}$ & $g^{110}_{\bar{\frac{1}{4}} \frac{1}{4} \frac{1}{4}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{221.92\;\;\; $Pm\bar{3}m$\;\;\; Classification = $\mathbb{Z}_M^3$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4,8}$\;\;\;SI = $z_{4m,\pi}^+,z_8$}
\\
\hline
deco &  $ \mathbb{Z}_{4,8} $  & weak & $3^{111}$ & $4^{100}$ & $i$ & $2^{110}$ & $\bar{4}^{100}$ & $Cm^{100}_{(4)}$ & $Cm^{0\bar{1}1}_{(2)}$
\\
\hline
$Z_2$ & $03$ & ($0$$0$$0$) & $0$ & $0$ & $1$ & $0$ & $1$ & $1\bar{1}00$ & $1\bar{1}$
\\
\hline
M$(100;0)$ & $12$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $1\bar{1}1\bar{1}$ & $00$
\\
\hline
M$(100;\frac{1}{2})$ & $30$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $1\bar{1}\bar{1}1$ & $00$
\\
\hline
M$(0\bar{1}1;0)$ & $04$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0000$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{221.94\;\;\; $Pm'\bar{3}'m$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $3^{111}$ & $4^{100}*$ & $i*$ & $2^{110}*$ & $\bar{4}^{100}$ & $Cm^{0\bar{1}1}_{(0)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $1$ & $0$ & $1$ & $1$ & $1\bar{1}$
\\
\hline
M$(0\bar{1}1;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{221.95\;\;\; $Pm\bar{3}m'$\;\;\; Classification = $\mathbb{Z}_M^2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2,4}$\;\;\;SI = $z_{2P,1}^\prime,z_{4P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2,4} $  & weak & $3^{111}$ & $4^{100}*$ & $i$ & $2^{110}*$ & $\bar{4}^{100}*$ & $m_{101}*$ & $Cm^{100}_{(2)}$
\\
\hline
$Z_2$ & $03$ & ($0$$0$$0$) & $0$ & $1$ & $1$ & $1$ & $0$ & $0$ & $1\bar{1}00$
\\
\hline
M$(100;0)$ & $12$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1\bar{1}1\bar{1}$
\\
\hline
M$(100;\frac{1}{2})$ & $10$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1\bar{1}\bar{1}1$
\\
\hline
\hline
\multicolumn{20}{c}{221.97\;\;\; $P_{I}m\bar{3}m$\;\;\; Classification = $\mathbb{Z}_M^2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{8}$\;\;\;SI = $z_8$}
\\
\hline
deco &  $ \mathbb{Z}_{8} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $3^{111}$ & $4^{100}$ & $i$ & $2^{110}$ & $\bar{4}^{100}$ & $Cm^{011}_{(2)}$ & $Cm^{001}_{(4)}$
\\
\hline
$Z_2$ & $3$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1\bar{1}$ & $1\bar{1}00$
\\
\hline
M$(011;0)$ & $4$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$ & $0000$
\\
\hline
M$(001;0)$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $00$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{222.98\;\;\; $Pn\bar{3}n$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $3^{111}$ & $4^{100}_{0 \frac{1}{2} 0}$ & $i$ & $2^{110}_{0 0 \frac{1}{2}}$ & $\bar{4}^{100}_{0 \frac{1}{2} 0}$ & $g^{101}_{0 \frac{1}{2} 0}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $0$ & $1$ & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{222.100\;\;\; $Pn'\bar{3}'n$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $3^{111}$ & $4^{100}_{0 \frac{1}{2} 0}*$ & $i*$ & $2^{110}_{0 0 \frac{1}{2}}*$ & $\bar{4}^{100}_{0 \frac{1}{2} 0}$ & $g^{101}_{0 \frac{1}{2} 0}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $1$ & $0$ & $1$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{222.101\;\;\; $Pn\bar{3}n'$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $3^{111}$ & $4^{100}_{0 \frac{1}{2} 0}*$ & $i$ & $2^{110}_{0 0 \frac{1}{2}}*$ & $\bar{4}^{100}_{0 \frac{1}{2} 0}*$ & $g^{101}_{0 \frac{1}{2} 0}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $1$ & $1$ & $1$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{222.103\;\;\; $P_{I}n\bar{3}n$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $3^{111}$ & $4^{100}_{0 \frac{1}{2} 0}$ & $i_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $2^{110}_{0 0 \frac{1}{2}}$ & $\bar{4}^{100}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $g^{101}_{\frac{1}{2} 0 \frac{1}{2}}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{223.104\;\;\; $Pm\bar{3}n$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4}$\;\;\;SI = $z_{4P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{4} $  & weak & $3^{111}$ & $4^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $i$ & $2^{110}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $\bar{4}^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $g^{101}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $Cm^{100}_{(4)}$
\\
\hline
$Z_2$ & $3$ & ($0$$0$$0$) & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ & $1\bar{1}00$
\\
\hline
M$(100;0)$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{223.106\;\;\; $Pm'\bar{3}'n$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $3^{111}$ & $4^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $i*$ & $2^{110}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $\bar{4}^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $g^{101}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $1$ & $0$ & $1$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{223.107\;\;\; $Pm\bar{3}n'$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4}$\;\;\;SI = $z_{4P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{4} $  & weak & $3^{111}$ & $4^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $i$ & $2^{110}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $\bar{4}^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $g^{101}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $Cm^{100}_{(2)}$
\\
\hline
$Z_2$ & $3$ & ($0$$0$$0$) & $0$ & $1$ & $1$ & $1$ & $0$ & $0$ & $1\bar{1}00$
\\
\hline
M$(100;0)$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{223.109\;\;\; $P_{I}m\bar{3}n$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4}$\;\;\;SI = $z_{4P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{4} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $3^{111}$ & $4^{100}*$ & $i$ & $2^{110}*$ & $\bar{4}^{100}*$ & $m_{101}*$ & $Cm^{001}_{(4)}$
\\
\hline
$Z_2$ & $3$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$ & $1$ & $0$ & $0$ & $1\bar{1}00$
\\
\hline
M$(001;0)$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{20}{c}{224.110\;\;\; $Pn\bar{3}m$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $3^{111}$ & $4^{100}_{\frac{1}{2} 0 \frac{1}{2}}$ & $i$ & $2^{110}_{\frac{1}{2} \frac{1}{2} 0}$ & $\bar{4}^{100}_{\frac{1}{2} 0 \frac{1}{2}}$ & $Cm^{011}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $0$ & $1$ & $0$ & $1$ & $1\bar{1}$
\\
\hline
M$(011;\frac{3}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{224.112\;\;\; $Pn'\bar{3}'m$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $3^{111}$ & $4^{100}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $i*$ & $2^{110}_{\frac{1}{2} \frac{1}{2} 0}*$ & $\bar{4}^{100}_{\frac{1}{2} 0 \frac{1}{2}}$ & $Cm^{011}_{(0)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $1$ & $0$ & $1$ & $1$ & $1\bar{1}$
\\
\hline
M$(011;\frac{3}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{224.113\;\;\; $Pn\bar{3}m'$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $3^{111}$ & $4^{100}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $i$ & $2^{110}_{\frac{1}{2} \frac{1}{2} 0}*$ & $\bar{4}^{100}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $g^{101}_{\frac{1}{2} 0 \frac{1}{2}}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $1$ & $1$ & $1$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{224.115\;\;\; $P_{I}n\bar{3}m$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $3^{111}$ & $4^{100}_{0 \frac{1}{2} 0}*$ & $i_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $2^{110}_{0 0 \frac{1}{2}}*$ & $\bar{4}^{100}_{\frac{1}{2} 0 \frac{1}{2}}$ & $Cm^{011}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $0$ & $1$ & $1$ & $1\bar{1}$
\\
\hline
M$(011;\frac{3}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{225.116\;\;\; $Fm\bar{3}m$\;\;\; Classification = $\mathbb{Z}_M^2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{8}$\;\;\;SI = $z_8$}
\\
\hline
deco &  $ \mathbb{Z}_{8} $  & weak & $3^{111}$ & $4^{100}$ & $i$ & $2^{110}$ & $\bar{4}^{100}$ & $Cm^{001}_{(4)}$ & $Cm^{101}_{(2)}$
\\
\hline
$Z_2$ & $3$ & ($0$$0$$0$) & $0$ & $0$ & $1$ & $0$ & $1$ & $1\bar{1}$ & $1\bar{1}$
\\
\hline
M$(001;0)$ & $4$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$ & $00$
\\
\hline
M$(101;\frac{1}{2})$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $00$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{225.118\;\;\; $Fm'\bar{3}'m$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $3^{111}$ & $4^{100}*$ & $i*$ & $2^{110}*$ & $\bar{4}^{100}$ & $Cm^{101}_{(0)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $1$ & $0$ & $1$ & $1$ & $1\bar{1}$
\\
\hline
M$(101;\frac{1}{2})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{225.119\;\;\; $Fm\bar{3}m'$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4}$\;\;\;SI = $z_{4P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{4} $  & weak & $3^{111}$ & $4^{100}*$ & $i$ & $2^{110}*$ & $\bar{4}^{100}*$ & $m_{101}*$ & $Cm^{001}_{(2)}$
\\
\hline
$Z_2$ & $3$ & ($0$$0$$0$) & $0$ & $1$ & $1$ & $1$ & $0$ & $0$ & $1\bar{1}$
\\
\hline
M$(001;0)$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{225.121\;\;\; $F_{S}m\bar{3}m$\;\;\; Classification = $\mathbb{Z}_M^2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{8}$\;\;\;SI = $z_8$}
\\
\hline
deco &  $ \mathbb{Z}_{8} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $3^{111}$ & $4^{100}$ & $i$ & $2^{110}$ & $\bar{4}^{100}$ & $Cm^{100}_{(4)}$ & $Cm^{0\bar{1}1}_{(2)}$
\\
\hline
$Z_2$ & $3$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1\bar{1}$ & $1\bar{1}$
\\
\hline
M$(100;0)$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$ & $00$
\\
\hline
M$(0\bar{1}1;0)$ & $4$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $00$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{226.122\;\;\; $Fm\bar{3}c$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4}$\;\;\;SI = $z_{4P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{4} $  & weak & $3^{111}$ & $4^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $i$ & $2^{110}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $\bar{4}^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $g^{101}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $Cm^{001}_{(4)}$
\\
\hline
$Z_2$ & $3$ & ($0$$0$$0$) & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ & $1\bar{1}$
\\
\hline
M$(001;0)$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{226.124\;\;\; $Fm'\bar{3}'c$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $3^{111}$ & $4^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $i*$ & $2^{110}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $\bar{4}^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $g^{101}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $1$ & $0$ & $1$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{226.125\;\;\; $Fm\bar{3}c'$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4}$\;\;\;SI = $z_{4P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{4} $  & weak & $3^{111}$ & $4^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $i$ & $2^{110}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $\bar{4}^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $g^{101}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $Cm^{001}_{(2)}$
\\
\hline
$Z_2$ & $3$ & ($0$$0$$0$) & $0$ & $1$ & $1$ & $1$ & $0$ & $0$ & $1\bar{1}$
\\
\hline
M$(001;0)$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{226.127\;\;\; $F_{S}m\bar{3}c$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4}$\;\;\;SI = $z_{4P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{4} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $3^{111}$ & $4^{100}*$ & $i$ & $2^{110}*$ & $\bar{4}^{100}*$ & $m_{101}*$ & $Cm^{100}_{(4)}$
\\
\hline
$Z_2$ & $3$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$ & $1$ & $0$ & $0$ & $1\bar{1}$
\\
\hline
M$(100;0)$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{227.128\;\;\; $Fd\bar{3}m$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $3^{111}$ & $4^{100}_{\frac{1}{4} 0 \frac{1}{4}}$ & $i$ & $2^{110}_{\frac{1}{4} \frac{1}{4} 0}$ & $\bar{4}^{100}_{\frac{1}{4} 0 \frac{1}{4}}$ & $Cm^{011}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $0$ & $1$ & $0$ & $1$ & $1\bar{1}$
\\
\hline
M$(011;\frac{1}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{227.130\;\;\; $Fd'\bar{3}'m$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $3^{111}$ & $4^{100}_{\frac{1}{4} 0 \frac{1}{4}}*$ & $i*$ & $2^{110}_{\frac{1}{4} \frac{1}{4} 0}*$ & $\bar{4}^{100}_{\frac{1}{4} 0 \frac{1}{4}}$ & $Cm^{011}_{(0)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $1$ & $0$ & $1$ & $1$ & $1\bar{1}$
\\
\hline
M$(011;\frac{1}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{227.131\;\;\; $Fd\bar{3}m'$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $3^{111}$ & $4^{100}_{\frac{1}{4} 0 \frac{1}{4}}*$ & $i$ & $2^{110}_{\frac{1}{4} \frac{1}{4} 0}*$ & $\bar{4}^{100}_{\frac{1}{4} 0 \frac{1}{4}}*$ & $g^{101}_{\frac{1}{4} 0 \frac{1}{4}}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $1$ & $1$ & $1$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{227.133\;\;\; $F_{S}d\bar{3}m$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $3^{111}$ & $4^{100}_{\frac{1}{4} 0 \frac{1}{4}}$ & $i$ & $2^{110}_{\frac{1}{4} \frac{1}{4} 0}$ & $\bar{4}^{100}_{\frac{1}{4} 0 \frac{1}{4}}$ & $Cm^{011}_{(2)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1\bar{1}$
\\
\hline
M$(011;\frac{3}{4})$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{228.134\;\;\; $Fd\bar{3}c$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $3^{111}$ & $4^{100}_{\frac{1}{4} \frac{1}{2} \frac{1}{4}}$ & $i$ & $2^{110}_{\frac{1}{4} \frac{1}{4} \frac{1}{2}}$ & $\bar{4}^{100}_{\frac{1}{4} \frac{1}{2} \frac{1}{4}}$ & $g^{101}_{\frac{1}{4} \frac{1}{2} \frac{1}{4}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $0$ & $1$ & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{228.136\;\;\; $Fd'\bar{3}'c$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $3^{111}$ & $4^{100}_{\frac{1}{4} \frac{1}{2} \frac{1}{4}}*$ & $i*$ & $2^{110}_{\frac{1}{4} \frac{1}{4} \frac{1}{2}}*$ & $\bar{4}^{100}_{\frac{1}{4} \frac{1}{2} \frac{1}{4}}$ & $g^{101}_{\frac{1}{4} \frac{1}{2} \frac{1}{4}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $1$ & $0$ & $1$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{228.137\;\;\; $Fd\bar{3}c'$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $3^{111}$ & $4^{100}_{\frac{1}{4} \frac{1}{2} \frac{1}{4}}*$ & $i$ & $2^{110}_{\frac{1}{4} \frac{1}{4} \frac{1}{2}}*$ & $\bar{4}^{100}_{\frac{1}{4} \frac{1}{2} \frac{1}{4}}*$ & $g^{101}_{\frac{1}{4} \frac{1}{2} \frac{1}{4}}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $1$ & $1$ & $1$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{228.139\;\;\; $F_{S}d\bar{3}c$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $3^{11\bar{1}}_{0 \frac{1}{4} \frac{1}{4}}$ & $4^{010}_{\frac{1}{4} \frac{1}{4} 0}*$ & $i$ & $2^{110}_{\frac{1}{4} \frac{1}{4} 0}*$ & $\bar{4}^{010}_{\frac{1}{4} \frac{1}{4} 0}*$ & $m_{0\bar{1}1}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$ & $1$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{20}{c}{229.140\;\;\; $Im\bar{3}m$\;\;\; Classification = $\mathbb{Z}_M^2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{8}$\;\;\;SI = $z_8$}
\\
\hline
deco &  $ \mathbb{Z}_{8} $  & weak & $3^{111}$ & $4^{100}$ & $i$ & $2^{110}$ & $\bar{4}^{100}$ & $Cm^{011}_{(2)}$ & $Cm^{001}_{(4)}$
\\
\hline
$Z_2$ & $3$ & ($0$$0$$0$) & $0$ & $0$ & $1$ & $0$ & $1$ & $1\bar{1}$ & $1\bar{1}$
\\
\hline
M$(011;0)$ & $4$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$ & $00$
\\
\hline
M$(001;0)$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $00$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{229.142\;\;\; $Im'\bar{3}'m$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $3^{111}$ & $4^{100}*$ & $i*$ & $2^{110}*$ & $\bar{4}^{100}$ & $Cm^{011}_{(0)}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $1$ & $0$ & $1$ & $1$ & $1\bar{1}$
\\
\hline
M$(011;0)$ & $0$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{229.143\;\;\; $Im\bar{3}m'$\;\;\; Classification = $\mathbb{Z}_M$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{4}$\;\;\;SI = $z_{4P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{4} $  & weak & $3^{111}$ & $4^{100}*$ & $i$ & $2^{110}*$ & $\bar{4}^{100}*$ & $m_{101}*$ & $Cm^{001}_{(2)}$
\\
\hline
$Z_2$ & $3$ & ($0$$0$$0$) & $0$ & $1$ & $1$ & $1$ & $0$ & $0$ & $1\bar{1}$
\\
\hline
M$(001;0)$ & $2$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{20}{c}{230.145\;\;\; $Ia\bar{3}d$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $3^{111}$ & $4^{100}_{\frac{1}{4} \frac{1}{4} \bar{\frac{1}{4}}}$ & $i$ & $2^{110}_{\bar{\frac{1}{4}} \frac{1}{4} \frac{1}{4}}$ & $\bar{4}^{100}_{\frac{1}{4} \frac{1}{4} \bar{\frac{1}{4}}}$ & $g^{101}_{\frac{1}{4} \frac{1}{4} \bar{\frac{1}{4}}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $0$ & $1$ & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{230.147\;\;\; $Ia'\bar{3}'d$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2,S_4}$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $3^{111}$ & $4^{100}_{\frac{1}{4} \frac{1}{4} \bar{\frac{1}{4}}}*$ & $i*$ & $2^{110}_{\bar{\frac{1}{4}} \frac{1}{4} \frac{1}{4}}*$ & $\bar{4}^{100}_{\frac{1}{4} \frac{1}{4} \bar{\frac{1}{4}}}$ & $g^{101}_{\frac{1}{4} \frac{1}{4} \bar{\frac{1}{4}}}$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $1$ & $0$ & $1$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{20}{c}{230.148\;\;\; $Ia\bar{3}d'$\;\;\; Classification = $\mathbb{Z}_2$\;\;\;$ \text{X}_{\text{BS}}= \mathbb{Z}_{2}$\;\;\;SI = $z_{2P}^\prime$}
\\
\hline
deco &  $ \mathbb{Z}_{2} $  & weak & $3^{111}$ & $4^{100}_{\frac{1}{4} \frac{1}{4} \bar{\frac{1}{4}}}*$ & $i$ & $2^{110}_{\bar{\frac{1}{4}} \frac{1}{4} \frac{1}{4}}*$ & $\bar{4}^{100}_{\frac{1}{4} \frac{1}{4} \bar{\frac{1}{4}}}*$ & $g^{101}_{\frac{1}{4} \frac{1}{4} \bar{\frac{1}{4}}}*$
\\
\hline
$Z_2$ & $1$ & ($0$$0$$0$) & $0$ & $1$ & $1$ & $1$ & $0$ & $0$
\\
\hline
\end{longtable*}
\begin{longtable*}{c|c|cccccccccccccccc}
\caption{MSGs with trivial SI group}
\label{table_tivial}
\endfirsthead
\hline
\multicolumn{18}{c}{1.1\;\; $P1$\;\; Classification = $\mathbb{Z}^3$}
\\
\hline
deco & weak & 
\\
\hline
$Z$ & ($0$$0$$\bar{1}$) & 
\\
\hline
$Z$ & ($0$$1$$0$) & 
\\
\hline
$Z$ & ($\bar{1}$$0$$0$) & 
\\
\hline
\hline
\multicolumn{18}{c}{1.3\;\; $P_{S}1$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & 
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & 
\\
\hline
\hline
\multicolumn{18}{c}{2.6\;\; $P\bar{1}'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $i*$
\\
\hline
\hline
\multicolumn{18}{c}{3.3\;\; $P2'$\;\; Classification = $\mathbb{Z}^2 \times \mathbb{Z}_2$}
\\
\hline
deco & weak & $2^{010}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$
\\
\hline
$Z$ & ($0$$0$$\bar{1}$) & $0$
\\
\hline
$Z$ & ($\bar{1}$$0$$0$) & $0$
\\
\hline
\hline
\multicolumn{18}{c}{3.5\;\; $P_{b}2$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |0 \frac{1}{2} 0\} * $  & $2^{010}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{3.6\;\; $P_{C}2$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $2^{010}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{4.7\;\; $P2_{1}$\;\; Classification = $\mathbb{Z}$}
\\
\hline
deco & weak & $2^{010}_{0 \frac{1}{2} 0}$
\\
\hline
$Z$ & ($0$$2$$0$) & $1$
\\
\hline
\hline
\multicolumn{18}{c}{4.9\;\; $P2_{1}'$\;\; Classification = $\mathbb{Z}^2 \times \mathbb{Z}_2$}
\\
\hline
deco & weak & $2^{010}_{0 \frac{1}{2} 0}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$
\\
\hline
$Z$ & ($\bar{1}$$0$$0$) & $0$
\\
\hline
$Z$ & ($0$$0$$\bar{1}$) & $0$
\\
\hline
\hline
\multicolumn{18}{c}{4.10\;\; $P_{a}2_{1}$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} 0 0\} * $  & $2^{010}_{0 \frac{1}{2} 0}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{4.11\;\; $P_{b}2_{1}$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |0 \frac{1}{2} 0\} * $  & $2^{010}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{4.12\;\; $P_{C}2_{1}$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $2^{010}_{\frac{1}{2} 0 0}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{5.13\;\; $C2$\;\; Classification = $\mathbb{Z}$}
\\
\hline
deco & weak & $2^{010}$
\\
\hline
$Z$ & ($1$$1$$0$) & $0$
\\
\hline
\hline
\multicolumn{18}{c}{5.15\;\; $C2'$\;\; Classification = $\mathbb{Z}^2 \times \mathbb{Z}_2$}
\\
\hline
deco & weak & $2^{010}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$
\\
\hline
$Z$ & ($\bar{1}$$1$$0$) & $0$
\\
\hline
$Z$ & ($0$$0$$1$) & $0$
\\
\hline
\hline
\multicolumn{18}{c}{5.16\;\; $C_{c}2$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $2^{010}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{5.17\;\; $C_{a}2$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $2^{010}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{6.18\;\; $Pm$\;\; Classification = $\mathbb{Z}_M^2 \times \mathbb{Z}$}
\\
\hline
deco & weak &  & $Cm^{010}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) &  & $1\bar{1}00$
\\
\hline
$Z$ & ($0$$\bar{1}$$0$) &  & $1001$
\\
\hline
M$(010;0)$ & ($0$$0$$0$) &  & $1\bar{1}1\bar{1}$
\\
\hline
M$(010;\frac{1}{2})$ & ($0$$0$$0$) &  & $1\bar{1}\bar{1}1$
\\
\hline
\hline
\multicolumn{18}{c}{6.20\;\; $Pm'$\;\; Classification = $\mathbb{Z}^2$}
\\
\hline
deco & weak & $m_{010}*$
\\
\hline
$Z$ & ($0$$0$$\bar{1}$) & $0$
\\
\hline
$Z$ & ($\bar{1}$$0$$0$) & $0$
\\
\hline
\hline
\multicolumn{18}{c}{6.21\;\; $P_{a}m$\;\; Classification = $\mathbb{Z}_M^2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} 0 0\} * $  &  & $Cm^{010}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ &  & $1\bar{1}00$
\\
\hline
M$(010;0)$ & ($0$$0$$0$) & $0$ &  & $1\bar{1}1\bar{1}$
\\
\hline
M$(010;\frac{1}{2})$ & ($0$$0$$0$) & $0$ &  & $1\bar{1}\bar{1}1$
\\
\hline
\hline
\multicolumn{18}{c}{6.22\;\; $P_{b}m$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak &  $ \{ 1 |0 \frac{1}{2} 0\} * $  &  & $Cm^{010}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ &  & $1\bar{1}00$
\\
\hline
M$(010;0)$ & ($0$$0$$0$) & $0$ &  & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{18}{c}{6.23\;\; $P_{C}m$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  &  & $Cm^{010}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ &  & $1\bar{1}00$
\\
\hline
M$(010;0)$ & ($0$$0$$0$) & $0$ &  & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{18}{c}{7.24\;\; $Pc$\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$}
\\
\hline
deco & weak & $g^{010}_{0 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$
\\
\hline
$Z$ & ($0$$1$$0$) & $0$
\\
\hline
\hline
\multicolumn{18}{c}{7.26\;\; $Pc'$\;\; Classification = $\mathbb{Z}^2$}
\\
\hline
deco & weak & $g^{010}_{0 0 \frac{1}{2}}*$
\\
\hline
$Z$ & ($\bar{1}$$0$$0$) & $0$
\\
\hline
$Z$ & ($0$$0$$2$) & $1$
\\
\hline
\hline
\multicolumn{18}{c}{7.27\;\; $P_{a}c$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} 0 0\} * $  & $g^{010}_{0 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{7.28\;\; $P_{c}c$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $m_{010}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{7.29\;\; $P_{b}c$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |0 \frac{1}{2} 0\} * $  & $g^{010}_{0 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{7.30\;\; $P_{C}c$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $g^{010}_{0 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{7.31\;\; $P_{A}c$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |0 \frac{1}{2} \frac{1}{2}\} * $  & $g^{010}_{0 \frac{1}{2} 0}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{8.32\;\; $Cm$\;\; Classification = $\mathbb{Z}_M \times \mathbb{Z}$}
\\
\hline
deco & weak &  & $Cm^{010}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) &  & $1\bar{1}$
\\
\hline
$Z$ & ($1$$1$$0$) &  & $20$
\\
\hline
M$(010;0)$ & ($0$$0$$0$) &  & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{8.34\;\; $Cm'$\;\; Classification = $\mathbb{Z}^2$}
\\
\hline
deco & weak & $m_{010}*$
\\
\hline
$Z$ & ($0$$0$$\bar{1}$) & $0$
\\
\hline
$Z$ & ($1$$\bar{1}$$0$) & $0$
\\
\hline
\hline
\multicolumn{18}{c}{8.35\;\; $C_{c}m$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  &  & $Cm^{010}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ &  & $1\bar{1}$
\\
\hline
M$(010;0)$ & ($0$$0$$0$) & $0$ &  & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{8.36\;\; $C_{a}m$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  &  & $Cm^{010}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ &  & $1\bar{1}$
\\
\hline
M$(010;0)$ & ($0$$0$$0$) & $0$ &  & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{9.37\;\; $Cc$\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$}
\\
\hline
deco & weak & $g^{010}_{0 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$
\\
\hline
$Z$ & ($1$$1$$0$) & $0$
\\
\hline
\hline
\multicolumn{18}{c}{9.39\;\; $Cc'$\;\; Classification = $\mathbb{Z}^2$}
\\
\hline
deco & weak & $g^{010}_{0 0 \frac{1}{2}}*$
\\
\hline
$Z$ & ($\bar{1}$$1$$0$) & $0$
\\
\hline
$Z$ & ($0$$0$$2$) & $1$
\\
\hline
\hline
\multicolumn{18}{c}{9.40\;\; $C_{c}c$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $m_{010}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{9.41\;\; $C_{a}c$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $g^{010}_{0 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{10.44\;\; $P2'/m$\;\; Classification = $\mathbb{Z}_M^2$}
\\
\hline
deco & weak & $2^{010}*$ & $i*$ & $Cm^{010}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1\bar{1}00$
\\
\hline
M$(010;0)$ & ($0$$0$$0$) & $0$ & $0$ & $1\bar{1}1\bar{1}$
\\
\hline
M$(010;\frac{1}{2})$ & ($0$$0$$0$) & $0$ & $0$ & $1\bar{1}\bar{1}1$
\\
\hline
\hline
\multicolumn{18}{c}{10.45\;\; $P2/m'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $2^{010}$ & $i*$
\\
\hline
\hline
\multicolumn{18}{c}{11.52\;\; $P2_{1}'/m$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak & $2^{010}_{0 \frac{1}{2} 0}*$ & $i*$ & $Cm^{010}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1\bar{1}00$
\\
\hline
M$(010;\frac{3}{4})$ & ($0$$0$$0$) & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{18}{c}{11.53\;\; $P2_{1}/m'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $2^{010}_{0 \frac{1}{2} 0}$ & $i*$
\\
\hline
\hline
\multicolumn{18}{c}{12.60\;\; $C2'/m$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak & $2^{010}*$ & $i*$ & $Cm^{010}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1\bar{1}$
\\
\hline
M$(010;0)$ & ($0$$0$$0$) & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{12.61\;\; $C2/m'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $2^{010}$ & $i*$
\\
\hline
\hline
\multicolumn{18}{c}{13.67\;\; $P2'/c$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $2^{010}_{0 0 \frac{1}{2}}*$ & $i*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{13.68\;\; $P2/c'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $2^{010}_{0 0 \frac{1}{2}}$ & $i*$
\\
\hline
\hline
\multicolumn{18}{c}{14.77\;\; $P2_{1}'/c$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $2^{010}_{0 \frac{1}{2} \frac{1}{2}}*$ & $i*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{14.78\;\; $P2_{1}/c'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $2^{010}_{0 \frac{1}{2} \frac{1}{2}}$ & $i*$
\\
\hline
\hline
\multicolumn{18}{c}{15.87\;\; $C2'/c$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $2^{010}_{0 0 \frac{1}{2}}*$ & $i*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{15.88\;\; $C2/c'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $2^{010}_{0 0 \frac{1}{2}}$ & $i*$
\\
\hline
\hline
\multicolumn{18}{c}{16.1\;\; $P222$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $2^{001}$ & $2^{010}$ & $2^{100}$
\\
\hline
\hline
\multicolumn{18}{c}{16.4\;\; $P_{a}222$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} 0 0\} * $  & $2^{001}$ & $2^{010}$ & $2^{100}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{16.5\;\; $P_{C}222$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $2^{001}$ & $2^{010}$ & $2^{100}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{16.6\;\; $P_{I}222$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $2^{001}$ & $2^{010}$ & $2^{100}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{17.7\;\; $P222_{1}$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $2^{001}_{0 0 \frac{1}{2}}$ & $2^{010}_{0 0 \frac{1}{2}}$ & $2^{100}$
\\
\hline
\hline
\multicolumn{18}{c}{17.9\;\; $P2'2'2_{1}$\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$}
\\
\hline
deco & weak & $2^{001}_{0 0 \frac{1}{2}}$ & $2^{010}_{0 0 \frac{1}{2}}*$ & $2^{100}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $1$
\\
\hline
$Z$ & ($0$$0$$2$) & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{17.11\;\; $P_{a}222_{1}$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} 0 0\} * $  & $2^{001}_{0 0 \frac{1}{2}}$ & $2^{010}_{0 0 \frac{1}{2}}$ & $2^{100}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{17.12\;\; $P_{c}222_{1}$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $2^{001}*$ & $2^{010}*$ & $2^{100}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{17.13\;\; $P_{B}222_{1}$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} 0 \frac{1}{2}\} * $  & $2^{010}_{\frac{1}{2} 0 0}*$ & $2^{001}_{\frac{1}{2} 0 0}*$ & $2^{100}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{17.14\;\; $P_{C}222_{1}$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $2^{001}_{0 0 \frac{1}{2}}$ & $2^{010}_{0 0 \frac{1}{2}}$ & $2^{100}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{17.15\;\; $P_{I}222_{1}$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $2^{001}_{\frac{1}{2} \frac{1}{2} 0}*$ & $2^{010}_{0 0 \frac{1}{2}}$ & $2^{100}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{18.16\;\; $P2_{1}2_{1}2$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $2^{001}$ & $2^{010}_{\frac{1}{2} \frac{1}{2} 0}$ & $2^{100}_{\frac{1}{2} \frac{1}{2} 0}$
\\
\hline
\hline
\multicolumn{18}{c}{18.19\;\; $P2_{1}2_{1}'2'$\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$}
\\
\hline
deco & weak & $2^{001}*$ & $2^{010}_{\frac{1}{2} \frac{1}{2} 0}*$ & $2^{100}_{\frac{1}{2} \frac{1}{2} 0}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$
\\
\hline
$Z$ & ($2$$0$$0$) & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{18.20\;\; $P_{b}2_{1}2_{1}2$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |0 \frac{1}{2} 0\} * $  & $2^{100}_{\frac{1}{2} \frac{1}{2} 0}$ & $2^{001}_{0 \frac{1}{2} 0}*$ & $2^{010}_{\frac{1}{2} 0 0}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{18.21\;\; $P_{c}2_{1}2_{1}2$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $2^{001}$ & $2^{010}_{\frac{1}{2} \frac{1}{2} 0}$ & $2^{100}_{\frac{1}{2} \frac{1}{2} 0}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{18.22\;\; $P_{B}2_{1}2_{1}2$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} 0 \frac{1}{2}\} * $  & $2^{010}_{0 \frac{1}{2} \frac{1}{2}}*$ & $2^{100}_{0 \frac{1}{2} \frac{1}{2}}*$ & $2^{001}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{18.23\;\; $P_{C}2_{1}2_{1}2$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $2^{001}$ & $2^{010}*$ & $2^{100}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{18.24\;\; $P_{I}2_{1}2_{1}2$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $2^{001}$ & $2^{010}_{0 0 \frac{1}{2}}*$ & $2^{100}_{0 0 \frac{1}{2}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{19.25\;\; $P2_{1}2_{1}2_{1}$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $2^{001}_{\frac{1}{2} 0 \frac{1}{2}}$ & $2^{010}_{0 \frac{1}{2} \frac{1}{2}}$ & $2^{100}_{\frac{1}{2} \frac{1}{2} 0}$
\\
\hline
\hline
\multicolumn{18}{c}{19.27\;\; $P2_{1}'2_{1}'2_{1}$\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$}
\\
\hline
deco & weak & $2^{001}_{\frac{1}{2} 0 \frac{1}{2}}$ & $2^{010}_{0 \frac{1}{2} \frac{1}{2}}*$ & $2^{100}_{\frac{1}{2} \frac{1}{2} 0}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $1$
\\
\hline
$Z$ & ($0$$0$$2$) & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{19.28\;\; $P_{c}2_{1}2_{1}2_{1}$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $2^{001}_{\frac{1}{2} 0 0}*$ & $2^{010}_{0 \frac{1}{2} 0}*$ & $2^{100}_{\frac{1}{2} \frac{1}{2} 0}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{19.29\;\; $P_{C}2_{1}2_{1}2_{1}$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $2^{001}_{\frac{1}{2} 0 \frac{1}{2}}$ & $2^{010}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $2^{100}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{19.30\;\; $P_{I}2_{1}2_{1}2_{1}$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $2^{001}_{0 \frac{1}{2} 0}*$ & $2^{010}_{\frac{1}{2} 0 0}*$ & $2^{100}_{0 0 \frac{1}{2}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{20.31\;\; $C222_{1}$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $2^{001}_{0 0 \frac{1}{2}}$ & $2^{010}_{0 0 \frac{1}{2}}$ & $2^{100}$
\\
\hline
\hline
\multicolumn{18}{c}{20.33\;\; $C2'2'2_{1}$\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$}
\\
\hline
deco & weak & $2^{001}_{0 0 \frac{1}{2}}$ & $2^{010}_{0 0 \frac{1}{2}}*$ & $2^{100}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $1$
\\
\hline
$Z$ & ($0$$0$$2$) & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{20.34\;\; $C22'2_{1}'$\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$}
\\
\hline
deco & weak & $2^{001}_{0 0 \frac{1}{2}}*$ & $2^{010}_{0 0 \frac{1}{2}}*$ & $2^{100}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$
\\
\hline
$Z$ & ($1$$\bar{1}$$0$) & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{20.35\;\; $C_{c}222_{1}$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $2^{001}*$ & $2^{010}*$ & $2^{100}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{20.36\;\; $C_{a}222_{1}$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $2^{001}_{0 0 \frac{1}{2}}$ & $2^{010}_{0 0 \frac{1}{2}}$ & $2^{100}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{20.37\;\; $C_{A}222_{1}$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $2^{001}_{0 \frac{1}{2} 0}*$ & $2^{010}_{0 \frac{1}{2} 0}*$ & $2^{100}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{21.38\;\; $C222$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $2^{001}$ & $2^{010}$ & $2^{100}$
\\
\hline
\hline
\multicolumn{18}{c}{21.41\;\; $C22'2'$\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$}
\\
\hline
deco & weak & $2^{001}*$ & $2^{010}*$ & $2^{100}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$
\\
\hline
$Z$ & ($1$$\bar{1}$$0$) & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{21.42\;\; $C_{c}222$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $2^{001}$ & $2^{010}$ & $2^{100}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{21.43\;\; $C_{a}222$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $2^{001}$ & $2^{010}$ & $2^{100}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{21.44\;\; $C_{A}222$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $2^{001}$ & $2^{010}$ & $2^{100}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{22.45\;\; $F222$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $2^{001}$ & $2^{010}$ & $2^{100}$
\\
\hline
\hline
\multicolumn{18}{c}{22.47\;\; $F2'2'2$\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$}
\\
\hline
deco & weak & $2^{001}$ & $2^{010}*$ & $2^{100}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $1$
\\
\hline
$Z$ & ($1$$1$$0$) & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{22.48\;\; $F_{S}222$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $2^{001}$ & $2^{010}$ & $2^{100}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{23.49\;\; $I222$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $2^{001}$ & $2^{010}$ & $2^{100}$
\\
\hline
\hline
\multicolumn{18}{c}{23.51\;\; $I2'2'2$\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$}
\\
\hline
deco & weak & $2^{001}$ & $2^{010}*$ & $2^{100}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $1$
\\
\hline
$Z$ & ($1$$1$$\bar{1}$) & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{23.52\;\; $I_{c}222$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $2^{001}$ & $2^{010}$ & $2^{100}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{24.53\;\; $I2_{1}2_{1}2_{1}$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $2^{001}_{0 \frac{1}{2} 0}$ & $2^{010}_{\frac{1}{2} 0 0}$ & $2^{100}_{0 0 \frac{1}{2}}$
\\
\hline
\hline
\multicolumn{18}{c}{24.55\;\; $I2_{1}'2_{1}'2_{1}$\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$}
\\
\hline
deco & weak & $2^{001}_{0 \frac{1}{2} 0}$ & $2^{010}_{\frac{1}{2} 0 0}*$ & $2^{100}_{0 0 \frac{1}{2}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $1$
\\
\hline
$Z$ & ($\bar{1}$$\bar{1}$$1$) & $0$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{24.56\;\; $I_{c}2_{1}2_{1}2_{1}$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $2^{001}_{\frac{1}{2} 0 0}*$ & $2^{010}_{\frac{1}{2} 0 0}$ & $2^{100}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{25.57\;\; $Pmm2$\;\; Classification = $\mathbb{Z}_M^4$}
\\
\hline
deco & weak & $2^{001}$ & $Cm^{100}_{(0)}$ & $Cm^{010}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1\bar{1}00$ & $1\bar{1}00$
\\
\hline
M$(100;0)$ & ($0$$0$$0$) & $0$ & $1\bar{1}1\bar{1}$ & $0000$
\\
\hline
M$(100;\frac{1}{2})$ & ($0$$0$$0$) & $0$ & $1\bar{1}\bar{1}1$ & $0000$
\\
\hline
M$(010;0)$ & ($0$$0$$0$) & $0$ & $0000$ & $1\bar{1}1\bar{1}$
\\
\hline
M$(010;\frac{1}{2})$ & ($0$$0$$0$) & $0$ & $0000$ & $1\bar{1}\bar{1}1$
\\
\hline
\hline
\multicolumn{18}{c}{25.59\;\; $Pm'm2'$\;\; Classification = $\mathbb{Z}_M^2 \times \mathbb{Z}$}
\\
\hline
deco & weak & $2^{001}*$ & $m_{100}*$ & $Cm^{010}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1\bar{1}00$
\\
\hline
$Z$ & ($0$$\bar{1}$$0$) & $0$ & $0$ & $1001$
\\
\hline
M$(010;0)$ & ($0$$0$$0$) & $0$ & $0$ & $1\bar{1}1\bar{1}$
\\
\hline
M$(010;\frac{1}{2})$ & ($0$$0$$0$) & $0$ & $0$ & $1\bar{1}\bar{1}1$
\\
\hline
\hline
\multicolumn{18}{c}{25.61\;\; $P_{c}mm2$\;\; Classification = $\mathbb{Z}_M^4$}
\\
\hline
deco & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $2^{001}$ & $Cm^{100}_{(0)}$ & $Cm^{010}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1\bar{1}00$ & $1\bar{1}00$
\\
\hline
M$(100;0)$ & ($0$$0$$0$) & $0$ & $0$ & $1\bar{1}1\bar{1}$ & $0000$
\\
\hline
M$(100;\frac{1}{2})$ & ($0$$0$$0$) & $0$ & $0$ & $1\bar{1}\bar{1}1$ & $0000$
\\
\hline
M$(010;0)$ & ($0$$0$$0$) & $0$ & $0$ & $0000$ & $1\bar{1}1\bar{1}$
\\
\hline
M$(010;\frac{1}{2})$ & ($0$$0$$0$) & $0$ & $0$ & $0000$ & $1\bar{1}\bar{1}1$
\\
\hline
\hline
\multicolumn{18}{c}{25.62\;\; $P_{a}mm2$\;\; Classification = $\mathbb{Z}_M^3$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} 0 0\} * $  & $2^{001}$ & $Cm^{100}_{(0)}$ & $Cm^{010}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1\bar{1}00$ & $1\bar{1}00$
\\
\hline
M$(100;0)$ & ($0$$0$$0$) & $0$ & $0$ & $2\bar{2}00$ & $0000$
\\
\hline
M$(010;0)$ & ($0$$0$$0$) & $0$ & $0$ & $0000$ & $1\bar{1}1\bar{1}$
\\
\hline
M$(010;\frac{1}{2})$ & ($0$$0$$0$) & $0$ & $0$ & $0000$ & $1\bar{1}\bar{1}1$
\\
\hline
\hline
\multicolumn{18}{c}{25.63\;\; $P_{C}mm2$\;\; Classification = $\mathbb{Z}_M^2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $2^{001}$ & $Cm^{010}_{(0)}$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1\bar{1}00$ & $1\bar{1}00$
\\
\hline
M$(010;0)$ & ($0$$0$$0$) & $0$ & $0$ & $2\bar{2}00$ & $0000$
\\
\hline
M$(100;0)$ & ($0$$0$$0$) & $0$ & $0$ & $0000$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{18}{c}{25.64\;\; $P_{A}mm2$\;\; Classification = $\mathbb{Z}_M^3$}
\\
\hline
deco & weak &  $ \{ 1 |0 \frac{1}{2} \frac{1}{2}\} * $  & $2^{001}$ & $Cm^{100}_{(0)}$ & $Cm^{010}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1\bar{1}00$ & $1\bar{1}00$
\\
\hline
M$(100;0)$ & ($0$$0$$0$) & $0$ & $0$ & $1\bar{1}1\bar{1}$ & $0000$
\\
\hline
M$(100;\frac{1}{2})$ & ($0$$0$$0$) & $0$ & $0$ & $1\bar{1}\bar{1}1$ & $0000$
\\
\hline
M$(010;\frac{1}{2})$ & ($0$$0$$0$) & $0$ & $0$ & $0000$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{18}{c}{25.65\;\; $P_{I}mm2$\;\; Classification = $\mathbb{Z}_M^2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $2^{001}$ & $Cm^{010}_{(0)}$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1\bar{1}00$ & $1\bar{1}00$
\\
\hline
M$(010;0)$ & ($0$$0$$0$) & $0$ & $0$ & $2\bar{2}00$ & $0000$
\\
\hline
M$(100;0)$ & ($0$$0$$0$) & $0$ & $0$ & $0000$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{18}{c}{26.66\;\; $Pmc2_{1}$\;\; Classification = $\mathbb{Z}_M^2$}
\\
\hline
deco & weak & $2^{001}_{0 0 \frac{1}{2}}$ & $g^{010}_{0 0 \frac{1}{2}}$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $1\bar{1}00$
\\
\hline
M$(100;0)$ & ($0$$0$$0$) & $0$ & $0$ & $1\bar{1}1\bar{1}$
\\
\hline
M$(100;\frac{1}{2})$ & ($0$$0$$0$) & $0$ & $0$ & $1\bar{1}\bar{1}1$
\\
\hline
\hline
\multicolumn{18}{c}{26.68\;\; $Pm'c2_{1}'$\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$}
\\
\hline
deco & weak & $2^{001}_{0 0 \frac{1}{2}}*$ & $g^{010}_{0 0 \frac{1}{2}}$ & $m_{100}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$
\\
\hline
$Z$ & ($0$$1$$0$) & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{26.69\;\; $Pmc'2_{1}'$\;\; Classification = $\mathbb{Z}_M^2 \times \mathbb{Z}$}
\\
\hline
deco & weak & $2^{001}_{0 0 \frac{1}{2}}*$ & $g^{010}_{0 0 \frac{1}{2}}*$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1\bar{1}00$
\\
\hline
$Z$ & ($\bar{1}$$0$$0$) & $0$ & $0$ & $1001$
\\
\hline
M$(100;0)$ & ($0$$0$$0$) & $0$ & $0$ & $1\bar{1}1\bar{1}$
\\
\hline
M$(100;\frac{1}{2})$ & ($0$$0$$0$) & $0$ & $0$ & $1\bar{1}\bar{1}1$
\\
\hline
\hline
\multicolumn{18}{c}{26.70\;\; $Pm'c'2_{1}$\;\; Classification = $\mathbb{Z}$}
\\
\hline
deco & weak & $2^{001}_{0 0 \frac{1}{2}}$ & $g^{010}_{0 0 \frac{1}{2}}*$ & $m_{100}*$
\\
\hline
$Z$ & ($0$$0$$2$) & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{26.71\;\; $P_{a}mc2_{1}$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} 0 0\} * $  & $2^{001}_{0 0 \frac{1}{2}}$ & $g^{010}_{0 0 \frac{1}{2}}$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1\bar{1}00$
\\
\hline
M$(100;0)$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{18}{c}{26.72\;\; $P_{b}mc2_{1}$\;\; Classification = $\mathbb{Z}_M^2$}
\\
\hline
deco & weak &  $ \{ 1 |0 \frac{1}{2} 0\} * $  & $2^{001}_{0 0 \frac{1}{2}}$ & $g^{010}_{0 0 \frac{1}{2}}$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1\bar{1}00$
\\
\hline
M$(100;0)$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $1\bar{1}1\bar{1}$
\\
\hline
M$(100;\frac{1}{2})$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $1\bar{1}\bar{1}1$
\\
\hline
\hline
\multicolumn{18}{c}{26.73\;\; $P_{c}mc2_{1}$\;\; Classification = $\mathbb{Z}_M^2$}
\\
\hline
deco & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $2^{001}*$ & $m_{010}*$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $1\bar{1}00$
\\
\hline
M$(100;0)$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $1\bar{1}1\bar{1}$
\\
\hline
M$(100;\frac{1}{2})$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $1\bar{1}\bar{1}1$
\\
\hline
\hline
\multicolumn{18}{c}{26.74\;\; $P_{A}mc2_{1}$\;\; Classification = $\mathbb{Z}_M^2$}
\\
\hline
deco & weak &  $ \{ 1 |0 \frac{1}{2} \frac{1}{2}\} * $  & $2^{001}_{0 \frac{1}{2} 0}*$ & $g^{010}_{0 \frac{1}{2} 0}*$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $1\bar{1}00$
\\
\hline
M$(100;0)$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $1\bar{1}1\bar{1}$
\\
\hline
M$(100;\frac{1}{2})$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $1\bar{1}\bar{1}1$
\\
\hline
\hline
\multicolumn{18}{c}{26.75\;\; $P_{B}mc2_{1}$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} 0 \frac{1}{2}\} * $  & $2^{001}_{\frac{1}{2} 0 0}*$ & $g^{010}_{0 0 \frac{1}{2}}$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $1\bar{1}00$
\\
\hline
M$(100;\frac{1}{2})$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{18}{c}{26.76\;\; $P_{C}mc2_{1}$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $2^{001}_{0 0 \frac{1}{2}}$ & $g^{010}_{0 0 \frac{1}{2}}$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1\bar{1}00$
\\
\hline
M$(100;\frac{1}{2})$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{18}{c}{26.77\;\; $P_{I}mc2_{1}$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $2^{001}_{\frac{1}{2} \frac{1}{2} 0}*$ & $g^{010}_{\frac{1}{2} \frac{1}{2} 0}*$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $1\bar{1}00$
\\
\hline
M$(100;\frac{1}{2})$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{18}{c}{27.78\;\; $Pcc2$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $2^{001}$ & $g^{010}_{0 0 \frac{1}{2}}$ & $g^{100}_{0 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{27.80\;\; $Pc'c2'$\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$}
\\
\hline
deco & weak & $2^{001}*$ & $g^{010}_{0 0 \frac{1}{2}}$ & $g^{100}_{0 0 \frac{1}{2}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$
\\
\hline
$Z$ & ($0$$\bar{1}$$0$) & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{27.82\;\; $P_{c}cc2$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $2^{001}$ & $m_{010}*$ & $m_{100}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{27.83\;\; $P_{a}cc2$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} 0 0\} * $  & $2^{001}$ & $g^{010}_{0 0 \frac{1}{2}}$ & $g^{100}_{0 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{27.84\;\; $P_{C}cc2$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $2^{001}$ & $g^{010}_{0 0 \frac{1}{2}}$ & $g^{100}_{0 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{27.85\;\; $P_{A}cc2$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |0 \frac{1}{2} \frac{1}{2}\} * $  & $2^{001}$ & $g^{010}_{0 0 \frac{1}{2}}$ & $g^{100}_{0 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{27.86\;\; $P_{I}cc2$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $2^{001}$ & $g^{010}_{0 0 \frac{1}{2}}$ & $g^{100}_{0 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{28.87\;\; $Pma2$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak & $2^{001}$ & $g^{010}_{\frac{1}{2} 0 0}$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $1\bar{1}00$
\\
\hline
M$(100;\frac{1}{4})$ & ($0$$0$$0$) & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{18}{c}{28.89\;\; $Pm'a2'$\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$}
\\
\hline
deco & weak & $2^{001}*$ & $g^{010}_{\frac{1}{2} 0 0}$ & $g^{100}_{\frac{1}{2} 0 0}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$
\\
\hline
$Z$ & ($0$$\bar{1}$$0$) & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{28.90\;\; $Pma'2'$\;\; Classification = $\mathbb{Z}_M \times \mathbb{Z}$}
\\
\hline
deco & weak & $2^{001}*$ & $g^{010}_{\frac{1}{2} 0 0}*$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1\bar{1}00$
\\
\hline
$Z$ & ($\bar{2}$$0$$0$) & $0$ & $\bar{1}$ & $2011$
\\
\hline
M$(100;\frac{1}{4})$ & ($0$$0$$0$) & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{18}{c}{28.92\;\; $P_{a}ma2$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} 0 0\} * $  & $2^{001}$ & $m_{010}*$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1\bar{1}00$
\\
\hline
M$(100;\frac{1}{4})$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{18}{c}{28.93\;\; $P_{b}ma2$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak &  $ \{ 1 |0 \frac{1}{2} 0\} * $  & $2^{001}$ & $g^{010}_{\frac{1}{2} 0 0}$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1\bar{1}00$
\\
\hline
M$(100;\frac{1}{4})$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{18}{c}{28.94\;\; $P_{c}ma2$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $2^{001}$ & $g^{010}_{\frac{1}{2} 0 0}$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1\bar{1}00$
\\
\hline
M$(100;\frac{1}{4})$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{18}{c}{28.95\;\; $P_{A}ma2$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak &  $ \{ 1 |0 \frac{1}{2} \frac{1}{2}\} * $  & $2^{001}$ & $g^{010}_{\frac{1}{2} 0 0}$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1\bar{1}00$
\\
\hline
M$(100;\frac{1}{4})$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{18}{c}{28.96\;\; $P_{B}ma2$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} 0 \frac{1}{2}\} * $  & $2^{001}$ & $g^{010}_{0 0 \frac{1}{2}}*$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1\bar{1}00$
\\
\hline
M$(100;\frac{1}{4})$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{18}{c}{28.97\;\; $P_{C}ma2$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $2^{001}_{\frac{1}{2} \frac{1}{2} 0}*$ & $g^{010}_{0 \frac{1}{2} 0}*$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $1\bar{1}00$
\\
\hline
M$(100;\frac{1}{4})$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{18}{c}{28.98\;\; $P_{I}ma2$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $2^{001}$ & $g^{010}_{\frac{1}{2} 0 0}$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1\bar{1}00$
\\
\hline
M$(100;\frac{1}{4})$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{18}{c}{29.99\;\; $Pca2_{1}$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $2^{001}_{0 0 \frac{1}{2}}$ & $g^{010}_{\frac{1}{2} 0 0}$ & $g^{100}_{\frac{1}{2} 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{29.101\;\; $Pc'a2_{1}'$\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$}
\\
\hline
deco & weak & $2^{001}_{0 0 \frac{1}{2}}*$ & $g^{010}_{\frac{1}{2} 0 0}$ & $g^{100}_{\frac{1}{2} 0 \frac{1}{2}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$
\\
\hline
$Z$ & ($0$$\bar{1}$$0$) & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{29.102\;\; $Pca'2_{1}'$\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$}
\\
\hline
deco & weak & $2^{001}_{0 0 \frac{1}{2}}*$ & $g^{010}_{\frac{1}{2} 0 0}*$ & $g^{100}_{\frac{1}{2} 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1$
\\
\hline
$Z$ & ($\bar{2}$$0$$0$) & $1$ & $\bar{1}$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{29.103\;\; $Pc'a'2_{1}$\;\; Classification = $\mathbb{Z}$}
\\
\hline
deco & weak & $2^{001}_{0 0 \frac{1}{2}}$ & $g^{010}_{\frac{1}{2} 0 0}*$ & $g^{100}_{\frac{1}{2} 0 \frac{1}{2}}*$
\\
\hline
$Z$ & ($0$$0$$2$) & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{29.104\;\; $P_{a}ca2_{1}$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} 0 0\} * $  & $2^{001}_{0 0 \frac{1}{2}}$ & $g^{100}_{0 0 \frac{1}{2}}*$ & $m_{010}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{29.105\;\; $P_{b}ca2_{1}$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |0 \frac{1}{2} 0\} * $  & $2^{001}_{0 0 \frac{1}{2}}$ & $g^{010}_{\frac{1}{2} 0 0}$ & $g^{100}_{\frac{1}{2} 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{29.106\;\; $P_{c}ca2_{1}$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $2^{001}*$ & $g^{010}_{\frac{1}{2} 0 0}$ & $g^{100}_{\frac{1}{2} 0 0}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{29.107\;\; $P_{A}ca2_{1}$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |0 \frac{1}{2} \frac{1}{2}\} * $  & $2^{001}_{0 \frac{1}{2} 0}*$ & $g^{010}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $g^{100}_{\frac{1}{2} 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{29.108\;\; $P_{B}ca2_{1}$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} 0 \frac{1}{2}\} * $  & $2^{001}_{\frac{1}{2} 0 0}*$ & $g^{100}_{\frac{1}{2} 0 \frac{1}{2}}$ & $g^{010}_{0 0 \frac{1}{2}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{29.109\;\; $P_{C}ca2_{1}$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $2^{001}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $g^{100}_{\frac{1}{2} 0 \frac{1}{2}}$ & $g^{010}_{0 \frac{1}{2} 0}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{29.110\;\; $P_{I}ca2_{1}$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $2^{001}_{\frac{1}{2} \frac{1}{2} 0}*$ & $g^{010}_{0 \frac{1}{2} \frac{1}{2}}*$ & $g^{100}_{\frac{1}{2} 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{30.111\;\; $Pnc2$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $2^{001}$ & $g^{010}_{0 \frac{1}{2} \frac{1}{2}}$ & $g^{100}_{0 \frac{1}{2} \frac{1}{2}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{30.113\;\; $Pn'c2'$\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$}
\\
\hline
deco & weak & $2^{001}*$ & $g^{010}_{0 \frac{1}{2} \frac{1}{2}}$ & $g^{100}_{0 \frac{1}{2} \frac{1}{2}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$
\\
\hline
$Z$ & ($0$$\bar{2}$$0$) & $0$ & $1$ & $\bar{1}$
\\
\hline
\hline
\multicolumn{18}{c}{30.114\;\; $Pnc'2'$\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$}
\\
\hline
deco & weak & $2^{001}*$ & $g^{010}_{0 \frac{1}{2} \frac{1}{2}}*$ & $g^{100}_{0 \frac{1}{2} \frac{1}{2}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1$
\\
\hline
$Z$ & ($1$$0$$0$) & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{30.115\;\; $Pn'c'2$\;\; Classification = $\mathbb{Z}$}
\\
\hline
deco & weak & $2^{001}$ & $g^{010}_{0 \frac{1}{2} \frac{1}{2}}*$ & $g^{100}_{0 \frac{1}{2} \frac{1}{2}}*$
\\
\hline
$Z$ & ($0$$0$$2$) & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{30.116\;\; $P_{a}nc2$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} 0 0\} * $  & $2^{001}$ & $g^{010}_{0 \frac{1}{2} \frac{1}{2}}$ & $g^{100}_{0 \frac{1}{2} \frac{1}{2}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{30.118\;\; $P_{c}nc2$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $2^{001}$ & $g^{100}_{0 \frac{1}{2} 0}*$ & $g^{010}_{0 \frac{1}{2} 0}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{30.119\;\; $P_{A}nc2$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |0 \frac{1}{2} \frac{1}{2}\} * $  & $2^{001}$ & $m_{010}*$ & $m_{100}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{30.120\;\; $P_{B}nc2$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} 0 \frac{1}{2}\} * $  & $2^{001}$ & $g^{100}_{0 \frac{1}{2} \frac{1}{2}}$ & $g^{010}_{0 \frac{1}{2} \frac{1}{2}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{30.121\;\; $P_{C}nc2$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $2^{001}_{\frac{1}{2} \frac{1}{2} 0}*$ & $g^{010}_{0 \frac{1}{2} \frac{1}{2}}$ & $g^{100}_{\frac{1}{2} 0 \frac{1}{2}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{30.122\;\; $P_{I}nc2$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $2^{001}$ & $g^{010}_{\frac{1}{2} 0 0}*$ & $g^{100}_{\frac{1}{2} 0 0}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{31.123\;\; $Pmn2_{1}$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak & $2^{001}_{\frac{1}{2} 0 \frac{1}{2}}$ & $g^{010}_{\frac{1}{2} 0 \frac{1}{2}}$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $1\bar{1}00$
\\
\hline
M$(100;0)$ & ($0$$0$$0$) & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{18}{c}{31.125\;\; $Pm'n2_{1}'$\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$}
\\
\hline
deco & weak & $2^{001}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $g^{010}_{\frac{1}{2} 0 \frac{1}{2}}$ & $m_{100}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$
\\
\hline
$Z$ & ($0$$1$$0$) & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{31.126\;\; $Pmn'2_{1}'$\;\; Classification = $\mathbb{Z}_M \times \mathbb{Z}$}
\\
\hline
deco & weak & $2^{001}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $g^{010}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1\bar{1}00$
\\
\hline
$Z$ & ($\bar{2}$$0$$0$) & $0$ & $\bar{1}$ & $2011$
\\
\hline
M$(100;0)$ & ($0$$0$$0$) & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{18}{c}{31.127\;\; $Pm'n'2_{1}$\;\; Classification = $\mathbb{Z}$}
\\
\hline
deco & weak & $2^{001}_{\frac{1}{2} 0 \frac{1}{2}}$ & $g^{010}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $m_{100}*$
\\
\hline
$Z$ & ($0$$0$$2$) & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{31.128\;\; $P_{a}mn2_{1}$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} 0 0\} * $  & $2^{001}_{0 0 \frac{1}{2}}*$ & $g^{010}_{0 0 \frac{1}{2}}*$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $1\bar{1}00$
\\
\hline
M$(100;0)$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{18}{c}{31.129\;\; $P_{b}mn2_{1}$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak &  $ \{ 1 |0 \frac{1}{2} 0\} * $  & $2^{001}_{\frac{1}{2} 0 \frac{1}{2}}$ & $g^{010}_{\frac{1}{2} 0 \frac{1}{2}}$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1\bar{1}00$
\\
\hline
M$(100;0)$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{18}{c}{31.130\;\; $P_{c}mn2_{1}$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $2^{001}_{\frac{1}{2} 0 0}*$ & $g^{010}_{\frac{1}{2} 0 0}*$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $1\bar{1}00$
\\
\hline
M$(100;\frac{1}{2})$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{18}{c}{31.131\;\; $P_{A}mn2_{1}$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak &  $ \{ 1 |0 \frac{1}{2} \frac{1}{2}\} * $  & $2^{001}_{\frac{1}{2} \frac{1}{2} 0}*$ & $g^{010}_{\frac{1}{2} \frac{1}{2} 0}*$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $1\bar{1}00$
\\
\hline
M$(100;\frac{1}{2})$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{18}{c}{31.132\;\; $P_{B}mn2_{1}$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} 0 \frac{1}{2}\} * $  & $2^{001}*$ & $m_{010}*$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $1\bar{1}00$
\\
\hline
M$(100;\frac{1}{2})$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{18}{c}{31.133\;\; $P_{C}mn2_{1}$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $2^{001}_{0 \frac{1}{2} \frac{1}{2}}*$ & $g^{010}_{0 \frac{1}{2} \frac{1}{2}}*$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $1\bar{1}00$
\\
\hline
M$(100;\frac{1}{2})$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{18}{c}{31.134\;\; $P_{I}mn2_{1}$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $2^{001}_{0 \frac{1}{2} 0}*$ & $g^{010}_{0 \frac{1}{2} 0}*$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $1\bar{1}00$
\\
\hline
M$(100;0)$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{18}{c}{32.135\;\; $Pba2$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $2^{001}$ & $g^{010}_{\frac{1}{2} \frac{1}{2} 0}$ & $g^{100}_{\frac{1}{2} \frac{1}{2} 0}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{32.137\;\; $Pb'a2'$\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$}
\\
\hline
deco & weak & $2^{001}*$ & $g^{010}_{\frac{1}{2} \frac{1}{2} 0}$ & $g^{100}_{\frac{1}{2} \frac{1}{2} 0}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$
\\
\hline
$Z$ & ($0$$\bar{2}$$0$) & $1$ & $0$ & $\bar{1}$
\\
\hline
\hline
\multicolumn{18}{c}{32.139\;\; $P_{c}ba2$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $2^{001}$ & $g^{010}_{\frac{1}{2} \frac{1}{2} 0}$ & $g^{100}_{\frac{1}{2} \frac{1}{2} 0}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{32.140\;\; $P_{b}ba2$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |0 \frac{1}{2} 0\} * $  & $2^{001}_{0 \frac{1}{2} 0}*$ & $g^{010}_{\frac{1}{2} \frac{1}{2} 0}$ & $g^{100}_{\frac{1}{2} 0 0}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{32.141\;\; $P_{C}ba2$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $2^{001}$ & $m_{010}*$ & $m_{100}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{32.142\;\; $P_{A}ba2$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |0 \frac{1}{2} \frac{1}{2}\} * $  & $2^{001}$ & $g^{010}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $g^{100}_{\frac{1}{2} 0 \frac{1}{2}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{32.143\;\; $P_{I}ba2$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $2^{001}$ & $g^{010}_{0 0 \frac{1}{2}}*$ & $g^{100}_{0 0 \frac{1}{2}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{33.144\;\; $Pna2_{1}$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $2^{001}_{0 0 \frac{1}{2}}$ & $g^{010}_{\frac{1}{2} \frac{1}{2} 0}$ & $g^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{33.146\;\; $Pn'a2_{1}'$\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$}
\\
\hline
deco & weak & $2^{001}_{0 0 \frac{1}{2}}*$ & $g^{010}_{\frac{1}{2} \frac{1}{2} 0}$ & $g^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$
\\
\hline
$Z$ & ($0$$2$$0$) & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{33.147\;\; $Pna'2_{1}'$\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$}
\\
\hline
deco & weak & $2^{001}_{0 0 \frac{1}{2}}*$ & $g^{010}_{\frac{1}{2} \frac{1}{2} 0}*$ & $g^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1$
\\
\hline
$Z$ & ($\bar{2}$$0$$0$) & $1$ & $\bar{1}$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{33.148\;\; $Pn'a'2_{1}$\;\; Classification = $\mathbb{Z}$}
\\
\hline
deco & weak & $2^{001}_{0 0 \frac{1}{2}}$ & $g^{010}_{\frac{1}{2} \frac{1}{2} 0}*$ & $g^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$
\\
\hline
$Z$ & ($0$$0$$2$) & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{33.149\;\; $P_{a}na2_{1}$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} 0 0\} * $  & $2^{001}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $g^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $g^{010}_{0 \frac{1}{2} 0}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{33.150\;\; $P_{b}na2_{1}$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |0 \frac{1}{2} 0\} * $  & $2^{001}_{0 0 \frac{1}{2}}$ & $g^{010}_{\frac{1}{2} 0 0}*$ & $g^{100}_{\frac{1}{2} 0 \frac{1}{2}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{33.151\;\; $P_{c}na2_{1}$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $2^{001}*$ & $g^{010}_{\frac{1}{2} \frac{1}{2} 0}$ & $g^{100}_{\frac{1}{2} \frac{1}{2} 0}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{33.152\;\; $P_{A}na2_{1}$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |0 \frac{1}{2} \frac{1}{2}\} * $  & $2^{001}_{0 \frac{1}{2} 0}*$ & $g^{010}_{\frac{1}{2} \frac{1}{2} 0}$ & $g^{100}_{\frac{1}{2} 0 0}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{33.153\;\; $P_{B}na2_{1}$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} 0 \frac{1}{2}\} * $  & $2^{001}_{\frac{1}{2} 0 0}*$ & $g^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $g^{010}_{0 \frac{1}{2} \frac{1}{2}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{33.154\;\; $P_{C}na2_{1}$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $2^{001}_{0 0 \frac{1}{2}}$ & $g^{100}_{0 0 \frac{1}{2}}*$ & $m_{010}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{33.155\;\; $P_{I}na2_{1}$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $2^{001}_{\frac{1}{2} \frac{1}{2} 0}*$ & $g^{010}_{\frac{1}{2} \frac{1}{2} 0}$ & $m_{100}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{34.156\;\; $Pnn2$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $2^{001}$ & $g^{010}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $g^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{34.158\;\; $Pn'n2'$\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$}
\\
\hline
deco & weak & $2^{001}*$ & $g^{010}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $g^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$
\\
\hline
$Z$ & ($0$$\bar{2}$$0$) & $0$ & $1$ & $\bar{1}$
\\
\hline
\hline
\multicolumn{18}{c}{34.159\;\; $Pn'n'2$\;\; Classification = $\mathbb{Z}$}
\\
\hline
deco & weak & $2^{001}$ & $g^{010}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $g^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$
\\
\hline
$Z$ & ($0$$0$$2$) & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{34.160\;\; $P_{a}nn2$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} 0 0\} * $  & $2^{001}_{\frac{1}{2} 0 0}*$ & $g^{010}_{0 \frac{1}{2} \frac{1}{2}}*$ & $g^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{34.161\;\; $P_{c}nn2$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $2^{001}$ & $g^{010}_{\frac{1}{2} \frac{1}{2} 0}*$ & $g^{100}_{\frac{1}{2} \frac{1}{2} 0}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{34.162\;\; $P_{A}nn2$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |0 \frac{1}{2} \frac{1}{2}\} * $  & $2^{001}$ & $g^{010}_{\frac{1}{2} 0 0}*$ & $g^{100}_{\frac{1}{2} 0 0}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{34.164\;\; $P_{I}nn2$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $2^{001}$ & $m_{010}*$ & $m_{100}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{35.165\;\; $Cmm2$\;\; Classification = $\mathbb{Z}_M^2$}
\\
\hline
deco & weak & $2^{001}$ & $Cm^{010}_{(0)}$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1\bar{1}$ & $1\bar{1}$
\\
\hline
M$(010;0)$ & ($0$$0$$0$) & $0$ & $2\bar{2}$ & $00$
\\
\hline
M$(100;0)$ & ($0$$0$$0$) & $0$ & $00$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{35.167\;\; $Cm'm2'$\;\; Classification = $\mathbb{Z}_M \times \mathbb{Z}$}
\\
\hline
deco & weak & $2^{001}*$ & $m_{100}*$ & $Cm^{010}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1\bar{1}$
\\
\hline
$Z$ & ($\bar{1}$$\bar{1}$$0$) & $1$ & $0$ & $20$
\\
\hline
M$(010;0)$ & ($0$$0$$0$) & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{35.169\;\; $C_{c}mm2$\;\; Classification = $\mathbb{Z}_M^2$}
\\
\hline
deco & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $2^{001}$ & $Cm^{010}_{(0)}$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1\bar{1}$ & $1\bar{1}$
\\
\hline
M$(010;0)$ & ($0$$0$$0$) & $0$ & $0$ & $2\bar{2}$ & $00$
\\
\hline
M$(100;0)$ & ($0$$0$$0$) & $0$ & $0$ & $00$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{35.170\;\; $C_{a}mm2$\;\; Classification = $\mathbb{Z}_M^2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $2^{001}$ & $Cm^{100}_{(0)}$ & $Cm^{010}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1\bar{1}$ & $1\bar{1}$
\\
\hline
M$(100;0)$ & ($0$$0$$0$) & $0$ & $0$ & $2\bar{2}$ & $00$
\\
\hline
M$(010;0)$ & ($0$$0$$0$) & $0$ & $0$ & $00$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{35.171\;\; $C_{A}mm2$\;\; Classification = $\mathbb{Z}_M^2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $2^{001}$ & $Cm^{010}_{(0)}$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1\bar{1}$ & $1\bar{1}$
\\
\hline
M$(010;0)$ & ($0$$0$$0$) & $0$ & $0$ & $2\bar{2}$ & $00$
\\
\hline
M$(100;\frac{1}{2})$ & ($0$$0$$0$) & $0$ & $0$ & $00$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{36.172\;\; $Cmc2_{1}$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak & $2^{001}_{0 0 \frac{1}{2}}$ & $g^{010}_{0 0 \frac{1}{2}}$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $1\bar{1}$
\\
\hline
M$(100;\frac{1}{2})$ & ($0$$0$$0$) & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{36.174\;\; $Cm'c2_{1}'$\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$}
\\
\hline
deco & weak & $2^{001}_{0 0 \frac{1}{2}}*$ & $g^{010}_{0 0 \frac{1}{2}}$ & $m_{100}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$
\\
\hline
$Z$ & ($\bar{1}$$\bar{1}$$0$) & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{36.175\;\; $Cmc'2_{1}'$\;\; Classification = $\mathbb{Z}_M \times \mathbb{Z}$}
\\
\hline
deco & weak & $2^{001}_{0 0 \frac{1}{2}}*$ & $g^{010}_{0 0 \frac{1}{2}}*$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1\bar{1}$
\\
\hline
$Z$ & ($\bar{1}$$1$$0$) & $1$ & $0$ & $20$
\\
\hline
M$(100;\frac{1}{2})$ & ($0$$0$$0$) & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{36.176\;\; $Cm'c'2_{1}$\;\; Classification = $\mathbb{Z}$}
\\
\hline
deco & weak & $2^{001}_{0 0 \frac{1}{2}}$ & $g^{010}_{0 0 \frac{1}{2}}*$ & $m_{100}*$
\\
\hline
$Z$ & ($0$$0$$\bar{2}$) & $\bar{1}$ & $\bar{1}$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{36.177\;\; $C_{c}mc2_{1}$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $2^{001}*$ & $m_{010}*$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $1\bar{1}$
\\
\hline
M$(100;0)$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{36.178\;\; $C_{a}mc2_{1}$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $2^{001}_{0 0 \frac{1}{2}}$ & $g^{010}_{0 0 \frac{1}{2}}$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1\bar{1}$
\\
\hline
M$(100;0)$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{36.179\;\; $C_{A}mc2_{1}$\;\; Classification = $\mathbb{Z}_M^2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $2^{001}_{0 \frac{1}{2} 0}$ & $Cm^{010}_{(0)}$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1\bar{1}$ & $1\bar{1}$
\\
\hline
M$(010;\frac{1}{4})$ & ($0$$0$$0$) & $0$ & $0$ & $2\bar{2}$ & $00$
\\
\hline
M$(100;\frac{1}{2})$ & ($0$$0$$0$) & $0$ & $0$ & $00$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{37.180\;\; $Ccc2$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $2^{001}$ & $g^{010}_{0 0 \frac{1}{2}}$ & $g^{100}_{0 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{37.182\;\; $Cc'c2'$\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$}
\\
\hline
deco & weak & $2^{001}*$ & $g^{010}_{0 0 \frac{1}{2}}$ & $g^{100}_{0 0 \frac{1}{2}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$
\\
\hline
$Z$ & ($\bar{1}$$\bar{1}$$0$) & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{37.184\;\; $C_{c}cc2$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $2^{001}$ & $m_{010}*$ & $m_{100}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{37.186\;\; $C_{A}cc2$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $2^{001}_{0 0 0}*$ & $g^{100}_{0 \frac{1}{2} 0}*$ & $Cm^{010}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $1\bar{1}$
\\
\hline
M$(010;\frac{1}{4})$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{38.187\;\; $Amm2$\;\; Classification = $\mathbb{Z}_M^3$}
\\
\hline
deco & weak & $2^{001}$ & $Cm^{100}_{(0)}$ & $Cm^{010}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1\bar{1}00$ & $1\bar{1}$
\\
\hline
M$(100;0)$ & ($0$$0$$0$) & $0$ & $1\bar{1}1\bar{1}$ & $00$
\\
\hline
M$(100;\frac{1}{2})$ & ($0$$0$$0$) & $0$ & $1\bar{1}\bar{1}1$ & $00$
\\
\hline
M$(010;\frac{1}{2})$ & ($0$$0$$0$) & $0$ & $0000$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{38.189\;\; $Am'm2'$\;\; Classification = $\mathbb{Z}_M \times \mathbb{Z}$}
\\
\hline
deco & weak & $2^{001}*$ & $m_{100}*$ & $Cm^{010}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1\bar{1}$
\\
\hline
$Z$ & ($0$$1$$\bar{1}$) & $1$ & $0$ & $20$
\\
\hline
M$(010;\frac{1}{2})$ & ($0$$0$$0$) & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{38.190\;\; $Amm'2'$\;\; Classification = $\mathbb{Z}_M^2 \times \mathbb{Z}$}
\\
\hline
deco & weak & $2^{001}*$ & $m_{010}*$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1\bar{1}00$
\\
\hline
$Z$ & ($1$$0$$0$) & $0$ & $0$ & $1001$
\\
\hline
M$(100;0)$ & ($0$$0$$0$) & $0$ & $0$ & $1\bar{1}1\bar{1}$
\\
\hline
M$(100;\frac{1}{2})$ & ($0$$0$$0$) & $0$ & $0$ & $1\bar{1}\bar{1}1$
\\
\hline
\hline
\multicolumn{18}{c}{38.191\;\; $Am'm'2$\;\; Classification = $\mathbb{Z}$}
\\
\hline
deco & weak & $2^{001}$ & $m_{010}*$ & $m_{100}*$
\\
\hline
$Z$ & ($0$$1$$1$) & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{38.192\;\; $A_{a}mm2$\;\; Classification = $\mathbb{Z}_M^2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} 0 0\} * $  & $2^{001}$ & $Cm^{100}_{(0)}$ & $Cm^{010}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1\bar{1}00$ & $1\bar{1}$
\\
\hline
M$(100;0)$ & ($0$$0$$0$) & $0$ & $0$ & $2\bar{2}00$ & $00$
\\
\hline
M$(010;\frac{1}{2})$ & ($0$$0$$0$) & $0$ & $0$ & $0000$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{38.193\;\; $A_{b}mm2$\;\; Classification = $\mathbb{Z}_M^3$}
\\
\hline
deco & weak &  $ \{ 1 |0 \frac{1}{2} \frac{1}{2}\} * $  & $2^{001}$ & $Cm^{100}_{(0)}$ & $Cm^{010}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1\bar{1}00$ & $1\bar{1}$
\\
\hline
M$(100;0)$ & ($0$$0$$0$) & $0$ & $0$ & $1\bar{1}1\bar{1}$ & $00$
\\
\hline
M$(100;\frac{1}{2})$ & ($0$$0$$0$) & $0$ & $0$ & $1\bar{1}\bar{1}1$ & $00$
\\
\hline
M$(010;0)$ & ($0$$0$$0$) & $0$ & $0$ & $0000$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{38.194\;\; $A_{B}mm2$\;\; Classification = $\mathbb{Z}_M^2$}
\\
\hline
deco & weak &  $ \{ 1 |0 0 0\} * $  & $2^{001}$ & $Cm^{010}_{(0)}$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1\bar{1}$ & $1\bar{1}00$
\\
\hline
M$(010;0)$ & ($0$$0$$0$) & $0$ & $0$ & $2\bar{2}$ & $0000$
\\
\hline
M$(100;\frac{1}{2})$ & ($0$$0$$0$) & $0$ & $0$ & $00$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{18}{c}{39.195\;\; $Abm2$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak & $2^{001}$ & $g^{100}_{0 0 \frac{1}{2}}$ & $Cm^{010}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $1\bar{1}$
\\
\hline
M$(010;\frac{1}{4})$ & ($0$$0$$0$) & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{39.197\;\; $Ab'm2'$\;\; Classification = $\mathbb{Z}_M \times \mathbb{Z}$}
\\
\hline
deco & weak & $2^{001}*$ & $g^{100}_{0 0 \frac{1}{2}}*$ & $Cm^{010}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1\bar{1}$
\\
\hline
$Z$ & ($0$$1$$\bar{1}$) & $0$ & $0$ & $20$
\\
\hline
M$(010;\frac{1}{4})$ & ($0$$0$$0$) & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{39.198\;\; $Abm'2'$\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$}
\\
\hline
deco & weak & $2^{001}*$ & $g^{010}_{0 0 \frac{1}{2}}*$ & $g^{100}_{0 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1$
\\
\hline
$Z$ & ($1$$0$$0$) & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{39.200\;\; $A_{a}bm2$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} 0 0\} * $  & $2^{001}$ & $g^{100}_{0 0 \frac{1}{2}}$ & $Cm^{010}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1\bar{1}$
\\
\hline
M$(010;\frac{1}{4})$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{39.201\;\; $A_{b}bm2$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak &  $ \{ 1 |0 \frac{1}{2} \frac{1}{2}\} * $  & $2^{001}$ & $m_{100}*$ & $Cm^{010}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1\bar{1}$
\\
\hline
M$(010;\frac{3}{4})$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{39.202\;\; $A_{B}bm2$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |0 0 0\} * $  & $2^{001}_{\frac{1}{2} 0 \frac{1}{2}}$ & $g^{010}_{0 0 \frac{1}{2}}*$ & $g^{100}_{\frac{1}{2} 0 0}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{40.203\;\; $Ama2$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak & $2^{001}$ & $g^{010}_{\frac{1}{2} 0 0}$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $1\bar{1}00$
\\
\hline
M$(100;\frac{1}{4})$ & ($0$$0$$0$) & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{18}{c}{40.205\;\; $Am'a2'$\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$}
\\
\hline
deco & weak & $2^{001}*$ & $g^{010}_{\frac{1}{2} 0 0}$ & $g^{100}_{\frac{1}{2} 0 0}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$
\\
\hline
$Z$ & ($0$$1$$\bar{1}$) & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{40.206\;\; $Ama'2'$\;\; Classification = $\mathbb{Z}_M \times \mathbb{Z}$}
\\
\hline
deco & weak & $2^{001}*$ & $g^{010}_{\frac{1}{2} 0 0}*$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1\bar{1}00$
\\
\hline
$Z$ & ($\bar{2}$$0$$0$) & $0$ & $\bar{1}$ & $2011$
\\
\hline
M$(100;\frac{1}{4})$ & ($0$$0$$0$) & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{18}{c}{40.207\;\; $Am'a'2$\;\; Classification = $\mathbb{Z}$}
\\
\hline
deco & weak & $2^{001}$ & $g^{010}_{\frac{1}{2} 0 0}*$ & $g^{100}_{\frac{1}{2} 0 0}*$
\\
\hline
$Z$ & ($0$$\bar{1}$$\bar{1}$) & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{40.208\;\; $A_{a}ma2$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} 0 0\} * $  & $2^{001}_{\frac{1}{2} 0 0}*$ & $m_{010}*$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $1\bar{1}00$
\\
\hline
M$(100;\frac{3}{4})$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{18}{c}{40.209\;\; $A_{b}ma2$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak &  $ \{ 1 |0 \frac{1}{2} \frac{1}{2}\} * $  & $2^{001}$ & $g^{010}_{\frac{1}{2} 0 0}$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1\bar{1}00$
\\
\hline
M$(100;\frac{1}{4})$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{18}{c}{40.210\;\; $A_{B}ma2$\;\; Classification = $\mathbb{Z}_M^2$}
\\
\hline
deco & weak &  $ \{ 1 |0 0 0\} * $  & $2^{001}_{\frac{1}{2} 0 \frac{1}{2}}$ & $Cm^{010}_{(0)}$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1\bar{1}$ & $1\bar{1}00$
\\
\hline
M$(010;\frac{1}{4})$ & ($0$$0$$0$) & $0$ & $0$ & $2\bar{2}$ & $0000$
\\
\hline
M$(100;\frac{3}{4})$ & ($0$$0$$0$) & $0$ & $0$ & $00$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{18}{c}{41.211\;\; $Aba2$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $2^{001}$ & $g^{010}_{\frac{1}{2} 0 \frac{1}{2}}$ & $g^{100}_{\frac{1}{2} 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{41.213\;\; $Ab'a2'$\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$}
\\
\hline
deco & weak & $2^{001}*$ & $g^{010}_{\frac{1}{2} 0 \frac{1}{2}}$ & $g^{100}_{\frac{1}{2} 0 \frac{1}{2}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$
\\
\hline
$Z$ & ($0$$\bar{1}$$1$) & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{41.214\;\; $Aba'2'$\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$}
\\
\hline
deco & weak & $2^{001}*$ & $g^{010}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $g^{100}_{\frac{1}{2} 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1$
\\
\hline
$Z$ & ($\bar{2}$$0$$0$) & $0$ & $\bar{1}$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{41.216\;\; $A_{a}ba2$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} 0 0\} * $  & $2^{001}$ & $g^{010}_{0 0 \frac{1}{2}}*$ & $g^{100}_{0 0 \frac{1}{2}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{41.217\;\; $A_{b}ba2$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |0 \frac{1}{2} \frac{1}{2}\} * $  & $2^{001}$ & $g^{010}_{\frac{1}{2} 0 0}*$ & $g^{100}_{\frac{1}{2} 0 0}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{41.218\;\; $A_{B}ba2$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |0 0 0\} * $  & $2^{001}$ & $m_{010}*$ & $m_{100}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{42.219\;\; $Fmm2$\;\; Classification = $\mathbb{Z}_M^2$}
\\
\hline
deco & weak & $2^{001}$ & $Cm^{010}_{(0)}$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1\bar{1}$ & $1\bar{1}$
\\
\hline
M$(010;0)$ & ($0$$0$$0$) & $0$ & $2\bar{2}$ & $00$
\\
\hline
M$(100;\frac{1}{2})$ & ($0$$0$$0$) & $0$ & $00$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{42.221\;\; $Fm'm2'$\;\; Classification = $\mathbb{Z}_M \times \mathbb{Z}$}
\\
\hline
deco & weak & $2^{001}*$ & $m_{100}*$ & $Cm^{010}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1\bar{1}$
\\
\hline
$Z$ & ($1$$0$$1$) & $1$ & $0$ & $20$
\\
\hline
M$(010;0)$ & ($0$$0$$0$) & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{42.223\;\; $F_{S}mm2$\;\; Classification = $\mathbb{Z}_M^2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $2^{001}$ & $Cm^{100}_{(0)}$ & $Cm^{010}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1\bar{1}$ & $1\bar{1}$
\\
\hline
M$(100;0)$ & ($0$$0$$0$) & $0$ & $0$ & $2\bar{2}$ & $00$
\\
\hline
M$(010;0)$ & ($0$$0$$0$) & $0$ & $0$ & $00$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{43.224\;\; $Fdd2$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $2^{001}$ & $g^{010}_{\frac{1}{4} \frac{1}{4} \frac{1}{4}}$ & $g^{100}_{\frac{1}{4} \frac{1}{4} \frac{1}{4}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{43.226\;\; $Fd'd2'$\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$}
\\
\hline
deco & weak & $2^{001}*$ & $g^{010}_{\frac{1}{4} \frac{1}{4} \frac{1}{4}}$ & $g^{100}_{\frac{1}{4} \frac{1}{4} \frac{1}{4}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$
\\
\hline
$Z$ & ($\bar{2}$$0$$\bar{2}$) & $0$ & $1$ & $\bar{1}$
\\
\hline
\hline
\multicolumn{18}{c}{43.227\;\; $Fd'd'2$\;\; Classification = $\mathbb{Z}$}
\\
\hline
deco & weak & $2^{001}$ & $g^{010}_{\frac{1}{4} \frac{1}{4} \frac{1}{4}}*$ & $g^{100}_{\frac{1}{4} \frac{1}{4} \frac{1}{4}}*$
\\
\hline
$Z$ & ($2$$2$$0$) & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{43.228\;\; $F_{S}dd2$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $2^{001}$ & $g^{010}_{\frac{1}{4} \frac{1}{4} \frac{1}{4}}$ & $g^{100}_{\frac{1}{4} \frac{1}{4} \frac{1}{4}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{44.229\;\; $Imm2$\;\; Classification = $\mathbb{Z}_M^2$}
\\
\hline
deco & weak & $2^{001}$ & $Cm^{010}_{(0)}$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1\bar{1}$ & $1\bar{1}$
\\
\hline
M$(010;0)$ & ($0$$0$$0$) & $0$ & $2\bar{2}$ & $00$
\\
\hline
M$(100;0)$ & ($0$$0$$0$) & $0$ & $00$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{44.231\;\; $Im'm2'$\;\; Classification = $\mathbb{Z}_M \times \mathbb{Z}$}
\\
\hline
deco & weak & $2^{001}*$ & $m_{100}*$ & $Cm^{010}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1\bar{1}$
\\
\hline
$Z$ & ($\bar{1}$$1$$\bar{1}$) & $1$ & $0$ & $20$
\\
\hline
M$(010;0)$ & ($0$$0$$0$) & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{44.232\;\; $Im'm'2$\;\; Classification = $\mathbb{Z}$}
\\
\hline
deco & weak & $2^{001}$ & $m_{010}*$ & $m_{100}*$
\\
\hline
$Z$ & ($1$$1$$\bar{1}$) & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{44.233\;\; $I_{c}mm2$\;\; Classification = $\mathbb{Z}_M^2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $2^{001}$ & $Cm^{010}_{(0)}$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1\bar{1}$ & $1\bar{1}$
\\
\hline
M$(010;0)$ & ($0$$0$$0$) & $0$ & $0$ & $2\bar{2}$ & $00$
\\
\hline
M$(100;0)$ & ($0$$0$$0$) & $0$ & $0$ & $00$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{44.234\;\; $I_{a}mm2$\;\; Classification = $\mathbb{Z}_M^2$}
\\
\hline
deco & weak &  $ \{ 1 |0 \frac{1}{2} \frac{1}{2}\} * $  & $2^{001}$ & $Cm^{100}_{(0)}$ & $Cm^{010}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1\bar{1}$ & $1\bar{1}$
\\
\hline
M$(100;0)$ & ($0$$0$$0$) & $0$ & $0$ & $2\bar{2}$ & $00$
\\
\hline
M$(010;\frac{1}{2})$ & ($0$$0$$0$) & $0$ & $0$ & $00$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{45.235\;\; $Iba2$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $2^{001}$ & $g^{010}_{0 0 \frac{1}{2}}$ & $g^{100}_{0 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{45.237\;\; $Ib'a2'$\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$}
\\
\hline
deco & weak & $2^{001}*$ & $g^{010}_{0 0 \frac{1}{2}}$ & $g^{100}_{0 0 \frac{1}{2}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$
\\
\hline
$Z$ & ($1$$\bar{1}$$1$) & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{45.239\;\; $I_{c}ba2$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $2^{001}$ & $m_{010}*$ & $m_{100}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{45.240\;\; $I_{a}ba2$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |0 \frac{1}{2} \frac{1}{2}\} * $  & $2^{001}$ & $g^{010}_{0 0 \frac{1}{2}}$ & $g^{100}_{0 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{46.241\;\; $Ima2$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak & $2^{001}$ & $g^{010}_{\frac{1}{2} 0 0}$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $1\bar{1}$
\\
\hline
M$(100;\frac{1}{4})$ & ($0$$0$$0$) & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{46.243\;\; $Im'a2'$\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$}
\\
\hline
deco & weak & $2^{001}*$ & $g^{010}_{\frac{1}{2} 0 0}$ & $g^{100}_{\frac{1}{2} 0 0}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$
\\
\hline
$Z$ & ($\bar{1}$$1$$\bar{1}$) & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{46.244\;\; $Ima'2'$\;\; Classification = $\mathbb{Z}_M \times \mathbb{Z}$}
\\
\hline
deco & weak & $2^{001}*$ & $g^{010}_{\frac{1}{2} 0 0}*$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1\bar{1}$
\\
\hline
$Z$ & ($\bar{1}$$1$$1$) & $0$ & $1$ & $20$
\\
\hline
M$(100;\frac{1}{4})$ & ($0$$0$$0$) & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{46.245\;\; $Im'a'2$\;\; Classification = $\mathbb{Z}$}
\\
\hline
deco & weak & $2^{001}$ & $g^{010}_{\frac{1}{2} 0 0}*$ & $g^{100}_{\frac{1}{2} 0 0}*$
\\
\hline
$Z$ & ($\bar{1}$$\bar{1}$$1$) & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{46.246\;\; $I_{c}ma2$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $2^{001}_{0 0 \frac{1}{2}}*$ & $g^{010}_{0 \frac{1}{2} 0}*$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $1\bar{1}$
\\
\hline
M$(100;\frac{1}{4})$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{46.247\;\; $I_{a}ma2$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak &  $ \{ 1 |0 \frac{1}{2} \frac{1}{2}\} * $  & $2^{001}$ & $m_{010}*$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1\bar{1}$
\\
\hline
M$(100;\frac{1}{4})$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{46.248\;\; $I_{b}ma2$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} 0 \frac{1}{2}\} * $  & $2^{001}$ & $g^{010}_{0 0 \frac{1}{2}}*$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1\bar{1}$
\\
\hline
M$(100;\frac{1}{4})$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{47.251\;\; $Pm'mm$\;\; Classification = $\mathbb{Z}_M^4$}
\\
\hline
deco & weak & $2^{001}*$ & $2^{010}*$ & $i*$ & $2^{100}$ & $Cm^{010}_{(0)}$ & $Cm^{001}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $0$ & $1\bar{1}00$ & $1\bar{1}00$
\\
\hline
M$(010;0)$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $1\bar{1}1\bar{1}$ & $0000$
\\
\hline
M$(010;\frac{1}{2})$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $1\bar{1}\bar{1}1$ & $0000$
\\
\hline
M$(001;0)$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0000$ & $1\bar{1}1\bar{1}$
\\
\hline
M$(001;\frac{1}{2})$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0000$ & $1\bar{1}\bar{1}1$
\\
\hline
\hline
\multicolumn{18}{c}{47.253\;\; $Pm'm'm'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $2^{001}$ & $2^{010}$ & $i*$ & $2^{100}$
\\
\hline
\hline
\multicolumn{18}{c}{48.259\;\; $Pn'nn$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $2^{001}_{\frac{1}{2} \frac{1}{2} 0}*$ & $2^{010}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $i*$ & $2^{100}_{0 \frac{1}{2} \frac{1}{2}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{48.261\;\; $Pn'n'n'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $2^{001}_{\frac{1}{2} \frac{1}{2} 0}$ & $2^{010}_{\frac{1}{2} 0 \frac{1}{2}}$ & $i*$ & $2^{100}_{0 \frac{1}{2} \frac{1}{2}}$
\\
\hline
\hline
\multicolumn{18}{c}{49.267\;\; $Pc'cm$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak & $2^{001}*$ & $2^{010}_{0 0 \frac{1}{2}}*$ & $i*$ & $2^{100}_{0 0 \frac{1}{2}}$ & $Cm^{001}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $0$ & $1\bar{1}00$
\\
\hline
M$(001;0)$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{18}{c}{49.268\;\; $Pccm'$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $2^{001}$ & $2^{010}_{0 0 \frac{1}{2}}*$ & $i*$ & $2^{100}_{0 0 \frac{1}{2}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{49.271\;\; $Pc'c'm'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $2^{001}$ & $2^{010}_{0 0 \frac{1}{2}}$ & $i*$ & $2^{100}_{0 0 \frac{1}{2}}$
\\
\hline
\hline
\multicolumn{18}{c}{50.279\;\; $Pb'an$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $2^{001}_{\frac{1}{2} \frac{1}{2} 0}*$ & $2^{010}_{\frac{1}{2} 0 0}*$ & $i*$ & $2^{100}_{0 \frac{1}{2} 0}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{50.280\;\; $Pban'$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $2^{001}_{\frac{1}{2} \frac{1}{2} 0}$ & $2^{010}_{\frac{1}{2} 0 0}*$ & $i*$ & $2^{100}_{0 \frac{1}{2} 0}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{50.283\;\; $Pb'a'n'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $2^{001}_{\frac{1}{2} \frac{1}{2} 0}$ & $2^{010}_{\frac{1}{2} 0 0}$ & $i*$ & $2^{100}_{0 \frac{1}{2} 0}$
\\
\hline
\hline
\multicolumn{18}{c}{51.291\;\; $Pm'ma$\;\; Classification = $\mathbb{Z}_M^2$}
\\
\hline
deco & weak & $2^{001}_{\frac{1}{2} 0 0}*$ & $2^{010}*$ & $i*$ & $2^{100}_{\frac{1}{2} 0 0}$ & $Cm^{010}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $0$ & $1\bar{1}00$
\\
\hline
M$(010;0)$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $1\bar{1}1\bar{1}$
\\
\hline
M$(010;\frac{1}{2})$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $1\bar{1}\bar{1}1$
\\
\hline
\hline
\multicolumn{18}{c}{51.292\;\; $Pmm'a$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak & $2^{001}_{\frac{1}{2} 0 0}*$ & $2^{010}$ & $i*$ & $2^{100}_{\frac{1}{2} 0 0}*$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$ & $1\bar{1}00$
\\
\hline
M$(100;\frac{1}{4})$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{18}{c}{51.293\;\; $Pmma'$\;\; Classification = $\mathbb{Z}_M^3$}
\\
\hline
deco & weak & $2^{001}_{\frac{1}{2} 0 0}$ & $2^{010}*$ & $i*$ & $2^{100}_{\frac{1}{2} 0 0}*$ & $Cm^{100}_{(0)}$ & $Cm^{010}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $0$ & $1$ & $1\bar{1}00$ & $1\bar{1}00$
\\
\hline
M$(100;\frac{1}{4})$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$ & $0000$
\\
\hline
M$(010;0)$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0000$ & $1\bar{1}1\bar{1}$
\\
\hline
M$(010;\frac{1}{2})$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0000$ & $1\bar{1}\bar{1}1$
\\
\hline
\hline
\multicolumn{18}{c}{51.297\;\; $Pm'm'a'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $2^{001}_{\frac{1}{2} 0 0}$ & $2^{010}$ & $i*$ & $2^{100}_{\frac{1}{2} 0 0}$
\\
\hline
\hline
\multicolumn{18}{c}{52.307\;\; $Pn'na$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $2^{001}_{\frac{1}{2} 0 0}*$ & $2^{010}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $i*$ & $2^{100}_{0 \frac{1}{2} \frac{1}{2}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{52.308\;\; $Pnn'a$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $2^{001}_{\frac{1}{2} 0 0}*$ & $2^{010}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $i*$ & $2^{100}_{0 \frac{1}{2} \frac{1}{2}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{52.309\;\; $Pnna'$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $2^{001}_{\frac{1}{2} 0 0}$ & $2^{010}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $i*$ & $2^{100}_{0 \frac{1}{2} \frac{1}{2}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{52.313\;\; $Pn'n'a'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $2^{001}_{\frac{1}{2} 0 0}$ & $2^{010}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $i*$ & $2^{100}_{0 \frac{1}{2} \frac{1}{2}}$
\\
\hline
\hline
\multicolumn{18}{c}{53.323\;\; $Pm'na$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $2^{001}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $2^{010}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $i*$ & $2^{100}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{53.324\;\; $Pmn'a$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak & $2^{001}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $2^{010}_{\frac{1}{2} 0 \frac{1}{2}}$ & $i*$ & $2^{100}*$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$ & $1\bar{1}00$
\\
\hline
M$(100;0)$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{18}{c}{53.325\;\; $Pmna'$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak & $2^{001}_{\frac{1}{2} 0 \frac{1}{2}}$ & $2^{010}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $i*$ & $2^{100}*$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $0$ & $1$ & $1\bar{1}00$
\\
\hline
M$(100;0)$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{18}{c}{53.329\;\; $Pm'n'a'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $2^{001}_{\frac{1}{2} 0 \frac{1}{2}}$ & $2^{010}_{\frac{1}{2} 0 \frac{1}{2}}$ & $i*$ & $2^{100}$
\\
\hline
\hline
\multicolumn{18}{c}{54.339\;\; $Pc'ca$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $2^{001}_{\frac{1}{2} 0 0}*$ & $2^{010}_{0 0 \frac{1}{2}}*$ & $i*$ & $2^{100}_{\frac{1}{2} 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{54.340\;\; $Pcc'a$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $2^{001}_{\frac{1}{2} 0 0}*$ & $2^{010}_{0 0 \frac{1}{2}}$ & $i*$ & $2^{100}_{\frac{1}{2} 0 \frac{1}{2}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{54.341\;\; $Pcca'$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $2^{001}_{\frac{1}{2} 0 0}$ & $2^{010}_{0 0 \frac{1}{2}}*$ & $i*$ & $2^{100}_{\frac{1}{2} 0 \frac{1}{2}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{54.345\;\; $Pc'c'a'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $2^{001}_{\frac{1}{2} 0 0}$ & $2^{010}_{0 0 \frac{1}{2}}$ & $i*$ & $2^{100}_{\frac{1}{2} 0 \frac{1}{2}}$
\\
\hline
\hline
\multicolumn{18}{c}{55.355\;\; $Pb'am$\;\; Classification = $\mathbb{Z}_M^2$}
\\
\hline
deco & weak & $2^{001}*$ & $2^{010}_{\frac{1}{2} \frac{1}{2} 0}*$ & $i*$ & $2^{100}_{\frac{1}{2} \frac{1}{2} 0}$ & $Cm^{001}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $0$ & $1\bar{1}00$
\\
\hline
M$(001;0)$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $1\bar{1}1\bar{1}$
\\
\hline
M$(001;\frac{1}{2})$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $1\bar{1}\bar{1}1$
\\
\hline
\hline
\multicolumn{18}{c}{55.356\;\; $Pbam'$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $2^{001}$ & $2^{010}_{\frac{1}{2} \frac{1}{2} 0}*$ & $i*$ & $2^{100}_{\frac{1}{2} \frac{1}{2} 0}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{55.359\;\; $Pb'a'm'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $2^{001}$ & $2^{010}_{\frac{1}{2} \frac{1}{2} 0}$ & $i*$ & $2^{100}_{\frac{1}{2} \frac{1}{2} 0}$
\\
\hline
\hline
\multicolumn{18}{c}{56.367\;\; $Pc'cn$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $2^{001}_{\frac{1}{2} \frac{1}{2} 0}*$ & $2^{010}_{0 \frac{1}{2} \frac{1}{2}}*$ & $i*$ & $2^{100}_{\frac{1}{2} 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{56.368\;\; $Pccn'$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $2^{001}_{\frac{1}{2} \frac{1}{2} 0}$ & $2^{010}_{0 \frac{1}{2} \frac{1}{2}}*$ & $i*$ & $2^{100}_{\frac{1}{2} 0 \frac{1}{2}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{56.371\;\; $Pc'c'n'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $2^{001}_{\frac{1}{2} \frac{1}{2} 0}$ & $2^{010}_{0 \frac{1}{2} \frac{1}{2}}$ & $i*$ & $2^{100}_{\frac{1}{2} 0 \frac{1}{2}}$
\\
\hline
\hline
\multicolumn{18}{c}{57.379\;\; $Pb'cm$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak & $2^{001}_{0 0 \frac{1}{2}}*$ & $2^{010}_{0 \frac{1}{2} \frac{1}{2}}*$ & $i*$ & $2^{100}_{0 \frac{1}{2} 0}$ & $Cm^{001}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $0$ & $1\bar{1}00$
\\
\hline
M$(001;\frac{1}{4})$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{18}{c}{57.380\;\; $Pbc'm$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak & $2^{001}_{0 0 \frac{1}{2}}*$ & $2^{010}_{0 \frac{1}{2} \frac{1}{2}}$ & $i*$ & $2^{100}_{0 \frac{1}{2} 0}*$ & $Cm^{001}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$ & $1\bar{1}00$
\\
\hline
M$(001;\frac{1}{4})$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{18}{c}{57.381\;\; $Pbcm'$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $2^{001}_{0 0 \frac{1}{2}}$ & $2^{010}_{0 \frac{1}{2} \frac{1}{2}}*$ & $i*$ & $2^{100}_{0 \frac{1}{2} 0}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{57.385\;\; $Pb'c'm'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $2^{001}_{0 0 \frac{1}{2}}$ & $2^{010}_{0 \frac{1}{2} \frac{1}{2}}$ & $i*$ & $2^{100}_{0 \frac{1}{2} 0}$
\\
\hline
\hline
\multicolumn{18}{c}{58.395\;\; $Pn'nm$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak & $2^{001}*$ & $2^{010}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $i*$ & $2^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $Cm^{001}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $0$ & $1\bar{1}00$
\\
\hline
M$(001;0)$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{18}{c}{58.396\;\; $Pnnm'$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $2^{001}$ & $2^{010}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $i*$ & $2^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{58.399\;\; $Pn'n'm'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $2^{001}$ & $2^{010}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $i*$ & $2^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$
\\
\hline
\hline
\multicolumn{18}{c}{59.407\;\; $Pm'mn$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak & $2^{001}_{\frac{1}{2} \frac{1}{2} 0}*$ & $2^{010}_{0 \frac{1}{2} 0}*$ & $i*$ & $2^{100}_{\frac{1}{2} 0 0}$ & $Cm^{010}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $0$ & $1\bar{1}00$
\\
\hline
M$(010;\frac{3}{4})$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{18}{c}{59.408\;\; $Pmmn'$\;\; Classification = $\mathbb{Z}_M^2$}
\\
\hline
deco & weak & $2^{001}_{\frac{1}{2} \frac{1}{2} 0}$ & $2^{010}_{0 \frac{1}{2} 0}*$ & $i*$ & $2^{100}_{\frac{1}{2} 0 0}*$ & $Cm^{100}_{(0)}$ & $Cm^{010}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $0$ & $1$ & $1\bar{1}00$ & $1\bar{1}00$
\\
\hline
M$(100;\frac{3}{4})$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$ & $0000$
\\
\hline
M$(010;\frac{3}{4})$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0000$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{18}{c}{59.411\;\; $Pm'm'n'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $2^{001}_{\frac{1}{2} \frac{1}{2} 0}$ & $2^{010}_{0 \frac{1}{2} 0}$ & $i*$ & $2^{100}_{\frac{1}{2} 0 0}$
\\
\hline
\hline
\multicolumn{18}{c}{60.419\;\; $Pb'cn$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $2^{001}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $2^{010}_{0 0 \frac{1}{2}}*$ & $i*$ & $2^{100}_{\frac{1}{2} \frac{1}{2} 0}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{60.420\;\; $Pbc'n$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $2^{001}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $2^{010}_{0 0 \frac{1}{2}}$ & $i*$ & $2^{100}_{\frac{1}{2} \frac{1}{2} 0}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{60.421\;\; $Pbcn'$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $2^{001}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $2^{010}_{0 0 \frac{1}{2}}*$ & $i*$ & $2^{100}_{\frac{1}{2} \frac{1}{2} 0}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{60.425\;\; $Pb'c'n'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $2^{001}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $2^{010}_{0 0 \frac{1}{2}}$ & $i*$ & $2^{100}_{\frac{1}{2} \frac{1}{2} 0}$
\\
\hline
\hline
\multicolumn{18}{c}{61.435\;\; $Pb'ca$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $2^{001}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $2^{010}_{0 \frac{1}{2} \frac{1}{2}}*$ & $i*$ & $2^{100}_{\frac{1}{2} \frac{1}{2} 0}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{61.437\;\; $Pb'c'a'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $2^{001}_{\frac{1}{2} 0 \frac{1}{2}}$ & $2^{010}_{0 \frac{1}{2} \frac{1}{2}}$ & $i*$ & $2^{100}_{\frac{1}{2} \frac{1}{2} 0}$
\\
\hline
\hline
\multicolumn{18}{c}{62.443\;\; $Pn'ma$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak & $2^{001}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $2^{010}_{0 \frac{1}{2} 0}*$ & $i*$ & $2^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $Cm^{010}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $0$ & $1\bar{1}00$
\\
\hline
M$(010;\frac{1}{4})$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{18}{c}{62.444\;\; $Pnm'a$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $2^{001}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $2^{010}_{0 \frac{1}{2} 0}$ & $i*$ & $2^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{62.445\;\; $Pnma'$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak & $2^{001}_{\frac{1}{2} 0 \frac{1}{2}}$ & $2^{010}_{0 \frac{1}{2} 0}*$ & $i*$ & $2^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $Cm^{010}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $0$ & $1$ & $1\bar{1}00$
\\
\hline
M$(010;\frac{1}{4})$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{18}{c}{62.449\;\; $Pn'm'a'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $2^{001}_{\frac{1}{2} 0 \frac{1}{2}}$ & $2^{010}_{0 \frac{1}{2} 0}$ & $i*$ & $2^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$
\\
\hline
\hline
\multicolumn{18}{c}{63.459\;\; $Cm'cm$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak & $2^{001}_{0 0 \frac{1}{2}}*$ & $2^{010}_{0 0 \frac{1}{2}}*$ & $i*$ & $2^{100}$ & $Cm^{001}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $0$ & $1\bar{1}00$
\\
\hline
M$(001;\frac{1}{4})$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{18}{c}{63.460\;\; $Cmc'm$\;\; Classification = $\mathbb{Z}_M^2$}
\\
\hline
deco & weak & $2^{001}_{0 0 \frac{1}{2}}*$ & $2^{010}_{0 0 \frac{1}{2}}$ & $i*$ & $2^{100}*$ & $Cm^{001}_{(0)}$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$ & $1\bar{1}00$ & $1\bar{1}$
\\
\hline
M$(001;\frac{1}{4})$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$ & $00$
\\
\hline
M$(100;0)$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0000$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{63.461\;\; $Cmcm'$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak & $2^{001}_{0 0 \frac{1}{2}}$ & $2^{010}_{0 0 \frac{1}{2}}*$ & $i*$ & $2^{100}*$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $0$ & $1$ & $1\bar{1}$
\\
\hline
M$(100;0)$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{63.465\;\; $Cm'c'm'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $2^{001}_{0 0 \frac{1}{2}}$ & $2^{010}_{0 0 \frac{1}{2}}$ & $i*$ & $2^{100}$
\\
\hline
\hline
\multicolumn{18}{c}{64.471\;\; $Cm'ca$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $2^{001}_{0 \frac{1}{2} \frac{1}{2}}*$ & $2^{010}_{0 \frac{1}{2} \frac{1}{2}}*$ & $i*$ & $2^{100}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{64.472\;\; $Cmc'a$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak & $2^{001}_{0 \frac{1}{2} \frac{1}{2}}*$ & $2^{010}_{0 \frac{1}{2} \frac{1}{2}}$ & $i*$ & $2^{100}*$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$ & $1\bar{1}$
\\
\hline
M$(100;0)$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{64.473\;\; $Cmca'$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak & $2^{001}_{0 \frac{1}{2} \frac{1}{2}}$ & $2^{010}_{0 \frac{1}{2} \frac{1}{2}}*$ & $i*$ & $2^{100}*$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $0$ & $1$ & $1\bar{1}$
\\
\hline
M$(100;0)$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{64.477\;\; $Cm'c'a'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $2^{001}_{0 \frac{1}{2} \frac{1}{2}}$ & $2^{010}_{0 \frac{1}{2} \frac{1}{2}}$ & $i*$ & $2^{100}$
\\
\hline
\hline
\multicolumn{18}{c}{65.483\;\; $Cm'mm$\;\; Classification = $\mathbb{Z}_M^3$}
\\
\hline
deco & weak & $2^{001}*$ & $2^{010}*$ & $i*$ & $2^{100}$ & $Cm^{010}_{(0)}$ & $Cm^{001}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $0$ & $1\bar{1}$ & $1\bar{1}00$
\\
\hline
M$(010;0)$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$ & $0000$
\\
\hline
M$(001;0)$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $00$ & $1\bar{1}1\bar{1}$
\\
\hline
M$(001;\frac{1}{2})$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $00$ & $1\bar{1}\bar{1}1$
\\
\hline
\hline
\multicolumn{18}{c}{65.484\;\; $Cmmm'$\;\; Classification = $\mathbb{Z}_M^2$}
\\
\hline
deco & weak & $2^{001}$ & $2^{010}*$ & $i*$ & $2^{100}*$ & $Cm^{010}_{(0)}$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $0$ & $1$ & $1\bar{1}$ & $1\bar{1}$
\\
\hline
M$(010;0)$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$ & $00$
\\
\hline
M$(100;0)$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $00$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{65.487\;\; $Cm'm'm'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $2^{001}$ & $2^{010}$ & $i*$ & $2^{100}$
\\
\hline
\hline
\multicolumn{18}{c}{66.493\;\; $Cc'cm$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak & $2^{001}*$ & $2^{010}_{0 0 \frac{1}{2}}*$ & $i*$ & $2^{100}_{0 0 \frac{1}{2}}$ & $Cm^{001}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $0$ & $1\bar{1}00$
\\
\hline
M$(001;0)$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{18}{c}{66.494\;\; $Cccm'$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $2^{001}$ & $2^{010}_{0 0 \frac{1}{2}}*$ & $i*$ & $2^{100}_{0 0 \frac{1}{2}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{66.497\;\; $Cc'c'm'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $2^{001}$ & $2^{010}_{0 0 \frac{1}{2}}$ & $i*$ & $2^{100}_{0 0 \frac{1}{2}}$
\\
\hline
\hline
\multicolumn{18}{c}{67.503\;\; $Cm'ma$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak & $2^{001}_{0 \frac{1}{2} 0}*$ & $2^{010}_{0 \frac{1}{2} 0}*$ & $i*$ & $2^{100}$ & $Cm^{010}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $0$ & $1\bar{1}$
\\
\hline
M$(010;\frac{1}{4})$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{67.504\;\; $Cmma'$\;\; Classification = $\mathbb{Z}_M^2$}
\\
\hline
deco & weak & $2^{001}_{0 \frac{1}{2} 0}$ & $2^{010}_{0 \frac{1}{2} 0}*$ & $i*$ & $2^{100}*$ & $Cm^{010}_{(0)}$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $0$ & $1$ & $1\bar{1}$ & $1\bar{1}$
\\
\hline
M$(010;\frac{1}{4})$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$ & $00$
\\
\hline
M$(100;0)$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $00$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{67.507\;\; $Cm'm'a'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $2^{001}_{0 \frac{1}{2} 0}$ & $2^{010}_{0 \frac{1}{2} 0}$ & $i*$ & $2^{100}$
\\
\hline
\hline
\multicolumn{18}{c}{68.513\;\; $Cc'ca$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $2^{001}_{0 \frac{1}{2} 0}*$ & $2^{010}_{0 0 \frac{1}{2}}*$ & $i*$ & $2^{100}_{0 \frac{1}{2} \frac{1}{2}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{68.514\;\; $Ccca'$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $2^{001}_{0 \frac{1}{2} 0}$ & $2^{010}_{0 0 \frac{1}{2}}*$ & $i*$ & $2^{100}_{0 \frac{1}{2} \frac{1}{2}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{68.517\;\; $Cc'c'a'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $2^{001}_{0 \frac{1}{2} 0}$ & $2^{010}_{0 0 \frac{1}{2}}$ & $i*$ & $2^{100}_{0 \frac{1}{2} \frac{1}{2}}$
\\
\hline
\hline
\multicolumn{18}{c}{69.523\;\; $Fm'mm$\;\; Classification = $\mathbb{Z}_M^2$}
\\
\hline
deco & weak & $2^{001}*$ & $2^{010}*$ & $i*$ & $2^{100}$ & $Cm^{001}_{(0)}$ & $Cm^{010}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $0$ & $1\bar{1}$ & $1\bar{1}$
\\
\hline
M$(001;0)$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$ & $00$
\\
\hline
M$(010;0)$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $00$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{69.525\;\; $Fm'm'm'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $2^{001}$ & $2^{010}$ & $i*$ & $2^{100}$
\\
\hline
\hline
\multicolumn{18}{c}{70.529\;\; $Fd'dd$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $2^{001}_{\frac{1}{4} \frac{1}{4} 0}*$ & $2^{010}_{\frac{1}{4} 0 \frac{1}{4}}*$ & $i*$ & $2^{100}_{0 \frac{1}{4} \frac{1}{4}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{70.531\;\; $Fd'd'd'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $2^{001}_{\frac{1}{4} \frac{1}{4} 0}$ & $2^{010}_{\frac{1}{4} 0 \frac{1}{4}}$ & $i*$ & $2^{100}_{0 \frac{1}{4} \frac{1}{4}}$
\\
\hline
\hline
\multicolumn{18}{c}{71.535\;\; $Im'mm$\;\; Classification = $\mathbb{Z}_M^2$}
\\
\hline
deco & weak & $2^{001}*$ & $2^{010}*$ & $i*$ & $2^{100}$ & $Cm^{001}_{(0)}$ & $Cm^{010}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $0$ & $1\bar{1}$ & $1\bar{1}$
\\
\hline
M$(001;0)$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$ & $00$
\\
\hline
M$(010;0)$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $00$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{71.537\;\; $Im'm'm'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $2^{001}$ & $2^{010}$ & $i*$ & $2^{100}$
\\
\hline
\hline
\multicolumn{18}{c}{72.541\;\; $Ib'am$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak & $2^{001}*$ & $2^{010}_{0 0 \frac{1}{2}}*$ & $i*$ & $2^{100}_{0 0 \frac{1}{2}}$ & $Cm^{001}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $0$ & $1\bar{1}$
\\
\hline
M$(001;0)$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{72.542\;\; $Ibam'$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $2^{001}$ & $2^{010}_{0 0 \frac{1}{2}}*$ & $i*$ & $2^{100}_{0 0 \frac{1}{2}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{72.545\;\; $Ib'a'm'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $2^{001}$ & $2^{010}_{0 0 \frac{1}{2}}$ & $i*$ & $2^{100}_{0 0 \frac{1}{2}}$
\\
\hline
\hline
\multicolumn{18}{c}{73.550\;\; $Ib'ca$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $2^{001}_{0 \frac{1}{2} 0}*$ & $2^{010}_{\frac{1}{2} 0 0}*$ & $i*$ & $2^{100}_{0 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{73.552\;\; $Ib'c'a'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $2^{001}_{0 \frac{1}{2} 0}$ & $2^{010}_{\frac{1}{2} 0 0}$ & $i*$ & $2^{100}_{0 0 \frac{1}{2}}$
\\
\hline
\hline
\multicolumn{18}{c}{74.556\;\; $Im'ma$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak & $2^{001}_{0 \frac{1}{2} 0}*$ & $2^{010}_{0 \frac{1}{2} 0}*$ & $i*$ & $2^{100}$ & $Cm^{010}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $0$ & $1\bar{1}$
\\
\hline
M$(010;\frac{1}{4})$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{74.557\;\; $Imma'$\;\; Classification = $\mathbb{Z}_M^2$}
\\
\hline
deco & weak & $2^{001}_{0 \frac{1}{2} 0}$ & $2^{010}_{0 \frac{1}{2} 0}*$ & $i*$ & $2^{100}*$ & $Cm^{010}_{(0)}$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $0$ & $1$ & $1\bar{1}$ & $1\bar{1}$
\\
\hline
M$(010;\frac{1}{4})$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$ & $00$
\\
\hline
M$(100;0)$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $00$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{74.560\;\; $Im'm'a'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $2^{001}_{0 \frac{1}{2} 0}$ & $2^{010}_{0 \frac{1}{2} 0}$ & $i*$ & $2^{100}$
\\
\hline
\hline
\multicolumn{18}{c}{75.3\;\; $P4'$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $4^{001}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$
\\
\hline
\hline
\multicolumn{18}{c}{75.4\;\; $P_{c}4$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $4^{001}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{75.6\;\; $P_{I}4$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $4^{001}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{76.7\;\; $P4_{1}$\;\; Classification = $\mathbb{Z}$}
\\
\hline
deco & weak & $4^{001}_{0 0 \frac{1}{4}}$
\\
\hline
$Z$ & ($0$$0$$\bar{4}$) & $\bar{1}$
\\
\hline
\hline
\multicolumn{18}{c}{76.9\;\; $P4_{1}'$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $4^{001}_{0 0 \frac{1}{4}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$
\\
\hline
\hline
\multicolumn{18}{c}{76.10\;\; $P_{c}4_{1}$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $4^{001}_{0 0 \frac{1}{4}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{76.11\;\; $P_{C}4_{1}$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $4^{001}_{0 0 \frac{1}{4}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{76.12\;\; $P_{I}4_{1}$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $4^{001}_{0 0 \frac{1}{4}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{77.15\;\; $P4_{2}'$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $4^{001}_{0 0 \frac{1}{2}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$
\\
\hline
\hline
\multicolumn{18}{c}{77.16\;\; $P_{c}4_{2}$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $4^{001}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{77.18\;\; $P_{I}4_{2}$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $4^{001}_{\frac{1}{2} \frac{1}{2} 0}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{78.19\;\; $P4_{3}$\;\; Classification = $\mathbb{Z}$}
\\
\hline
deco & weak & $4^{001}_{0 0 \frac{3}{4}}$
\\
\hline
$Z$ & ($0$$0$$\bar{4}$) & $\bar{3}$
\\
\hline
\hline
\multicolumn{18}{c}{78.21\;\; $P4_{3}'$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $4^{001}_{0 0 \frac{3}{4}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$
\\
\hline
\hline
\multicolumn{18}{c}{78.22\;\; $P_{c}4_{3}$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $4^{001}_{0 0 \frac{1}{4}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{78.23\;\; $P_{C}4_{3}$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $4^{001}_{0 0 \frac{3}{4}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{78.24\;\; $P_{I}4_{3}$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $4^{001}_{\frac{1}{2} \frac{1}{2} \frac{1}{4}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{79.27\;\; $I4'$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $4^{001}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$
\\
\hline
\hline
\multicolumn{18}{c}{79.28\;\; $I_{c}4$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $4^{001}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{80.29\;\; $I4_{1}$\;\; Classification = $\mathbb{Z}$}
\\
\hline
deco & weak & $4^{001}_{0 \frac{1}{2} \frac{1}{4}}$
\\
\hline
$Z$ & ($2$$2$$\bar{2}$) & $1$
\\
\hline
\hline
\multicolumn{18}{c}{80.31\;\; $I4_{1}'$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $4^{001}_{0 \frac{1}{2} \frac{1}{4}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$
\\
\hline
\hline
\multicolumn{18}{c}{80.32\;\; $I_{c}4_{1}$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $4^{001}_{0 \frac{1}{2} \frac{1}{4}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{81.35\;\; $P\bar{4}'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $\bar{4}^{001}*$ & $\bar{4}^{00\bar{1}}*$
\\
\hline
\hline
\multicolumn{18}{c}{82.41\;\; $I\bar{4}'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $\bar{4}^{001}*$ & $\bar{4}^{00\bar{1}}*$
\\
\hline
\hline
\multicolumn{18}{c}{83.46\;\; $P4/m'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $4^{001}$ & $i*$ & $\bar{4}^{001}*$ & $\bar{4}^{00\bar{1}}*$
\\
\hline
\hline
\multicolumn{18}{c}{84.54\;\; $P4_{2}/m'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $4^{001}_{0 0 \frac{1}{2}}$ & $i*$ & $\bar{4}^{001}_{0 0 \frac{1}{2}}*$ & $\bar{4}^{00\bar{1}}_{0 0 \frac{1}{2}}*$
\\
\hline
\hline
\multicolumn{18}{c}{85.62\;\; $P4/n'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $4^{001}_{\frac{1}{2} 0 0}$ & $i*$ & $\bar{4}^{001}_{\frac{1}{2} 0 0}*$ & $\bar{4}^{00\bar{1}}_{0 \frac{1}{2} 0}*$
\\
\hline
\hline
\multicolumn{18}{c}{86.70\;\; $P4_{2}/n'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $4^{001}_{0 \frac{1}{2} \frac{1}{2}}$ & $i*$ & $\bar{4}^{001}_{0 \frac{1}{2} \frac{1}{2}}*$ & $\bar{4}^{00\bar{1}}_{\frac{1}{2} 0 \frac{1}{2}}*$
\\
\hline
\hline
\multicolumn{18}{c}{87.78\;\; $I4/m'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $4^{001}$ & $i*$ & $\bar{4}^{001}*$ & $\bar{4}^{00\bar{1}}*$
\\
\hline
\hline
\multicolumn{18}{c}{88.84\;\; $I4_{1}/a'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $4^{001}_{\bar{\frac{1}{4}} \frac{1}{4} \frac{1}{4}}$ & $i*$ & $\bar{4}^{001}_{\bar{\frac{1}{4}} \frac{1}{4} \frac{1}{4}}*$ & $\bar{4}^{00\bar{1}}_{\frac{1}{4} \frac{1}{4} \frac{1}{4}}*$
\\
\hline
\hline
\multicolumn{18}{c}{89.87\;\; $P422$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $4^{001}$ & $2^{100}$ & $2^{110}$
\\
\hline
\hline
\multicolumn{18}{c}{89.89\;\; $P4'22'$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $4^{001}*$ & $2^{100}$ & $2^{110}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{89.91\;\; $P4'2'2$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $4^{001}*$ & $2^{100}*$ & $2^{110}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{89.92\;\; $P_{c}422$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $4^{001}$ & $2^{100}$ & $2^{110}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{89.93\;\; $P_{C}422$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $4^{001}$ & $2^{110}$ & $2^{010}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{89.94\;\; $P_{I}422$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $4^{001}$ & $2^{100}$ & $2^{110}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{90.95\;\; $P42_{1}2$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $4^{001}_{\frac{1}{2} \frac{1}{2} 0}$ & $2^{100}_{\frac{1}{2} \frac{1}{2} 0}$ & $2^{110}$
\\
\hline
\hline
\multicolumn{18}{c}{90.97\;\; $P4'2_{1}2'$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $4^{001}_{\frac{1}{2} \frac{1}{2} 0}*$ & $2^{100}_{\frac{1}{2} \frac{1}{2} 0}$ & $2^{110}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{90.99\;\; $P4'2_{1}'2$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $4^{001}_{\frac{1}{2} \frac{1}{2} 0}*$ & $2^{100}_{\frac{1}{2} \frac{1}{2} 0}*$ & $2^{110}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{90.100\;\; $P_{c}42_{1}2$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $4^{001}_{\frac{1}{2} \frac{1}{2} 0}$ & $2^{100}_{\frac{1}{2} \frac{1}{2} 0}$ & $2^{110}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{90.101\;\; $P_{C}42_{1}2$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $4^{001}*$ & $2^{110}$ & $2^{010}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{90.102\;\; $P_{I}42_{1}2$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $4^{001}_{\frac{1}{2} \frac{1}{2} 0}$ & $2^{100}_{0 0 \frac{1}{2}}*$ & $2^{110}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{91.103\;\; $P4_{1}22$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $4^{001}_{0 0 \frac{1}{4}}$ & $2^{100}_{0 0 \frac{1}{2}}$ & $2^{110}_{0 0 \frac{3}{4}}$
\\
\hline
\hline
\multicolumn{18}{c}{91.105\;\; $P4_{1}'22'$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $4^{001}_{0 0 \frac{1}{4}}*$ & $2^{100}_{0 0 \frac{1}{2}}$ & $2^{110}_{0 0 \frac{3}{4}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{91.106\;\; $P4_{1}2'2'$\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$}
\\
\hline
deco & weak & $4^{001}_{0 0 \frac{1}{4}}$ & $2^{100}_{0 0 \frac{1}{2}}*$ & $2^{110}_{0 0 \frac{3}{4}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $1$
\\
\hline
$Z$ & ($0$$0$$\bar{4}$) & $\bar{1}$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{91.107\;\; $P4_{1}'2'2$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $4^{001}_{0 0 \frac{1}{4}}*$ & $2^{100}_{0 0 \frac{1}{2}}*$ & $2^{110}_{0 0 \frac{3}{4}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{91.108\;\; $P_{c}4_{1}22$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $4^{001}_{0 0 \frac{1}{4}}$ & $2^{010}$ & $2^{1\bar{1}0}_{0 0 \frac{1}{4}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{91.109\;\; $P_{C}4_{1}22$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $4^{001}_{0 0 \frac{1}{4}}$ & $2^{110}_{0 0 \frac{3}{4}}$ & $2^{010}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{91.110\;\; $P_{I}4_{1}22$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $4^{001}_{0 0 \frac{1}{4}}$ & $2^{010}_{0 0 0}$ & $2^{1\bar{1}0}_{\frac{1}{2} \frac{1}{2} \frac{3}{4}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{92.111\;\; $P4_{1}2_{1}2$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $4^{001}_{\frac{1}{2} \frac{1}{2} \frac{1}{4}}$ & $2^{100}_{\frac{1}{2} \frac{1}{2} \frac{3}{4}}$ & $2^{110}$
\\
\hline
\hline
\multicolumn{18}{c}{92.113\;\; $P4_{1}'2_{1}2'$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $4^{001}_{\frac{1}{2} \frac{1}{2} \frac{1}{4}}*$ & $2^{100}_{\frac{1}{2} \frac{1}{2} \frac{3}{4}}$ & $2^{110}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{92.114\;\; $P4_{1}2_{1}'2'$\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$}
\\
\hline
deco & weak & $4^{001}_{\frac{1}{2} \frac{1}{2} \frac{1}{4}}$ & $2^{100}_{\frac{1}{2} \frac{1}{2} \frac{3}{4}}*$ & $2^{110}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $1$
\\
\hline
$Z$ & ($0$$0$$\bar{4}$) & $\bar{1}$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{92.115\;\; $P4_{1}'2_{1}'2$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $4^{001}_{\frac{1}{2} \frac{1}{2} \frac{1}{4}}*$ & $2^{100}_{\frac{1}{2} \frac{1}{2} \frac{3}{4}}*$ & $2^{110}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{92.116\;\; $P_{c}4_{1}2_{1}2$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $4^{001}_{\frac{1}{2} \frac{1}{2} \frac{1}{4}}$ & $2^{010}_{\frac{1}{2} \frac{1}{2} \frac{1}{4}}$ & $2^{1\bar{1}0}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{92.117\;\; $P_{C}4_{1}2_{1}2$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $4^{001}_{0 0 \frac{1}{4}}*$ & $2^{110}$ & $2^{010}_{0 0 \frac{1}{4}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{92.118\;\; $P_{I}4_{1}2_{1}2$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $4^{001}_{\frac{1}{2} \frac{1}{2} \frac{1}{4}}$ & $2^{100}_{0 0 \frac{1}{4}}*$ & $2^{110}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{93.119\;\; $P4_{2}22$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $4^{001}_{0 0 \frac{1}{2}}$ & $2^{100}$ & $2^{110}_{0 0 \frac{1}{2}}$
\\
\hline
\hline
\multicolumn{18}{c}{93.121\;\; $P4_{2}'22'$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $4^{001}_{0 0 \frac{1}{2}}*$ & $2^{100}$ & $2^{110}_{0 0 \frac{1}{2}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{93.123\;\; $P4_{2}'2'2$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $4^{001}_{0 0 \frac{1}{2}}*$ & $2^{100}*$ & $2^{110}_{0 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{93.124\;\; $P_{c}4_{2}22$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $4^{001}*$ & $2^{100}$ & $2^{110}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{93.125\;\; $P_{C}4_{2}22$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $4^{001}_{0 0 \frac{1}{2}}$ & $2^{110}_{0 0 \frac{1}{2}}$ & $2^{010}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{93.126\;\; $P_{I}4_{2}22$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $4^{001}_{\frac{1}{2} \frac{1}{2} 0}*$ & $2^{100}$ & $2^{110}_{\frac{1}{2} \frac{1}{2} 0}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{94.127\;\; $P4_{2}2_{1}2$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $4^{001}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $2^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $2^{110}$
\\
\hline
\hline
\multicolumn{18}{c}{94.129\;\; $P4_{2}'2_{1}2'$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $4^{001}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $2^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $2^{110}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{94.131\;\; $P4_{2}'2_{1}'2$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $4^{001}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $2^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $2^{110}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{94.132\;\; $P_{c}4_{2}2_{1}2$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $4^{001}_{\frac{1}{2} \frac{1}{2} 0}*$ & $2^{100}_{\frac{1}{2} \frac{1}{2} 0}*$ & $2^{110}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{94.133\;\; $P_{C}4_{2}2_{1}2$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $4^{001}_{0 0 \frac{1}{2}}*$ & $2^{110}$ & $2^{010}_{0 0 \frac{1}{2}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{94.134\;\; $P_{I}4_{2}2_{1}2$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $4^{001}*$ & $2^{100}*$ & $2^{110}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{95.135\;\; $P4_{3}22$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $4^{001}_{0 0 \frac{3}{4}}$ & $2^{100}_{0 0 \frac{1}{2}}$ & $2^{110}_{0 0 \frac{1}{4}}$
\\
\hline
\hline
\multicolumn{18}{c}{95.137\;\; $P4_{3}'22'$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $4^{001}_{0 0 \frac{3}{4}}*$ & $2^{100}_{0 0 \frac{1}{2}}$ & $2^{110}_{0 0 \frac{1}{4}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{95.138\;\; $P4_{3}2'2'$\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$}
\\
\hline
deco & weak & $4^{001}_{0 0 \frac{3}{4}}$ & $2^{100}_{0 0 \frac{1}{2}}*$ & $2^{110}_{0 0 \frac{1}{4}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $1$
\\
\hline
$Z$ & ($0$$0$$4$) & $3$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{95.139\;\; $P4_{3}'2'2$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $4^{001}_{0 0 \frac{3}{4}}*$ & $2^{100}_{0 0 \frac{1}{2}}*$ & $2^{110}_{0 0 \frac{1}{4}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{95.140\;\; $P_{c}4_{3}22$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $4^{001}_{0 0 \frac{1}{4}}*$ & $2^{010}$ & $2^{1\bar{1}0}_{0 0 \frac{1}{4}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{95.141\;\; $P_{C}4_{3}22$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $4^{001}_{0 0 \frac{3}{4}}$ & $2^{110}_{0 0 \frac{1}{4}}$ & $2^{010}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{95.142\;\; $P_{I}4_{3}22$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $4^{001}_{\frac{1}{2} \frac{1}{2} \frac{1}{4}}*$ & $2^{010}$ & $2^{1\bar{1}0}_{0 0 \frac{3}{4}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{96.143\;\; $P4_{3}2_{1}2$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $4^{001}_{\frac{1}{2} \frac{1}{2} \frac{3}{4}}$ & $2^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{4}}$ & $2^{110}$
\\
\hline
\hline
\multicolumn{18}{c}{96.145\;\; $P4_{3}'2_{1}2'$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $4^{001}_{\frac{1}{2} \frac{1}{2} \frac{3}{4}}*$ & $2^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{4}}$ & $2^{110}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{96.146\;\; $P4_{3}2_{1}'2'$\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$}
\\
\hline
deco & weak & $4^{001}_{\frac{1}{2} \frac{1}{2} \frac{3}{4}}$ & $2^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{4}}*$ & $2^{110}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $1$
\\
\hline
$Z$ & ($0$$0$$4$) & $3$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{96.147\;\; $P4_{3}'2_{1}'2$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $4^{001}_{\frac{1}{2} \frac{1}{2} \frac{3}{4}}*$ & $2^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{4}}*$ & $2^{110}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{96.148\;\; $P_{c}4_{3}2_{1}2$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $4^{001}_{\frac{1}{2} \frac{1}{2} \frac{1}{4}}*$ & $2^{010}_{\frac{1}{2} \frac{1}{2} \frac{1}{4}}*$ & $2^{1\bar{1}0}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{96.149\;\; $P_{C}4_{3}2_{1}2$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $4^{001}_{0 0 \frac{3}{4}}*$ & $2^{1\bar{1}0}_{0 0 \frac{1}{2}}$ & $2^{100}_{0 0 \frac{1}{4}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{96.150\;\; $P_{I}4_{3}2_{1}2$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $4^{001}_{0 0 \frac{1}{4}}*$ & $2^{100}_{0 0 \frac{3}{4}}*$ & $2^{110}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{97.151\;\; $I422$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $4^{001}$ & $2^{100}$ & $2^{110}$
\\
\hline
\hline
\multicolumn{18}{c}{97.153\;\; $I4'22'$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $4^{001}*$ & $2^{100}$ & $2^{110}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{97.155\;\; $I4'2'2$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $4^{001}*$ & $2^{100}*$ & $2^{110}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{97.156\;\; $I_{c}422$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $4^{001}$ & $2^{110}$ & $2^{010}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{98.157\;\; $I4_{1}22$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $4^{001}_{0 \frac{1}{2} \frac{1}{4}}$ & $2^{100}_{0 \frac{1}{2} \frac{1}{4}}$ & $2^{110}$
\\
\hline
\hline
\multicolumn{18}{c}{98.159\;\; $I4_{1}'22'$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $4^{001}_{0 \frac{1}{2} \frac{1}{4}}*$ & $2^{100}_{0 \frac{1}{2} \frac{1}{4}}$ & $2^{110}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{98.160\;\; $I4_{1}2'2'$\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$}
\\
\hline
deco & weak & $4^{001}_{0 \frac{1}{2} \frac{1}{4}}$ & $2^{100}_{0 \frac{1}{2} \frac{1}{4}}*$ & $2^{110}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $1$
\\
\hline
$Z$ & ($2$$2$$\bar{2}$) & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{98.161\;\; $I4_{1}'2'2$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $4^{001}_{0 \frac{1}{2} \frac{1}{4}}*$ & $2^{100}_{0 \frac{1}{2} \frac{1}{4}}*$ & $2^{110}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{98.162\;\; $I_{c}4_{1}22$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $4^{001}_{0 \frac{1}{2} \frac{1}{4}}$ & $2^{1\bar{1}0}$ & $2^{100}_{0 \frac{1}{2} \frac{1}{4}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{99.163\;\; $P4mm$\;\; Classification = $\mathbb{Z}_M^3$}
\\
\hline
deco & weak & $4^{001}$ & $Cm^{100}_{(0)}$ & $Cm^{1\bar{1}0}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1\bar{1}00$ & $1\bar{1}$
\\
\hline
M$(100;0)$ & ($0$$0$$0$) & $0$ & $1\bar{1}1\bar{1}$ & $00$
\\
\hline
M$(100;\frac{1}{2})$ & ($0$$0$$0$) & $0$ & $1\bar{1}\bar{1}1$ & $00$
\\
\hline
M$(1\bar{1}0;0)$ & ($0$$0$$0$) & $0$ & $0000$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{99.165\;\; $P4'm'm$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak & $4^{001}*$ & $m_{100}*$ & $Cm^{1\bar{1}0}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1\bar{1}$
\\
\hline
M$(1\bar{1}0;0)$ & ($0$$0$$0$) & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{99.166\;\; $P4'mm'$\;\; Classification = $\mathbb{Z}_M^2$}
\\
\hline
deco & weak & $4^{001}*$ & $m_{110}*$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1\bar{1}00$
\\
\hline
M$(100;0)$ & ($0$$0$$0$) & $0$ & $0$ & $1\bar{1}1\bar{1}$
\\
\hline
M$(100;\frac{1}{2})$ & ($0$$0$$0$) & $0$ & $0$ & $1\bar{1}\bar{1}1$
\\
\hline
\hline
\multicolumn{18}{c}{99.168\;\; $P_{c}4mm$\;\; Classification = $\mathbb{Z}_M^3$}
\\
\hline
deco & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $4^{001}$ & $Cm^{100}_{(0)}$ & $Cm^{1\bar{1}0}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1\bar{1}00$ & $1\bar{1}$
\\
\hline
M$(100;0)$ & ($0$$0$$0$) & $0$ & $0$ & $1\bar{1}1\bar{1}$ & $00$
\\
\hline
M$(100;\frac{1}{2})$ & ($0$$0$$0$) & $0$ & $0$ & $1\bar{1}\bar{1}1$ & $00$
\\
\hline
M$(1\bar{1}0;0)$ & ($0$$0$$0$) & $0$ & $0$ & $0000$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{99.169\;\; $P_{C}4mm$\;\; Classification = $\mathbb{Z}_M^2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $4^{001}$ & $Cm^{110}_{(0)}$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1\bar{1}$ & $1\bar{1}00$
\\
\hline
M$(110;0)$ & ($0$$0$$0$) & $0$ & $0$ & $2\bar{2}$ & $0000$
\\
\hline
M$(100;0)$ & ($0$$0$$0$) & $0$ & $0$ & $00$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{18}{c}{99.170\;\; $P_{I}4mm$\;\; Classification = $\mathbb{Z}_M^2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $4^{001}$ & $Cm^{010}_{(0)}$ & $Cm^{1\bar{1}0}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1\bar{1}00$ & $1\bar{1}$
\\
\hline
M$(010;0)$ & ($0$$0$$0$) & $0$ & $0$ & $2\bar{2}00$ & $00$
\\
\hline
M$(1\bar{1}0;0)$ & ($0$$0$$0$) & $0$ & $0$ & $0000$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{100.171\;\; $P4bm$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak & $4^{001}$ & $g^{100}_{\frac{1}{2} \frac{1}{2} 0}$ & $Cm^{1\bar{1}0}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $1\bar{1}$
\\
\hline
M$(1\bar{1}0;\frac{3}{4})$ & ($0$$0$$0$) & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{100.173\;\; $P4'b'm$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak & $4^{001}*$ & $g^{100}_{\frac{1}{2} \frac{1}{2} 0}*$ & $Cm^{1\bar{1}0}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1\bar{1}$
\\
\hline
M$(1\bar{1}0;\frac{3}{4})$ & ($0$$0$$0$) & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{100.174\;\; $P4'bm'$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $4^{001}*$ & $g^{100}_{\frac{1}{2} \frac{1}{2} 0}$ & $g^{110}_{\frac{1}{2} \frac{1}{2} 0}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{100.176\;\; $P_{c}4bm$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $4^{001}$ & $g^{100}_{\frac{1}{2} \frac{1}{2} 0}$ & $Cm^{1\bar{1}0}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1\bar{1}$
\\
\hline
M$(1\bar{1}0;\frac{3}{4})$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{100.177\;\; $P_{C}4bm$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $4^{001}_{\frac{1}{2} \frac{1}{2} 0}*$ & $m_{010}*$ & $Cm^{110}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $1\bar{1}$
\\
\hline
M$(110;\frac{1}{4})$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{100.178\;\; $P_{I}4bm$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $4^{001}$ & $g^{100}_{0 0 \frac{1}{2}}*$ & $Cm^{110}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1\bar{1}$
\\
\hline
M$(110;\frac{3}{4})$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{101.179\;\; $P4_{2}cm$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak & $4^{001}_{0 0 \frac{1}{2}}$ & $g^{100}_{0 0 \frac{1}{2}}$ & $Cm^{110}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $1\bar{1}$
\\
\hline
M$(110;0)$ & ($0$$0$$0$) & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{101.181\;\; $P4_{2}'c'm$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak & $4^{001}_{0 0 \frac{1}{2}}*$ & $g^{100}_{0 0 \frac{1}{2}}*$ & $Cm^{110}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1\bar{1}$
\\
\hline
M$(110;0)$ & ($0$$0$$0$) & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{101.182\;\; $P4_{2}'cm'$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $4^{001}_{0 0 \frac{1}{2}}*$ & $g^{100}_{0 0 \frac{1}{2}}$ & $m_{110}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{101.184\;\; $P_{c}4_{2}cm$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $4^{001}*$ & $m_{100}*$ & $Cm^{1\bar{1}0}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $1\bar{1}$
\\
\hline
M$(1\bar{1}0;0)$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{101.185\;\; $P_{C}4_{2}cm$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $4^{001}_{0 0 \frac{1}{2}}$ & $g^{010}_{0 0 \frac{1}{2}}$ & $Cm^{110}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1\bar{1}$
\\
\hline
M$(110;0)$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{101.186\;\; $P_{I}4_{2}cm$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $4^{001}_{\frac{1}{2} \frac{1}{2} 0}*$ & $g^{100}_{0 0 \frac{1}{2}}$ & $Cm^{110}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $1\bar{1}$
\\
\hline
M$(110;0)$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{102.187\;\; $P4_{2}nm$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak & $4^{001}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $g^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $Cm^{110}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $1\bar{1}$
\\
\hline
M$(110;0)$ & ($0$$0$$0$) & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{102.189\;\; $P4_{2}'n'm$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak & $4^{001}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $g^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $Cm^{110}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1\bar{1}$
\\
\hline
M$(110;0)$ & ($0$$0$$0$) & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{102.190\;\; $P4_{2}'nm'$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $4^{001}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $g^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $m_{110}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{102.192\;\; $P_{c}4_{2}nm$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $4^{001}_{\frac{1}{2} \frac{1}{2} 0}*$ & $g^{100}_{\frac{1}{2} \frac{1}{2} 0}*$ & $Cm^{1\bar{1}0}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $1\bar{1}$
\\
\hline
M$(1\bar{1}0;0)$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{102.193\;\; $P_{C}4_{2}nm$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $4^{001}_{0 0 \frac{1}{2}}*$ & $g^{010}_{0 0 \frac{1}{2}}*$ & $Cm^{110}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $1\bar{1}$
\\
\hline
M$(110;0)$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{102.194\;\; $P_{I}4_{2}nm$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $4^{001}*$ & $m_{100}*$ & $Cm^{1\bar{1}0}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $1\bar{1}$
\\
\hline
M$(1\bar{1}0;0)$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{103.195\;\; $P4cc$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $4^{001}$ & $g^{100}_{0 0 \frac{1}{2}}$ & $g^{110}_{0 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{103.197\;\; $P4'c'c$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $4^{001}*$ & $g^{100}_{0 0 \frac{1}{2}}*$ & $g^{110}_{0 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{103.198\;\; $P4'cc'$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $4^{001}*$ & $g^{100}_{0 0 \frac{1}{2}}$ & $g^{110}_{0 0 \frac{1}{2}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{103.200\;\; $P_{c}4cc$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $4^{001}$ & $m_{100}*$ & $m_{110}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{103.201\;\; $P_{C}4cc$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $4^{001}$ & $g^{110}_{0 0 \frac{1}{2}}$ & $g^{010}_{0 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{103.202\;\; $P_{I}4cc$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $4^{001}$ & $g^{100}_{0 0 \frac{1}{2}}$ & $g^{110}_{0 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{104.203\;\; $P4nc$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $4^{001}$ & $g^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $g^{110}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{104.205\;\; $P4'n'c$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $4^{001}*$ & $g^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $g^{110}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{104.206\;\; $P4'nc'$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $4^{001}*$ & $g^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $g^{110}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{104.208\;\; $P_{c}4nc$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $4^{001}$ & $g^{100}_{\frac{1}{2} \frac{1}{2} 0}*$ & $g^{110}_{\frac{1}{2} \frac{1}{2} 0}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{104.210\;\; $P_{I}4nc$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $4^{001}$ & $m_{100}*$ & $m_{110}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{105.211\;\; $P4_{2}mc$\;\; Classification = $\mathbb{Z}_M^2$}
\\
\hline
deco & weak & $4^{001}_{0 0 \frac{1}{2}}$ & $g^{110}_{0 0 \frac{1}{2}}$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $1\bar{1}00$
\\
\hline
M$(100;0)$ & ($0$$0$$0$) & $0$ & $0$ & $1\bar{1}1\bar{1}$
\\
\hline
M$(100;\frac{1}{2})$ & ($0$$0$$0$) & $0$ & $0$ & $1\bar{1}\bar{1}1$
\\
\hline
\hline
\multicolumn{18}{c}{105.213\;\; $P4_{2}'m'c$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $4^{001}_{0 0 \frac{1}{2}}*$ & $m_{100}*$ & $g^{110}_{0 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{105.214\;\; $P4_{2}'mc'$\;\; Classification = $\mathbb{Z}_M^2$}
\\
\hline
deco & weak & $4^{001}_{0 0 \frac{1}{2}}*$ & $g^{110}_{0 0 \frac{1}{2}}*$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1\bar{1}00$
\\
\hline
M$(100;0)$ & ($0$$0$$0$) & $0$ & $0$ & $1\bar{1}1\bar{1}$
\\
\hline
M$(100;\frac{1}{2})$ & ($0$$0$$0$) & $0$ & $0$ & $1\bar{1}\bar{1}1$
\\
\hline
\hline
\multicolumn{18}{c}{105.216\;\; $P_{c}4_{2}mc$\;\; Classification = $\mathbb{Z}_M^2$}
\\
\hline
deco & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $4^{001}*$ & $m_{110}*$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $1\bar{1}00$
\\
\hline
M$(100;0)$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $1\bar{1}1\bar{1}$
\\
\hline
M$(100;\frac{1}{2})$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $1\bar{1}\bar{1}1$
\\
\hline
\hline
\multicolumn{18}{c}{105.217\;\; $P_{C}4_{2}mc$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $4^{001}_{0 0 \frac{1}{2}}$ & $g^{110}_{0 0 \frac{1}{2}}$ & $Cm^{010}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1\bar{1}00$
\\
\hline
M$(010;0)$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{18}{c}{105.218\;\; $P_{I}4_{2}mc$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $4^{001}_{\frac{1}{2} \frac{1}{2} 0}*$ & $g^{110}_{\frac{1}{2} \frac{1}{2} 0}*$ & $Cm^{010}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $1\bar{1}00$
\\
\hline
M$(010;0)$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{18}{c}{106.219\;\; $P4_{2}bc$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $4^{001}_{0 0 \frac{1}{2}}$ & $g^{100}_{\frac{1}{2} \frac{1}{2} 0}$ & $g^{110}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{106.221\;\; $P4_{2}'b'c$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $4^{001}_{0 0 \frac{1}{2}}*$ & $g^{100}_{\frac{1}{2} \frac{1}{2} 0}*$ & $g^{110}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{106.222\;\; $P4_{2}'bc'$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $4^{001}_{0 0 \frac{1}{2}}*$ & $g^{100}_{\frac{1}{2} \frac{1}{2} 0}$ & $g^{110}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{106.224\;\; $P_{c}4_{2}bc$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $4^{001}*$ & $g^{100}_{\frac{1}{2} \frac{1}{2} 0}$ & $g^{110}_{\frac{1}{2} \frac{1}{2} 0}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{106.225\;\; $P_{C}4_{2}bc$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $4^{001}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $g^{110}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $m_{010}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{106.226\;\; $P_{I}4_{2}bc$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $4^{001}_{\frac{1}{2} \frac{1}{2} 0}*$ & $g^{100}_{0 0 \frac{1}{2}}*$ & $g^{110}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{107.227\;\; $I4mm$\;\; Classification = $\mathbb{Z}_M^2$}
\\
\hline
deco & weak & $4^{001}$ & $Cm^{010}_{(0)}$ & $Cm^{1\bar{1}0}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1\bar{1}$ & $1\bar{1}$
\\
\hline
M$(010;0)$ & ($0$$0$$0$) & $0$ & $2\bar{2}$ & $00$
\\
\hline
M$(1\bar{1}0;0)$ & ($0$$0$$0$) & $0$ & $00$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{107.229\;\; $I4'm'm$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak & $4^{001}*$ & $m_{100}*$ & $Cm^{1\bar{1}0}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1\bar{1}$
\\
\hline
M$(1\bar{1}0;0)$ & ($0$$0$$0$) & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{107.230\;\; $I4'mm'$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak & $4^{001}*$ & $m_{110}*$ & $Cm^{010}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1\bar{1}$
\\
\hline
M$(010;0)$ & ($0$$0$$0$) & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{107.232\;\; $I_{c}4mm$\;\; Classification = $\mathbb{Z}_M^2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $4^{001}$ & $Cm^{110}_{(0)}$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1\bar{1}$ & $1\bar{1}$
\\
\hline
M$(110;0)$ & ($0$$0$$0$) & $0$ & $0$ & $2\bar{2}$ & $00$
\\
\hline
M$(100;0)$ & ($0$$0$$0$) & $0$ & $0$ & $00$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{108.233\;\; $I4cm$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak & $4^{001}$ & $g^{100}_{0 0 \frac{1}{2}}$ & $Cm^{110}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $1\bar{1}$
\\
\hline
M$(110;\frac{3}{4})$ & ($0$$0$$0$) & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{108.235\;\; $I4'c'm$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak & $4^{001}*$ & $g^{100}_{0 0 \frac{1}{2}}*$ & $Cm^{110}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1\bar{1}$
\\
\hline
M$(110;\frac{3}{4})$ & ($0$$0$$0$) & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{108.236\;\; $I4'cm'$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $4^{001}*$ & $g^{100}_{0 0 \frac{1}{2}}$ & $g^{110}_{0 0 \frac{1}{2}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{108.238\;\; $I_{c}4cm$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $4^{001}$ & $m_{010}*$ & $Cm^{1\bar{1}0}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1\bar{1}$
\\
\hline
M$(1\bar{1}0;\frac{1}{4})$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{109.239\;\; $I4_{1}md$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak & $4^{001}_{0 \frac{1}{2} \frac{1}{4}}$ & $g^{110}_{0 \frac{1}{2} \frac{1}{4}}$ & $Cm^{010}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $1\bar{1}$
\\
\hline
M$(010;0)$ & ($0$$0$$0$) & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{109.241\;\; $I4_{1}'m'd$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $4^{001}_{0 \frac{1}{2} \frac{1}{4}}*$ & $m_{100}*$ & $g^{110}_{0 \frac{1}{2} \frac{1}{4}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{109.242\;\; $I4_{1}'md'$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak & $4^{001}_{0 \frac{1}{2} \frac{1}{4}}*$ & $g^{110}_{0 \frac{1}{2} \frac{1}{4}}*$ & $Cm^{010}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1\bar{1}$
\\
\hline
M$(010;0)$ & ($0$$0$$0$) & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{109.243\;\; $I4_{1}m'd'$\;\; Classification = $\mathbb{Z}$}
\\
\hline
deco & weak & $4^{001}_{0 \frac{1}{2} \frac{1}{4}}$ & $m_{100}*$ & $g^{110}_{0 \frac{1}{2} \frac{1}{4}}*$
\\
\hline
$Z$ & ($2$$2$$\bar{2}$) & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{109.244\;\; $I_{c}4_{1}md$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $4^{001}_{0 \frac{1}{2} \frac{1}{4}}$ & $g^{110}_{0 \frac{1}{2} \frac{1}{4}}$ & $Cm^{010}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1\bar{1}$
\\
\hline
M$(010;0)$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{110.245\;\; $I4_{1}cd$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $4^{001}_{0 \frac{1}{2} \frac{1}{4}}$ & $g^{100}_{0 0 \frac{1}{2}}$ & $g^{110}_{\frac{1}{2} 0 \frac{1}{4}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{110.247\;\; $I4_{1}'c'd$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $4^{001}_{0 \frac{1}{2} \frac{1}{4}}*$ & $g^{100}_{0 0 \frac{1}{2}}*$ & $g^{110}_{\frac{1}{2} 0 \frac{1}{4}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{110.248\;\; $I4_{1}'cd'$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $4^{001}_{0 \frac{1}{2} \frac{1}{4}}*$ & $g^{100}_{0 0 \frac{1}{2}}$ & $g^{110}_{\frac{1}{2} 0 \frac{1}{4}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{110.250\;\; $I_{c}4_{1}cd$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} 0\} * $  & $4^{001}_{0 \frac{1}{2} \frac{1}{4}}$ & $g^{110}_{0 \frac{1}{2} \frac{1}{4}}*$ & $m_{010}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{111.253\;\; $P\bar{4}'2'm$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak & $\bar{4}^{001}*$ & $2^{100}*$ & $Cm^{110}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $1\bar{1}$
\\
\hline
M$(110;0)$ & ($0$$0$$0$) & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{111.254\;\; $P\bar{4}'2m'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $\bar{4}^{001}*$ & $2^{100}$ & $m_{110}*$
\\
\hline
\hline
\multicolumn{18}{c}{112.261\;\; $P\bar{4}'2'c$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $\bar{4}^{001}*$ & $2^{100}_{0 0 \frac{1}{2}}*$ & $g^{110}_{0 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{112.262\;\; $P\bar{4}'2c'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $\bar{4}^{001}*$ & $2^{100}_{0 0 \frac{1}{2}}$ & $g^{110}_{0 0 \frac{1}{2}}*$
\\
\hline
\hline
\multicolumn{18}{c}{113.269\;\; $P\bar{4}'2_{1}'m$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak & $\bar{4}^{001}*$ & $2^{100}_{\frac{1}{2} \frac{1}{2} 0}*$ & $Cm^{1\bar{1}0}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $1\bar{1}$
\\
\hline
M$(1\bar{1}0;\frac{3}{4})$ & ($0$$0$$0$) & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{113.270\;\; $P\bar{4}'2_{1}m'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $\bar{4}^{001}*$ & $2^{100}_{\frac{1}{2} \frac{1}{2} 0}$ & $g^{110}_{\frac{1}{2} \frac{1}{2} 0}*$
\\
\hline
\hline
\multicolumn{18}{c}{114.277\;\; $P\bar{4}'2_{1}'c$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $\bar{4}^{001}*$ & $2^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $g^{110}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{114.278\;\; $P\bar{4}'2_{1}c'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $\bar{4}^{001}*$ & $2^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $g^{110}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$
\\
\hline
\hline
\multicolumn{18}{c}{115.285\;\; $P\bar{4}'m'2$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $\bar{4}^{001}*$ & $m_{100}*$ & $2^{110}$
\\
\hline
\hline
\multicolumn{18}{c}{115.286\;\; $P\bar{4}'m2'$\;\; Classification = $\mathbb{Z}_M^2$}
\\
\hline
deco & weak & $\bar{4}^{001}*$ & $2^{110}*$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $1\bar{1}00$
\\
\hline
M$(100;0)$ & ($0$$0$$0$) & $0$ & $0$ & $1\bar{1}1\bar{1}$
\\
\hline
M$(100;\frac{1}{2})$ & ($0$$0$$0$) & $0$ & $0$ & $1\bar{1}\bar{1}1$
\\
\hline
\hline
\multicolumn{18}{c}{116.293\;\; $P\bar{4}'c'2$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $\bar{4}^{001}*$ & $g^{100}_{0 0 \frac{1}{2}}*$ & $2^{110}_{0 0 \frac{1}{2}}$
\\
\hline
\hline
\multicolumn{18}{c}{116.294\;\; $P\bar{4}'c2'$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $\bar{4}^{001}*$ & $g^{100}_{0 0 \frac{1}{2}}$ & $2^{110}_{0 0 \frac{1}{2}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{117.301\;\; $P\bar{4}'b'2$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $\bar{4}^{001}*$ & $g^{100}_{\frac{1}{2} \frac{1}{2} 0}*$ & $2^{110}_{\frac{1}{2} \frac{1}{2} 0}$
\\
\hline
\hline
\multicolumn{18}{c}{117.302\;\; $P\bar{4}'b2'$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $\bar{4}^{001}*$ & $g^{100}_{\frac{1}{2} \frac{1}{2} 0}$ & $2^{110}_{\frac{1}{2} \frac{1}{2} 0}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{118.309\;\; $P\bar{4}'n'2$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $\bar{4}^{001}*$ & $g^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $2^{110}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$
\\
\hline
\hline
\multicolumn{18}{c}{118.310\;\; $P\bar{4}'n2'$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $\bar{4}^{001}*$ & $g^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $2^{110}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{119.317\;\; $I\bar{4}'m'2$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $\bar{4}^{001}*$ & $m_{100}*$ & $2^{110}$
\\
\hline
\hline
\multicolumn{18}{c}{119.318\;\; $I\bar{4}'m2'$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak & $\bar{4}^{001}*$ & $2^{110}*$ & $Cm^{010}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $1\bar{1}$
\\
\hline
M$(010;0)$ & ($0$$0$$0$) & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{120.323\;\; $I\bar{4}'c'2$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $\bar{4}^{001}*$ & $g^{100}_{0 0 \frac{1}{2}}*$ & $2^{110}_{0 0 \frac{1}{2}}$
\\
\hline
\hline
\multicolumn{18}{c}{120.324\;\; $I\bar{4}'c2'$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $\bar{4}^{001}*$ & $g^{100}_{0 0 \frac{1}{2}}$ & $2^{110}_{0 0 \frac{1}{2}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{121.329\;\; $I\bar{4}'2'm$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak & $\bar{4}^{001}*$ & $2^{100}*$ & $Cm^{110}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $1\bar{1}$
\\
\hline
M$(110;0)$ & ($0$$0$$0$) & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{121.330\;\; $I\bar{4}'2m'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $\bar{4}^{001}*$ & $2^{100}$ & $m_{110}*$
\\
\hline
\hline
\multicolumn{18}{c}{122.335\;\; $I\bar{4}'2'd$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $\bar{4}^{001}*$ & $2^{100}_{0 \frac{1}{2} \frac{1}{4}}*$ & $g^{110}_{0 \frac{1}{2} \frac{1}{4}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{122.336\;\; $I\bar{4}'2d'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $\bar{4}^{001}*$ & $2^{100}_{0 \frac{1}{2} \frac{1}{4}}$ & $g^{110}_{0 \frac{1}{2} \frac{1}{4}}*$
\\
\hline
\hline
\multicolumn{18}{c}{123.341\;\; $P4/m'mm$\;\; Classification = $\mathbb{Z}_M^3$}
\\
\hline
deco & weak & $4^{001}$ & $2^{100}*$ & $i*$ & $2^{110}*$ & $\bar{4}^{001}*$ & $Cm^{100}_{(0)}$ & $Cm^{1\bar{1}0}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $0$ & $1$ & $0$ & $1\bar{1}00$ & $1\bar{1}$
\\
\hline
M$(100;0)$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $1\bar{1}1\bar{1}$ & $00$
\\
\hline
M$(100;\frac{1}{2})$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $1\bar{1}\bar{1}1$ & $00$
\\
\hline
M$(1\bar{1}0;0)$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0000$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{123.347\;\; $P4/m'm'm'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $4^{001}$ & $2^{100}$ & $i*$ & $2^{110}$ & $\bar{4}^{001}*$ & $m_{1\bar{1}0}*$
\\
\hline
\hline
\multicolumn{18}{c}{124.353\;\; $P4/m'cc$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $4^{001}$ & $2^{100}_{0 0 \frac{1}{2}}*$ & $i*$ & $2^{110}_{0 0 \frac{1}{2}}*$ & $\bar{4}^{001}*$ & $g^{1\bar{1}0}_{0 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $0$ & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{124.359\;\; $P4/m'c'c'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $4^{001}$ & $2^{100}_{0 0 \frac{1}{2}}$ & $i*$ & $2^{110}_{0 0 \frac{1}{2}}$ & $\bar{4}^{001}*$ & $g^{1\bar{1}0}_{0 0 \frac{1}{2}}*$
\\
\hline
\hline
\multicolumn{18}{c}{125.365\;\; $P4/n'bm$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak & $4^{001}_{\frac{1}{2} 0 0}$ & $2^{100}_{0 \frac{1}{2} 0}*$ & $i*$ & $2^{110}*$ & $\bar{4}^{001}_{\frac{1}{2} 0 0}*$ & $Cm^{110}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $0$ & $1$ & $0$ & $1\bar{1}$
\\
\hline
M$(110;0)$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{125.371\;\; $P4/n'b'm'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $4^{001}_{\frac{1}{2} 0 0}$ & $2^{100}_{0 \frac{1}{2} 0}$ & $i*$ & $2^{110}$ & $\bar{4}^{001}_{\frac{1}{2} 0 0}*$ & $g^{1\bar{1}0}_{\frac{1}{2} \frac{1}{2} 0}*$
\\
\hline
\hline
\multicolumn{18}{c}{126.377\;\; $P4/n'nc$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $4^{001}_{\frac{1}{2} 0 0}$ & $2^{100}_{0 \frac{1}{2} \frac{1}{2}}*$ & $i*$ & $2^{110}_{0 0 \frac{1}{2}}*$ & $\bar{4}^{001}_{\frac{1}{2} 0 0}*$ & $g^{1\bar{1}0}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $0$ & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{126.383\;\; $P4/n'n'c'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $4^{001}_{\frac{1}{2} 0 0}$ & $2^{100}_{0 \frac{1}{2} \frac{1}{2}}$ & $i*$ & $2^{110}_{0 0 \frac{1}{2}}$ & $\bar{4}^{001}_{\frac{1}{2} 0 0}*$ & $g^{1\bar{1}0}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$
\\
\hline
\hline
\multicolumn{18}{c}{127.389\;\; $P4/m'bm$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak & $4^{001}$ & $2^{100}_{\frac{1}{2} \frac{1}{2} 0}*$ & $i*$ & $2^{110}_{\frac{1}{2} \frac{1}{2} 0}*$ & $\bar{4}^{001}*$ & $Cm^{1\bar{1}0}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $0$ & $1$ & $0$ & $1\bar{1}$
\\
\hline
M$(1\bar{1}0;\frac{3}{4})$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{127.395\;\; $P4/m'b'm'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $4^{001}$ & $2^{100}_{\frac{1}{2} \frac{1}{2} 0}$ & $i*$ & $2^{110}_{\frac{1}{2} \frac{1}{2} 0}$ & $\bar{4}^{001}*$ & $g^{1\bar{1}0}_{\frac{1}{2} \frac{1}{2} 0}*$
\\
\hline
\hline
\multicolumn{18}{c}{128.401\;\; $P4/m'nc$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $4^{001}$ & $2^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $i*$ & $2^{110}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $\bar{4}^{001}*$ & $g^{1\bar{1}0}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $0$ & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{128.407\;\; $P4/m'n'c'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $4^{001}$ & $2^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $i*$ & $2^{110}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $\bar{4}^{001}*$ & $g^{1\bar{1}0}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$
\\
\hline
\hline
\multicolumn{18}{c}{129.413\;\; $P4/n'mm$\;\; Classification = $\mathbb{Z}_M^2$}
\\
\hline
deco & weak & $4^{001}_{\frac{1}{2} 0 0}$ & $2^{100}_{\frac{1}{2} 0 0}*$ & $i*$ & $2^{110}_{\frac{1}{2} \frac{1}{2} 0}*$ & $\bar{4}^{001}_{\frac{1}{2} 0 0}*$ & $Cm^{100}_{(0)}$ & $Cm^{1\bar{1}0}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $0$ & $1$ & $0$ & $1\bar{1}00$ & $1\bar{1}$
\\
\hline
M$(100;\frac{3}{4})$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$ & $00$
\\
\hline
M$(1\bar{1}0;0)$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0000$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{129.419\;\; $P4/n'm'm'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $4^{001}_{\frac{1}{2} 0 0}$ & $2^{100}_{\frac{1}{2} 0 0}$ & $i*$ & $2^{110}_{\frac{1}{2} \frac{1}{2} 0}$ & $\bar{4}^{001}_{\frac{1}{2} 0 0}*$ & $m_{1\bar{1}0}*$
\\
\hline
\hline
\multicolumn{18}{c}{130.425\;\; $P4/n'cc$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $4^{001}_{\frac{1}{2} 0 0}$ & $2^{100}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $i*$ & $2^{110}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $\bar{4}^{001}_{\frac{1}{2} 0 0}*$ & $g^{1\bar{1}0}_{0 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $0$ & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{130.431\;\; $P4/n'c'c'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $4^{001}_{\frac{1}{2} 0 0}$ & $2^{100}_{\frac{1}{2} 0 \frac{1}{2}}$ & $i*$ & $2^{110}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $\bar{4}^{001}_{\frac{1}{2} 0 0}*$ & $g^{1\bar{1}0}_{0 0 \frac{1}{2}}*$
\\
\hline
\hline
\multicolumn{18}{c}{131.437\;\; $P4_{2}/m'mc$\;\; Classification = $\mathbb{Z}_M^2$}
\\
\hline
deco & weak & $4^{001}_{0 0 \frac{1}{2}}$ & $2^{100}*$ & $i*$ & $2^{110}_{0 0 \frac{1}{2}}*$ & $\bar{4}^{001}_{0 0 \frac{1}{2}}*$ & $g^{1\bar{1}0}_{0 0 \frac{1}{2}}$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $0$ & $1$ & $0$ & $1$ & $1\bar{1}00$
\\
\hline
M$(100;0)$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1\bar{1}1\bar{1}$
\\
\hline
M$(100;\frac{1}{2})$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1\bar{1}\bar{1}1$
\\
\hline
\hline
\multicolumn{18}{c}{131.443\;\; $P4_{2}/m'm'c'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $4^{001}_{0 0 \frac{1}{2}}$ & $2^{100}$ & $i*$ & $2^{110}_{0 0 \frac{1}{2}}$ & $\bar{4}^{001}_{0 0 \frac{1}{2}}*$ & $g^{1\bar{1}0}_{0 0 \frac{1}{2}}*$
\\
\hline
\hline
\multicolumn{18}{c}{132.449\;\; $P4_{2}/m'cm$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak & $4^{001}_{0 0 \frac{1}{2}}$ & $2^{100}_{0 0 \frac{1}{2}}*$ & $i*$ & $2^{110}*$ & $\bar{4}^{001}_{0 0 \frac{1}{2}}*$ & $Cm^{110}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $0$ & $1$ & $0$ & $1\bar{1}$
\\
\hline
M$(110;0)$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{132.455\;\; $P4_{2}/m'c'm'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $4^{001}_{0 0 \frac{1}{2}}$ & $2^{100}_{0 0 \frac{1}{2}}$ & $i*$ & $2^{110}$ & $\bar{4}^{001}_{0 0 \frac{1}{2}}*$ & $m_{1\bar{1}0}*$
\\
\hline
\hline
\multicolumn{18}{c}{133.461\;\; $P4_{2}/n'bc$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $4^{001}_{\frac{1}{2} 0 \frac{1}{2}}$ & $2^{100}_{0 \frac{1}{2} 0}*$ & $i*$ & $2^{110}_{0 0 \frac{1}{2}}*$ & $\bar{4}^{001}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $g^{1\bar{1}0}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $0$ & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{133.467\;\; $P4_{2}/n'b'c'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $4^{001}_{\frac{1}{2} 0 \frac{1}{2}}$ & $2^{100}_{0 \frac{1}{2} 0}$ & $i*$ & $2^{110}_{0 0 \frac{1}{2}}$ & $\bar{4}^{001}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $g^{1\bar{1}0}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$
\\
\hline
\hline
\multicolumn{18}{c}{134.473\;\; $P4_{2}/n'nm$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak & $4^{001}_{\frac{1}{2} 0 \frac{1}{2}}$ & $2^{100}_{0 \frac{1}{2} \frac{1}{2}}*$ & $i*$ & $2^{110}*$ & $\bar{4}^{001}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $Cm^{110}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $0$ & $1$ & $0$ & $1\bar{1}$
\\
\hline
M$(110;0)$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{134.479\;\; $P4_{2}/n'n'm'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $4^{001}_{\frac{1}{2} 0 \frac{1}{2}}$ & $2^{100}_{0 \frac{1}{2} \frac{1}{2}}$ & $i*$ & $2^{110}$ & $\bar{4}^{001}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $g^{1\bar{1}0}_{\frac{1}{2} \frac{1}{2} 0}*$
\\
\hline
\hline
\multicolumn{18}{c}{135.485\;\; $P4_{2}/m'bc$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $4^{001}_{0 0 \frac{1}{2}}$ & $2^{100}_{\frac{1}{2} \frac{1}{2} 0}*$ & $i*$ & $2^{110}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $\bar{4}^{001}_{0 0 \frac{1}{2}}*$ & $g^{1\bar{1}0}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $0$ & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{135.491\;\; $P4_{2}/m'b'c'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $4^{001}_{0 0 \frac{1}{2}}$ & $2^{100}_{\frac{1}{2} \frac{1}{2} 0}$ & $i*$ & $2^{110}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $\bar{4}^{001}_{0 0 \frac{1}{2}}*$ & $g^{1\bar{1}0}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$
\\
\hline
\hline
\multicolumn{18}{c}{136.497\;\; $P4_{2}/m'nm$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak & $4^{001}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $2^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $i*$ & $2^{110}*$ & $\bar{4}^{001}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $Cm^{110}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $0$ & $1$ & $0$ & $1\bar{1}$
\\
\hline
M$(110;0)$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{136.503\;\; $P4_{2}/m'n'm'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $4^{001}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $2^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $i*$ & $2^{110}$ & $\bar{4}^{001}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $m_{1\bar{1}0}*$
\\
\hline
\hline
\multicolumn{18}{c}{137.509\;\; $P4_{2}/n'mc$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak & $4^{001}_{\frac{1}{2} 0 \frac{1}{2}}$ & $2^{100}_{\frac{1}{2} 0 0}*$ & $i*$ & $2^{110}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $\bar{4}^{001}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $g^{1\bar{1}0}_{0 0 \frac{1}{2}}$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $0$ & $1$ & $0$ & $1$ & $1\bar{1}00$
\\
\hline
M$(100;\frac{1}{4})$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}00$
\\
\hline
\hline
\multicolumn{18}{c}{137.515\;\; $P4_{2}/n'm'c'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $4^{001}_{\frac{1}{2} 0 \frac{1}{2}}$ & $2^{100}_{\frac{1}{2} 0 0}$ & $i*$ & $2^{110}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $\bar{4}^{001}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $g^{1\bar{1}0}_{0 0 \frac{1}{2}}*$
\\
\hline
\hline
\multicolumn{18}{c}{138.521\;\; $P4_{2}/n'cm$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak & $4^{001}_{\frac{1}{2} 0 \frac{1}{2}}$ & $2^{100}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $i*$ & $2^{110}_{\frac{1}{2} \frac{1}{2} 0}*$ & $\bar{4}^{001}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $Cm^{110}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $0$ & $1$ & $0$ & $1\bar{1}$
\\
\hline
M$(110;\frac{3}{4})$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{138.527\;\; $P4_{2}/n'c'm'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $4^{001}_{\frac{1}{2} 0 \frac{1}{2}}$ & $2^{100}_{\frac{1}{2} 0 \frac{1}{2}}$ & $i*$ & $2^{110}_{\frac{1}{2} \frac{1}{2} 0}$ & $\bar{4}^{001}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $m_{1\bar{1}0}*$
\\
\hline
\hline
\multicolumn{18}{c}{139.533\;\; $I4/m'mm$\;\; Classification = $\mathbb{Z}_M^2$}
\\
\hline
deco & weak & $4^{001}$ & $2^{100}*$ & $i*$ & $2^{110}*$ & $\bar{4}^{001}*$ & $Cm^{010}_{(0)}$ & $Cm^{1\bar{1}0}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $0$ & $1$ & $0$ & $1\bar{1}$ & $1\bar{1}$
\\
\hline
M$(010;0)$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$ & $00$
\\
\hline
M$(1\bar{1}0;0)$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $00$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{139.539\;\; $I4/m'm'm'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $4^{001}$ & $2^{100}$ & $i*$ & $2^{110}$ & $\bar{4}^{001}*$ & $m_{1\bar{1}0}*$
\\
\hline
\hline
\multicolumn{18}{c}{140.543\;\; $I4/m'cm$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak & $4^{001}$ & $2^{100}_{0 0 \frac{1}{2}}*$ & $i*$ & $2^{110}_{0 0 \frac{1}{2}}*$ & $\bar{4}^{001}*$ & $Cm^{110}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $0$ & $1$ & $0$ & $1\bar{1}$
\\
\hline
M$(110;\frac{3}{4})$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{140.549\;\; $I4/m'c'm'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $4^{001}$ & $2^{100}_{0 0 \frac{1}{2}}$ & $i*$ & $2^{110}_{0 0 \frac{1}{2}}$ & $\bar{4}^{001}*$ & $g^{1\bar{1}0}_{0 0 \frac{1}{2}}*$
\\
\hline
\hline
\multicolumn{18}{c}{141.553\;\; $I4_{1}/a'md$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak & $4^{001}_{\frac{1}{4} \bar{\frac{1}{4}} \frac{1}{4}}$ & $2^{100}*$ & $i*$ & $2^{110}_{\frac{1}{4} \bar{\frac{1}{4}} \frac{1}{4}}*$ & $\bar{4}^{001}_{\frac{1}{4} \bar{\frac{1}{4}} \frac{1}{4}}*$ & $g^{1\bar{1}0}_{\frac{1}{4} \frac{1}{4} \bar{\frac{1}{4}}}$ & $Cm^{010}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $0$ & $1$ & $0$ & $1$ & $1\bar{1}$
\\
\hline
M$(010;\frac{3}{4})$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{141.559\;\; $I4_{1}/a'm'd'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $4^{001}_{\frac{1}{4} \bar{\frac{1}{4}} \frac{1}{4}}$ & $2^{100}$ & $i*$ & $2^{110}_{\frac{1}{4} \bar{\frac{1}{4}} \frac{1}{4}}$ & $\bar{4}^{001}_{\frac{1}{4} \bar{\frac{1}{4}} \frac{1}{4}}*$ & $g^{1\bar{1}0}_{\frac{1}{4} \frac{1}{4} \bar{\frac{1}{4}}}*$
\\
\hline
\hline
\multicolumn{18}{c}{142.563\;\; $I4_{1}/a'cd$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $4^{001}_{\frac{1}{4} \bar{\frac{1}{4}} \frac{1}{4}}$ & $2^{100}_{0 0 \frac{1}{2}}*$ & $i*$ & $2^{110}_{\bar{\frac{1}{4}} \frac{1}{4} \frac{1}{4}}*$ & $\bar{4}^{001}_{\frac{1}{4} \bar{\frac{1}{4}} \frac{1}{4}}*$ & $g^{1\bar{1}0}_{\frac{1}{4} \frac{1}{4} \frac{1}{4}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $0$ & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{142.569\;\; $I4_{1}/a'c'd'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $4^{001}_{\frac{1}{4} \bar{\frac{1}{4}} \frac{1}{4}}$ & $2^{100}_{0 0 \frac{1}{2}}$ & $i*$ & $2^{110}_{\bar{\frac{1}{4}} \frac{1}{4} \frac{1}{4}}$ & $\bar{4}^{001}_{\frac{1}{4} \bar{\frac{1}{4}} \frac{1}{4}}*$ & $g^{1\bar{1}0}_{\frac{1}{4} \frac{1}{4} \frac{1}{4}}*$
\\
\hline
\hline
\multicolumn{18}{c}{143.3\;\; $P_{c}3$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $3^{001}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{144.4\;\; $P3_{1}$\;\; Classification = $\mathbb{Z}$}
\\
\hline
deco & weak & $3^{001}_{0 0 \frac{1}{3}}$
\\
\hline
$Z$ & ($0$$0$$\bar{3}$) & $\bar{1}$
\\
\hline
\hline
\multicolumn{18}{c}{144.6\;\; $P_{c}3_{1}$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $3^{001}_{0 0 \frac{1}{3}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{145.7\;\; $P3_{2}$\;\; Classification = $\mathbb{Z}$}
\\
\hline
deco & weak & $3^{001}_{0 0 \frac{2}{3}}$
\\
\hline
$Z$ & ($0$$0$$\bar{3}$) & $\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{145.9\;\; $P_{c}3_{2}$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $3^{001}_{0 0 \frac{1}{6}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{146.10\;\; $R3$\;\; Classification = $\mathbb{Z}$}
\\
\hline
deco & weak & $3^{001}$
\\
\hline
$Z$ & ($1$$1$$1$) & $0$
\\
\hline
\hline
\multicolumn{18}{c}{146.12\;\; $R_{I}3$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $3^{001}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{147.15\;\; $P\bar{3}'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $3^{001}$ & $i*$
\\
\hline
\hline
\multicolumn{18}{c}{148.19\;\; $R\bar{3}'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $3^{001}$ & $i*$
\\
\hline
\hline
\multicolumn{18}{c}{149.21\;\; $P312$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $3^{001}$ & $2^{120}$
\\
\hline
\hline
\multicolumn{18}{c}{149.24\;\; $P_{c}312$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $3^{001}$ & $2^{120}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{150.25\;\; $P321$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $3^{001}$ & $2^{100}$
\\
\hline
\hline
\multicolumn{18}{c}{150.28\;\; $P_{c}321$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $3^{001}$ & $2^{100}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{151.29\;\; $P3_{1}12$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $3^{001}_{0 0 \frac{1}{3}}$ & $2^{120}_{0 0 \frac{1}{3}}$
\\
\hline
\hline
\multicolumn{18}{c}{151.31\;\; $P3_{1}12'$\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$}
\\
\hline
deco & weak & $3^{001}_{0 0 \frac{1}{3}}$ & $2^{120}_{0 0 \frac{1}{3}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$
\\
\hline
$Z$ & ($0$$0$$\bar{3}$) & $\bar{1}$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{151.32\;\; $P_{c}3_{1}12$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $3^{001}_{0 0 \frac{1}{3}}$ & $2^{120}_{0 0 \frac{1}{3}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{152.33\;\; $P3_{1}21$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $3^{001}_{0 0 \frac{1}{3}}$ & $2^{100}_{0 0 \frac{2}{3}}$
\\
\hline
\hline
\multicolumn{18}{c}{152.35\;\; $P3_{1}2'1$\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$}
\\
\hline
deco & weak & $3^{001}_{0 0 \frac{1}{3}}$ & $2^{100}_{0 0 \frac{2}{3}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$
\\
\hline
$Z$ & ($0$$0$$\bar{3}$) & $\bar{1}$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{152.36\;\; $P_{c}3_{1}21$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $3^{001}_{0 0 \frac{1}{3}}$ & $2^{100}_{0 0 \frac{1}{6}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{153.37\;\; $P3_{2}12$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $3^{001}_{0 0 \frac{2}{3}}$ & $2^{120}_{0 0 \frac{2}{3}}$
\\
\hline
\hline
\multicolumn{18}{c}{153.39\;\; $P3_{2}12'$\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$}
\\
\hline
deco & weak & $3^{001}_{0 0 \frac{2}{3}}$ & $2^{120}_{0 0 \frac{2}{3}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$
\\
\hline
$Z$ & ($0$$0$$\bar{3}$) & $\bar{2}$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{153.40\;\; $P_{c}3_{2}12$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $3^{001}_{0 0 \frac{1}{6}}*$ & $2^{120}_{0 0 \frac{1}{6}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{154.41\;\; $P3_{2}21$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $3^{001}_{0 0 \frac{2}{3}}$ & $2^{100}_{0 0 \frac{1}{3}}$
\\
\hline
\hline
\multicolumn{18}{c}{154.43\;\; $P3_{2}2'1$\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$}
\\
\hline
deco & weak & $3^{001}_{0 0 \frac{2}{3}}$ & $2^{100}_{0 0 \frac{1}{3}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$
\\
\hline
$Z$ & ($0$$0$$\bar{3}$) & $\bar{2}$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{154.44\;\; $P_{c}3_{2}21$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $3^{001}_{0 0 \frac{1}{6}}*$ & $2^{100}_{0 0 \frac{1}{3}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{155.45\;\; $R32$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $3^{001}$ & $2^{100}$
\\
\hline
\hline
\multicolumn{18}{c}{155.47\;\; $R32'$\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$}
\\
\hline
deco & weak & $3^{001}$ & $2^{100}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$
\\
\hline
$Z$ & ($1$$1$$1$) & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{155.48\;\; $R_{I}32$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $3^{001}$ & $2^{100}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{156.49\;\; $P3m1$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak & $3^{001}$ & $Cm^{110}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1\bar{1}$
\\
\hline
M$(110;\frac{1}{2})$ & ($0$$0$$0$) & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{156.52\;\; $P_{c}3m1$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $3^{001}$ & $Cm^{110}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1\bar{1}$
\\
\hline
M$(110;\frac{1}{2})$ & ($0$$0$$0$) & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{157.53\;\; $P31m$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak & $3^{001}$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1\bar{1}$
\\
\hline
M$(100;0)$ & ($0$$0$$0$) & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{157.56\;\; $P_{c}31m$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $3^{001}$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1\bar{1}$
\\
\hline
M$(100;0)$ & ($0$$0$$0$) & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{158.57\;\; $P3c1$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $3^{001}$ & $g^{\bar{2}10}_{0 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{158.60\;\; $P_{c}3c1$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $3^{001}$ & $m_{\bar{2}10}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{159.61\;\; $P31c$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $3^{001}$ & $g^{010}_{0 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{159.64\;\; $P_{c}31c$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $3^{001}$ & $m_{010}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{160.65\;\; $R3m$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak & $3^{001}$ & $Cm^{110}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1\bar{1}$
\\
\hline
M$(110;\frac{1}{2})$ & ($0$$0$$0$) & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{160.67\;\; $R3m'$\;\; Classification = $\mathbb{Z}$}
\\
\hline
deco & weak & $3^{001}$ & $m_{\bar{2}10}*$
\\
\hline
$Z$ & ($1$$1$$1$) & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{160.68\;\; $R_{I}3m$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $3^{001}$ & $Cm^{110}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1\bar{1}$
\\
\hline
M$(110;\frac{1}{2})$ & ($0$$0$$0$) & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{161.69\;\; $R3c$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $3^{001}$ & $g^{\bar{2}10}_{0 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{161.71\;\; $R3c'$\;\; Classification = $\mathbb{Z}$}
\\
\hline
deco & weak & $3^{001}$ & $g^{\bar{2}10}_{0 0 \frac{1}{2}}*$
\\
\hline
$Z$ & ($\bar{2}$$\bar{2}$$\bar{2}$) & $0$ & $\bar{3}$
\\
\hline
\hline
\multicolumn{18}{c}{161.72\;\; $R_{I}3c$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $3^{001}$ & $m_{\bar{2}10}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{162.75\;\; $P\bar{3}'1m$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak & $3^{001}$ & $2^{120}*$ & $i*$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $0$ & $1\bar{1}$
\\
\hline
M$(100;0)$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{162.76\;\; $P\bar{3}'1m'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $3^{001}$ & $2^{120}$ & $i*$
\\
\hline
\hline
\multicolumn{18}{c}{163.81\;\; $P\bar{3}'1c$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $3^{001}$ & $2^{120}_{0 0 \frac{1}{2}}*$ & $i*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{163.82\;\; $P\bar{3}'1c'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $3^{001}$ & $2^{120}_{0 0 \frac{1}{2}}$ & $i*$
\\
\hline
\hline
\multicolumn{18}{c}{164.87\;\; $P\bar{3}'m1$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak & $3^{001}$ & $2^{100}*$ & $i*$ & $Cm^{110}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $0$ & $1\bar{1}$
\\
\hline
M$(110;\frac{1}{2})$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{164.88\;\; $P\bar{3}'m'1$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $3^{001}$ & $2^{100}$ & $i*$
\\
\hline
\hline
\multicolumn{18}{c}{165.93\;\; $P\bar{3}'c1$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $3^{001}$ & $2^{100}_{0 0 \frac{1}{2}}*$ & $i*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{165.94\;\; $P\bar{3}'c'1$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $3^{001}$ & $2^{100}_{0 0 \frac{1}{2}}$ & $i*$
\\
\hline
\hline
\multicolumn{18}{c}{166.99\;\; $R\bar{3}'m$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak & $3^{001}$ & $2^{100}*$ & $i*$ & $Cm^{\bar{2}10}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $0$ & $1\bar{1}$
\\
\hline
M$(\bar{2}10;0)$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{166.100\;\; $R\bar{3}'m'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $3^{001}$ & $2^{100}$ & $i*$
\\
\hline
\hline
\multicolumn{18}{c}{167.105\;\; $R\bar{3}'c$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $3^{001}$ & $2^{100}_{0 0 \frac{1}{2}}*$ & $i*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{167.106\;\; $R\bar{3}'c'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $3^{001}$ & $2^{100}_{0 0 \frac{1}{2}}$ & $i*$
\\
\hline
\hline
\multicolumn{18}{c}{168.111\;\; $P6'$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $6^{001}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$
\\
\hline
\hline
\multicolumn{18}{c}{168.112\;\; $P_{c}6$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $6^{001}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{169.113\;\; $P6_{1}$\;\; Classification = $\mathbb{Z}$}
\\
\hline
deco & weak & $6^{001}_{0 0 \frac{1}{6}}$
\\
\hline
$Z$ & ($0$$0$$6$) & $1$
\\
\hline
\hline
\multicolumn{18}{c}{169.115\;\; $P6_{1}'$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $6^{001}_{0 0 \frac{1}{6}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$
\\
\hline
\hline
\multicolumn{18}{c}{169.116\;\; $P_{c}6_{1}$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $6^{001}_{0 0 \frac{1}{6}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{170.117\;\; $P6_{5}$\;\; Classification = $\mathbb{Z}$}
\\
\hline
deco & weak & $6^{001}_{0 0 \frac{5}{6}}$
\\
\hline
$Z$ & ($0$$0$$6$) & $5$
\\
\hline
\hline
\multicolumn{18}{c}{170.119\;\; $P6_{5}'$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $6^{001}_{0 0 \frac{5}{6}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$
\\
\hline
\hline
\multicolumn{18}{c}{170.120\;\; $P_{c}6_{5}$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $6^{001}_{0 0 \frac{1}{3}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{171.123\;\; $P6_{2}'$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $6^{001}_{0 0 \frac{1}{3}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$
\\
\hline
\hline
\multicolumn{18}{c}{171.124\;\; $P_{c}6_{2}$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $6^{001}_{0 0 \frac{1}{3}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{172.127\;\; $P6_{4}'$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $6^{001}_{0 0 \frac{2}{3}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$
\\
\hline
\hline
\multicolumn{18}{c}{172.128\;\; $P_{c}6_{4}$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $6^{001}_{0 0 \frac{1}{6}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{173.131\;\; $P6_{3}'$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $6^{001}_{0 0 \frac{1}{2}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$
\\
\hline
\hline
\multicolumn{18}{c}{173.132\;\; $P_{c}6_{3}$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $6^{001}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{174.135\;\; $P\bar{6}'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $\bar{6}^{001}*$
\\
\hline
\hline
\multicolumn{18}{c}{175.140\;\; $P6/m'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $6^{001}$ & $i*$
\\
\hline
\hline
\multicolumn{18}{c}{176.146\;\; $P6_{3}/m'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $6^{001}_{0 0 \frac{1}{2}}$ & $i*$
\\
\hline
\hline
\multicolumn{18}{c}{177.149\;\; $P622$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $6^{001}$ & $2^{010}$ & $2^{1\bar{1}0}$
\\
\hline
\hline
\multicolumn{18}{c}{177.151\;\; $P6'2'2$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $6^{001}*$ & $2^{010}*$ & $2^{1\bar{1}0}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{177.152\;\; $P6'22'$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $6^{001}*$ & $2^{010}$ & $2^{1\bar{1}0}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{177.154\;\; $P_{c}622$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $6^{001}$ & $2^{010}$ & $2^{1\bar{1}0}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{178.155\;\; $P6_{1}22$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $6^{001}_{0 0 \frac{1}{6}}$ & $2^{010}_{0 0 \frac{2}{3}}$ & $2^{1\bar{1}0}_{0 0 \frac{5}{6}}$
\\
\hline
\hline
\multicolumn{18}{c}{178.157\;\; $P6_{1}'2'2$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $6^{001}_{0 0 \frac{1}{6}}*$ & $2^{010}_{0 0 \frac{2}{3}}*$ & $2^{1\bar{1}0}_{0 0 \frac{5}{6}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{178.158\;\; $P6_{1}'22'$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $6^{001}_{0 0 \frac{1}{6}}*$ & $2^{010}_{0 0 \frac{2}{3}}$ & $2^{1\bar{1}0}_{0 0 \frac{5}{6}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{178.159\;\; $P6_{1}2'2'$\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$}
\\
\hline
deco & weak & $6^{001}_{0 0 \frac{1}{6}}$ & $2^{010}_{0 0 \frac{2}{3}}*$ & $2^{1\bar{1}0}_{0 0 \frac{5}{6}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $1$
\\
\hline
$Z$ & ($0$$0$$6$) & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{178.160\;\; $P_{c}6_{1}22$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $6^{001}_{0 0 \frac{1}{6}}$ & $2^{010}_{0 0 \frac{1}{6}}*$ & $2^{1\bar{1}0}_{0 0 \frac{1}{3}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{179.161\;\; $P6_{5}22$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $6^{001}_{0 0 \frac{5}{6}}$ & $2^{010}_{0 0 \frac{1}{3}}$ & $2^{1\bar{1}0}_{0 0 \frac{1}{6}}$
\\
\hline
\hline
\multicolumn{18}{c}{179.163\;\; $P6_{5}'2'2$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $6^{001}_{0 0 \frac{5}{6}}*$ & $2^{010}_{0 0 \frac{1}{3}}*$ & $2^{1\bar{1}0}_{0 0 \frac{1}{6}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{179.164\;\; $P6_{5}'22'$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $6^{001}_{0 0 \frac{5}{6}}*$ & $2^{010}_{0 0 \frac{1}{3}}$ & $2^{1\bar{1}0}_{0 0 \frac{1}{6}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{179.165\;\; $P6_{5}2'2'$\;\; Classification = $\mathbb{Z} \times \mathbb{Z}_2$}
\\
\hline
deco & weak & $6^{001}_{0 0 \frac{5}{6}}$ & $2^{010}_{0 0 \frac{1}{3}}*$ & $2^{1\bar{1}0}_{0 0 \frac{1}{6}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $1$
\\
\hline
$Z$ & ($0$$0$$\bar{6}$) & $\bar{5}$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{179.166\;\; $P_{c}6_{5}22$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $6^{001}_{0 0 \frac{1}{3}}*$ & $2^{010}_{0 0 \frac{5}{6}}*$ & $2^{1\bar{1}0}_{0 0 \frac{2}{3}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{180.167\;\; $P6_{2}22$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $6^{001}_{0 0 \frac{1}{3}}$ & $2^{010}_{0 0 \frac{1}{3}}$ & $2^{1\bar{1}0}_{0 0 \frac{2}{3}}$
\\
\hline
\hline
\multicolumn{18}{c}{180.169\;\; $P6_{2}'2'2$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $6^{001}_{0 0 \frac{1}{3}}*$ & $2^{010}_{0 0 \frac{1}{3}}*$ & $2^{1\bar{1}0}_{0 0 \frac{2}{3}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{180.170\;\; $P6_{2}'22'$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $6^{001}_{0 0 \frac{1}{3}}*$ & $2^{010}_{0 0 \frac{1}{3}}$ & $2^{1\bar{1}0}_{0 0 \frac{2}{3}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{180.172\;\; $P_{c}6_{2}22$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $6^{001}_{0 0 \frac{1}{3}}$ & $2^{010}_{0 0 \frac{1}{3}}$ & $2^{1\bar{1}0}_{0 0 \frac{1}{6}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{181.173\;\; $P6_{4}22$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $6^{001}_{0 0 \frac{2}{3}}$ & $2^{010}_{0 0 \frac{2}{3}}$ & $2^{1\bar{1}0}_{0 0 \frac{1}{3}}$
\\
\hline
\hline
\multicolumn{18}{c}{181.175\;\; $P6_{4}'2'2$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $6^{001}_{0 0 \frac{2}{3}}*$ & $2^{010}_{0 0 \frac{2}{3}}*$ & $2^{1\bar{1}0}_{0 0 \frac{1}{3}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{181.176\;\; $P6_{4}'22'$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $6^{001}_{0 0 \frac{2}{3}}*$ & $2^{010}_{0 0 \frac{2}{3}}$ & $2^{1\bar{1}0}_{0 0 \frac{1}{3}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{181.178\;\; $P_{c}6_{4}22$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $6^{001}_{0 0 \frac{1}{6}}*$ & $2^{010}_{0 0 \frac{1}{6}}*$ & $2^{1\bar{1}0}_{0 0 \frac{1}{3}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{182.179\;\; $P6_{3}22$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $6^{001}_{0 0 \frac{1}{2}}$ & $2^{010}$ & $2^{1\bar{1}0}_{0 0 \frac{1}{2}}$
\\
\hline
\hline
\multicolumn{18}{c}{182.181\;\; $P6_{3}'2'2$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $6^{001}_{0 0 \frac{1}{2}}*$ & $2^{010}*$ & $2^{1\bar{1}0}_{0 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{182.182\;\; $P6_{3}'22'$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $6^{001}_{0 0 \frac{1}{2}}*$ & $2^{010}$ & $2^{1\bar{1}0}_{0 0 \frac{1}{2}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{182.184\;\; $P_{c}6_{3}22$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $6^{001}*$ & $2^{010}$ & $2^{1\bar{1}0}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{183.185\;\; $P6mm$\;\; Classification = $\mathbb{Z}_M^2$}
\\
\hline
deco & weak & $6^{001}$ & $Cm^{100}_{(0)}$ & $Cm^{\bar{1}20}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1\bar{1}$ & $1\bar{1}$
\\
\hline
M$(100;0)$ & ($0$$0$$0$) & $0$ & $2\bar{2}$ & $00$
\\
\hline
M$(\bar{1}20;\frac{1}{2})$ & ($0$$0$$0$) & $0$ & $00$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{183.187\;\; $P6'm'm$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak & $6^{001}*$ & $m_{\bar{1}20}*$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1\bar{1}$
\\
\hline
M$(100;0)$ & ($0$$0$$0$) & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{183.188\;\; $P6'mm'$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak & $6^{001}*$ & $m_{1\bar{1}0}*$ & $Cm^{\bar{1}20}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1\bar{1}$
\\
\hline
M$(\bar{1}20;\frac{1}{2})$ & ($0$$0$$0$) & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{183.190\;\; $P_{c}6mm$\;\; Classification = $\mathbb{Z}_M^2$}
\\
\hline
deco & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $6^{001}$ & $Cm^{100}_{(0)}$ & $Cm^{\bar{1}20}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1\bar{1}$ & $1\bar{1}$
\\
\hline
M$(100;0)$ & ($0$$0$$0$) & $0$ & $0$ & $2\bar{2}$ & $00$
\\
\hline
M$(\bar{1}20;\frac{1}{2})$ & ($0$$0$$0$) & $0$ & $0$ & $00$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{184.191\;\; $P6cc$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $6^{001}$ & $g^{\bar{1}20}_{0 0 \frac{1}{2}}$ & $g^{1\bar{1}0}_{0 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{184.193\;\; $P6'c'c$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $6^{001}*$ & $g^{\bar{1}20}_{0 0 \frac{1}{2}}*$ & $g^{1\bar{1}0}_{0 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{184.194\;\; $P6'cc'$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $6^{001}*$ & $g^{\bar{1}20}_{0 0 \frac{1}{2}}$ & $g^{1\bar{1}0}_{0 0 \frac{1}{2}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{184.196\;\; $P_{c}6cc$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $6^{001}$ & $m_{\bar{1}20}*$ & $m_{1\bar{1}0}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{185.197\;\; $P6_{3}cm$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak & $6^{001}_{0 0 \frac{1}{2}}$ & $g^{\bar{1}20}_{0 0 \frac{1}{2}}$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $1\bar{1}$
\\
\hline
M$(100;0)$ & ($0$$0$$0$) & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{185.199\;\; $P6_{3}'c'm$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak & $6^{001}_{0 0 \frac{1}{2}}*$ & $g^{\bar{1}20}_{0 0 \frac{1}{2}}*$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1\bar{1}$
\\
\hline
M$(100;0)$ & ($0$$0$$0$) & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{185.200\;\; $P6_{3}'cm'$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $6^{001}_{0 0 \frac{1}{2}}*$ & $g^{\bar{1}20}_{0 0 \frac{1}{2}}$ & $m_{1\bar{1}0}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{185.202\;\; $P_{c}6_{3}cm$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $6^{001}*$ & $m_{\bar{1}20}*$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $1\bar{1}$
\\
\hline
M$(100;0)$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{186.203\;\; $P6_{3}mc$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak & $6^{001}_{0 0 \frac{1}{2}}$ & $g^{1\bar{1}0}_{0 0 \frac{1}{2}}$ & $Cm^{110}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $1\bar{1}$
\\
\hline
M$(110;\frac{1}{2})$ & ($0$$0$$0$) & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{186.205\;\; $P6_{3}'m'c$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $6^{001}_{0 0 \frac{1}{2}}*$ & $m_{\bar{1}20}*$ & $g^{1\bar{1}0}_{0 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{186.206\;\; $P6_{3}'mc'$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak & $6^{001}_{0 0 \frac{1}{2}}*$ & $g^{1\bar{1}0}_{0 0 \frac{1}{2}}*$ & $Cm^{110}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1\bar{1}$
\\
\hline
M$(110;\frac{1}{2})$ & ($0$$0$$0$) & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{186.208\;\; $P_{c}6_{3}mc$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak &  $ \{ 1 |0 0 \frac{1}{2}\} * $  & $6^{001}*$ & $m_{1\bar{1}0}*$ & $Cm^{\bar{1}20}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $1$ & $0$ & $1\bar{1}$
\\
\hline
M$(\bar{1}20;\frac{1}{2})$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{187.211\;\; $P\bar{6}'m'2$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $\bar{6}^{001}*$ & $m_{\bar{1}20}*$ & $2^{1\bar{1}0}$
\\
\hline
\hline
\multicolumn{18}{c}{187.212\;\; $P\bar{6}'m2'$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak & $\bar{6}^{001}*$ & $2^{1\bar{1}0}*$ & $Cm^{110}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $1\bar{1}$
\\
\hline
M$(110;\frac{1}{2})$ & ($0$$0$$0$) & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{188.217\;\; $P\bar{6}'c'2$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $\bar{6}^{001}_{0 0 \frac{1}{2}}*$ & $g^{\bar{1}20}_{0 0 \frac{1}{2}}*$ & $2^{1\bar{1}0}$
\\
\hline
\hline
\multicolumn{18}{c}{188.218\;\; $P\bar{6}'c2'$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $\bar{6}^{001}_{0 0 \frac{1}{2}}*$ & $g^{\bar{1}20}_{0 0 \frac{1}{2}}$ & $2^{1\bar{1}0}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{189.223\;\; $P\bar{6}'2'm$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak & $\bar{6}^{001}*$ & $2^{010}*$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $1\bar{1}$
\\
\hline
M$(100;0)$ & ($0$$0$$0$) & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{189.224\;\; $P\bar{6}'2m'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $\bar{6}^{001}*$ & $2^{010}$ & $m_{1\bar{1}0}*$
\\
\hline
\hline
\multicolumn{18}{c}{190.229\;\; $P\bar{6}'2'c$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $\bar{6}^{001}_{0 0 \frac{1}{2}}*$ & $2^{010}*$ & $g^{1\bar{1}0}_{0 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{190.230\;\; $P\bar{6}'2c'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $\bar{6}^{001}_{0 0 \frac{1}{2}}*$ & $2^{010}$ & $g^{1\bar{1}0}_{0 0 \frac{1}{2}}*$
\\
\hline
\hline
\multicolumn{18}{c}{191.235\;\; $P6/m'mm$\;\; Classification = $\mathbb{Z}_M^2$}
\\
\hline
deco & weak & $6^{001}$ & $2^{010}*$ & $i*$ & $2^{1\bar{1}0}*$ & $Cm^{100}_{(0)}$ & $Cm^{\bar{2}10}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $0$ & $1$ & $1\bar{1}$ & $1\bar{1}$
\\
\hline
M$(100;0)$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$ & $00$
\\
\hline
M$(\bar{2}10;0)$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $00$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{191.241\;\; $P6/m'm'm'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $6^{001}$ & $2^{010}$ & $i*$ & $2^{1\bar{1}0}$ & $m_{010}*$
\\
\hline
\hline
\multicolumn{18}{c}{192.245\;\; $P6/m'cc$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $6^{001}$ & $2^{010}_{0 0 \frac{1}{2}}*$ & $i*$ & $2^{1\bar{1}0}_{0 0 \frac{1}{2}}*$ & $g^{010}_{0 0 \frac{1}{2}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{192.251\;\; $P6/m'c'c'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $6^{001}$ & $2^{010}_{0 0 \frac{1}{2}}$ & $i*$ & $2^{1\bar{1}0}_{0 0 \frac{1}{2}}$ & $g^{010}_{0 0 \frac{1}{2}}*$
\\
\hline
\hline
\multicolumn{18}{c}{193.255\;\; $P6_{3}/m'cm$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak & $6^{001}_{0 0 \frac{1}{2}}$ & $2^{010}_{0 0 \frac{1}{2}}*$ & $i*$ & $2^{1\bar{1}0}*$ & $Cm^{100}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $0$ & $1$ & $1\bar{1}$
\\
\hline
M$(100;0)$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{193.261\;\; $P6_{3}/m'c'm'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $6^{001}_{0 0 \frac{1}{2}}$ & $2^{010}_{0 0 \frac{1}{2}}$ & $i*$ & $2^{1\bar{1}0}$ & $m_{010}*$
\\
\hline
\hline
\multicolumn{18}{c}{194.265\;\; $P6_{3}/m'mc$\;\; Classification = $\mathbb{Z}_M$}
\\
\hline
deco & weak & $6^{001}_{0 0 \frac{1}{2}}$ & $2^{010}*$ & $i*$ & $2^{1\bar{1}0}_{0 0 \frac{1}{2}}*$ & $g^{010}_{0 0 \frac{1}{2}}$ & $Cm^{110}_{(0)}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $0$ & $1$ & $1$ & $1\bar{1}$
\\
\hline
M$(110;0)$ & ($0$$0$$0$) & $0$ & $0$ & $0$ & $0$ & $0$ & $2\bar{2}$
\\
\hline
\hline
\multicolumn{18}{c}{194.271\;\; $P6_{3}/m'm'c'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $6^{001}_{0 0 \frac{1}{2}}$ & $2^{010}$ & $i*$ & $2^{1\bar{1}0}_{0 0 \frac{1}{2}}$ & $g^{010}_{0 0 \frac{1}{2}}*$
\\
\hline
\hline
\multicolumn{18}{c}{195.1\;\; $P23$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $3^{111}$ & $2^{100}$
\\
\hline
\hline
\multicolumn{18}{c}{195.3\;\; $P_{I}23$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $3^{111}$ & $2^{100}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{196.4\;\; $F23$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $3^{111}$ & $2^{100}$
\\
\hline
\hline
\multicolumn{18}{c}{196.6\;\; $F_{S}23$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $3^{111}$ & $2^{100}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{197.7\;\; $I23$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $3^{111}$ & $2^{100}$
\\
\hline
\hline
\multicolumn{18}{c}{198.9\;\; $P2_{1}3$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $3^{111}$ & $2^{100}_{\frac{1}{2} \frac{1}{2} 0}$
\\
\hline
\hline
\multicolumn{18}{c}{198.11\;\; $P_{I}2_{1}3$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $3^{111}$ & $2^{100}_{0 0 \frac{1}{2}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{199.12\;\; $I2_{1}3$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $3^{111}$ & $2^{100}_{0 0 \frac{1}{2}}$
\\
\hline
\hline
\multicolumn{18}{c}{200.16\;\; $Pm'\bar{3}'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $3^{111}$ & $2^{100}$ & $i*$
\\
\hline
\hline
\multicolumn{18}{c}{201.20\;\; $Pn'\bar{3}'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $3^{111}$ & $2^{100}_{0 \frac{1}{2} \frac{1}{2}}$ & $i*$
\\
\hline
\hline
\multicolumn{18}{c}{202.24\;\; $Fm'\bar{3}'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $3^{111}$ & $2^{100}$ & $i*$
\\
\hline
\hline
\multicolumn{18}{c}{203.28\;\; $Fd'\bar{3}'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $3^{111}$ & $2^{100}_{0 \frac{1}{4} \frac{1}{4}}$ & $i*$
\\
\hline
\hline
\multicolumn{18}{c}{204.32\;\; $Im'\bar{3}'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $3^{111}$ & $2^{100}$ & $i*$
\\
\hline
\hline
\multicolumn{18}{c}{205.35\;\; $Pa'\bar{3}'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $3^{111}$ & $2^{100}_{\frac{1}{2} \frac{1}{2} 0}$ & $i*$
\\
\hline
\hline
\multicolumn{18}{c}{206.39\;\; $Ia'\bar{3}'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $3^{111}$ & $2^{100}_{0 0 \frac{1}{2}}$ & $i*$
\\
\hline
\hline
\multicolumn{18}{c}{207.40\;\; $P432$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $3^{111}$ & $4^{100}$ & $2^{110}$
\\
\hline
\hline
\multicolumn{18}{c}{207.42\;\; $P4'32'$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $3^{111}$ & $4^{100}*$ & $2^{110}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{207.43\;\; $P_{I}432$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $3^{111}$ & $4^{100}$ & $2^{110}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{208.44\;\; $P4_{2}32$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $3^{111}$ & $4^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $2^{110}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$
\\
\hline
\hline
\multicolumn{18}{c}{208.46\;\; $P4_{2}'32'$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $3^{111}$ & $4^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $2^{110}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{208.47\;\; $P_{I}4_{2}32$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $3^{111}$ & $4^{100}*$ & $2^{110}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{209.48\;\; $F432$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $3^{111}$ & $4^{100}$ & $2^{110}$
\\
\hline
\hline
\multicolumn{18}{c}{209.50\;\; $F4'32'$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $3^{111}$ & $4^{100}*$ & $2^{110}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{209.51\;\; $F_{S}432$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $3^{111}$ & $4^{100}$ & $2^{110}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{210.52\;\; $F4_{1}32$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $3^{111}$ & $4^{100}_{\frac{1}{4} \frac{1}{4} \frac{1}{4}}$ & $2^{110}_{\frac{1}{4} \frac{1}{4} \frac{1}{4}}$
\\
\hline
\hline
\multicolumn{18}{c}{210.54\;\; $F4_{1}'32'$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $3^{111}$ & $4^{100}_{\frac{1}{4} \frac{1}{4} \frac{1}{4}}*$ & $2^{110}_{\frac{1}{4} \frac{1}{4} \frac{1}{4}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{210.55\;\; $F_{S}4_{1}32$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $3^{111}$ & $4^{100}_{\frac{1}{4} \frac{1}{4} \frac{1}{4}}$ & $2^{110}_{\frac{1}{4} \frac{1}{4} \frac{1}{4}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{211.56\;\; $I432$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $3^{111}$ & $4^{100}$ & $2^{110}$
\\
\hline
\hline
\multicolumn{18}{c}{211.58\;\; $I4'32'$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $3^{111}$ & $4^{100}*$ & $2^{110}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{212.59\;\; $P4_{3}32$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $3^{111}$ & $4^{100}_{\frac{3}{4} \frac{3}{4} \frac{1}{4}}$ & $2^{110}_{\frac{1}{4} \frac{3}{4} \frac{3}{4}}$
\\
\hline
\hline
\multicolumn{18}{c}{212.61\;\; $P4_{3}'32'$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $3^{111}$ & $4^{100}_{\frac{3}{4} \frac{3}{4} \frac{1}{4}}*$ & $2^{110}_{\frac{1}{4} \frac{3}{4} \frac{3}{4}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{212.62\;\; $P_{I}4_{3}32$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $3^{111}$ & $4^{100}_{\frac{1}{4} \frac{1}{4} \frac{3}{4}}*$ & $2^{110}_{\frac{3}{4} \frac{1}{4} \frac{1}{4}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{213.63\;\; $P4_{1}32$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $3^{111}$ & $4^{100}_{\frac{1}{4} \frac{1}{4} \frac{3}{4}}$ & $2^{110}_{\frac{3}{4} \frac{1}{4} \frac{1}{4}}$
\\
\hline
\hline
\multicolumn{18}{c}{213.65\;\; $P4_{1}'32'$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $3^{111}$ & $4^{100}_{\frac{1}{4} \frac{1}{4} \frac{3}{4}}*$ & $2^{110}_{\frac{3}{4} \frac{1}{4} \frac{1}{4}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{213.66\;\; $P_{I}4_{1}32$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak &  $ \{ 1 |\frac{1}{2} \frac{1}{2} \frac{1}{2}\} * $  & $3^{111}$ & $4^{100}_{\frac{1}{4} \frac{1}{4} \frac{3}{4}}$ & $2^{110}_{\frac{3}{4} \frac{1}{4} \frac{1}{4}}$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $1$ & $0$ & $0$ & $0$
\\
\hline
\hline
\multicolumn{18}{c}{214.67\;\; $I4_{1}32$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $3^{111}$ & $4^{100}_{\frac{1}{4} \frac{1}{4} \bar{\frac{1}{4}}}$ & $2^{110}_{\bar{\frac{1}{4}} \frac{1}{4} \frac{1}{4}}$
\\
\hline
\hline
\multicolumn{18}{c}{214.69\;\; $I4_{1}'32'$\;\; Classification = $\mathbb{Z}_2$}
\\
\hline
deco & weak & $3^{111}$ & $4^{100}_{\frac{1}{4} \frac{1}{4} \bar{\frac{1}{4}}}*$ & $2^{110}_{\bar{\frac{1}{4}} \frac{1}{4} \frac{1}{4}}*$
\\
\hline
$Z_2$ & ($0$$0$$0$) & $0$ & $1$ & $1$
\\
\hline
\hline
\multicolumn{18}{c}{215.72\;\; $P\bar{4}'3m'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $3^{111}$ & $\bar{4}^{100}*$ & $m_{110}*$
\\
\hline
\hline
\multicolumn{18}{c}{216.76\;\; $F\bar{4}'3m'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $3^{111}$ & $\bar{4}^{100}*$ & $m_{110}*$
\\
\hline
\hline
\multicolumn{18}{c}{217.80\;\; $I\bar{4}'3m'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $3^{111}$ & $\bar{4}^{100}*$ & $m_{110}*$
\\
\hline
\hline
\multicolumn{18}{c}{218.83\;\; $P\bar{4}'3n'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $3^{111}$ & $\bar{4}^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $g^{110}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$
\\
\hline
\hline
\multicolumn{18}{c}{219.87\;\; $F\bar{4}'3c'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $3^{111}$ & $\bar{4}^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $g^{110}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$
\\
\hline
\hline
\multicolumn{18}{c}{220.91\;\; $I\bar{4}'3d'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $3^{111}$ & $\bar{4}^{100}_{\frac{1}{4} \frac{1}{4} \bar{\frac{1}{4}}}*$ & $g^{110}_{\bar{\frac{1}{4}} \frac{1}{4} \frac{1}{4}}*$
\\
\hline
\hline
\multicolumn{18}{c}{221.96\;\; $Pm'\bar{3}'m'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $3^{111}$ & $4^{100}$ & $i*$ & $2^{110}$ & $\bar{4}^{100}*$ & $m_{101}*$
\\
\hline
\hline
\multicolumn{18}{c}{222.102\;\; $Pn'\bar{3}'n'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $3^{111}$ & $4^{100}_{0 \frac{1}{2} 0}$ & $i*$ & $2^{110}_{0 0 \frac{1}{2}}$ & $\bar{4}^{100}_{0 \frac{1}{2} 0}*$ & $g^{101}_{0 \frac{1}{2} 0}*$
\\
\hline
\hline
\multicolumn{18}{c}{223.108\;\; $Pm'\bar{3}'n'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $3^{111}$ & $4^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $i*$ & $2^{110}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $\bar{4}^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $g^{101}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$
\\
\hline
\hline
\multicolumn{18}{c}{224.114\;\; $Pn'\bar{3}'m'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $3^{111}$ & $4^{100}_{\frac{1}{2} 0 \frac{1}{2}}$ & $i*$ & $2^{110}_{\frac{1}{2} \frac{1}{2} 0}$ & $\bar{4}^{100}_{\frac{1}{2} 0 \frac{1}{2}}*$ & $g^{101}_{\frac{1}{2} 0 \frac{1}{2}}*$
\\
\hline
\hline
\multicolumn{18}{c}{225.120\;\; $Fm'\bar{3}'m'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $3^{111}$ & $4^{100}$ & $i*$ & $2^{110}$ & $\bar{4}^{100}*$ & $m_{101}*$
\\
\hline
\hline
\multicolumn{18}{c}{226.126\;\; $Fm'\bar{3}'c'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $3^{111}$ & $4^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $i*$ & $2^{110}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}$ & $\bar{4}^{100}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$ & $g^{101}_{\frac{1}{2} \frac{1}{2} \frac{1}{2}}*$
\\
\hline
\hline
\multicolumn{18}{c}{227.132\;\; $Fd'\bar{3}'m'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $3^{111}$ & $4^{100}_{\frac{1}{4} 0 \frac{1}{4}}$ & $i*$ & $2^{110}_{\frac{1}{4} \frac{1}{4} 0}$ & $\bar{4}^{100}_{\frac{1}{4} 0 \frac{1}{4}}*$ & $g^{101}_{\frac{1}{4} 0 \frac{1}{4}}*$
\\
\hline
\hline
\multicolumn{18}{c}{228.138\;\; $Fd'\bar{3}'c'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $3^{111}$ & $4^{100}_{\frac{1}{4} \frac{1}{2} \frac{1}{4}}$ & $i*$ & $2^{110}_{\frac{1}{4} \frac{1}{4} \frac{1}{2}}$ & $\bar{4}^{100}_{\frac{1}{4} \frac{1}{2} \frac{1}{4}}*$ & $g^{101}_{\frac{1}{4} \frac{1}{2} \frac{1}{4}}*$
\\
\hline
\hline
\multicolumn{18}{c}{229.144\;\; $Im'\bar{3}'m'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $3^{111}$ & $4^{100}$ & $i*$ & $2^{110}$ & $\bar{4}^{100}*$ & $m_{101}*$
\\
\hline
\hline
\multicolumn{18}{c}{230.149\;\; $Ia'\bar{3}'d'$\;\; Classification = $\text{N/A}$}
\\
\hline
deco & weak & $3^{111}$ & $4^{100}_{\frac{1}{4} \frac{1}{4} \bar{\frac{1}{4}}}$ & $i*$ & $2^{110}_{\bar{\frac{1}{4}} \frac{1}{4} \frac{1}{4}}$ & $\bar{4}^{100}_{\frac{1}{4} \frac{1}{4} \bar{\frac{1}{4}}}*$ & $g^{101}_{\frac{1}{4} \frac{1}{4} \bar{\frac{1}{4}}}*$
\\
\hline
\end{longtable*}
